Information Bottleneck Analysis of Deep Neural Networks via Lossy Compression

The Information Bottleneck (IB) principle offers an information-theoretic framework for analyzing the training process of deep neural networks (DNNs). Its essence lies in tracking the dynamics of two mutual information (MI) values: between the hidden layer output and the DNN input/target. According to the hypothesis put forth by Shwartz-Ziv & Tishby (2017), the training process consists of two distinct phases: fitting and compression. The latter phase is believed to account for the good generalization performance exhibited by DNNs. Due to the challenging nature of estimating MI between high-dimensional random vectors, this hypothesis was only partially verified for NNs of tiny sizes or specific types, such as quantized NNs. In this paper, we introduce a framework for conducting IB analysis of general NNs. Our approach leverages the stochastic NN method proposed by Goldfeld et al. (2019) and incorporates a compression step to overcome the obstacles associated with high dimensionality. In other words, we estimate the MI between the compressed representations of high-dimensional random vectors. The proposed method is supported by both theoretical and practical justifications. Notably, we demonstrate the accuracy of our estimator through synthetic experiments featuring predefined MI values and comparison with MINE (Belghazi et al., 2018). Finally, we perform IB analysis on a close-to-real-scale convolutional DNN, which reveals new features of the MI dynamics.

==> gnuplottex/iclr2024_conference-gnuplottex-fig21.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p4 (Lua 5.4; terminal rev. Jun 2020, script rev. 115)
%% Чт 14 мар 2024 21:35:42
\tikzset{every node/.append style={scale=0.60}}
\path (0.000,0.000) rectangle (7.000,4.200);
\gpcolor{rgb color={0.800,0.800,0.800}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.790,0.592)--(6.669,0.592);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,0.592)--(0.970,0.592);
\draw[gp path] (6.669,0.592)--(6.489,0.592);
\node[gp node right] at (0.680,0.592) {$0$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,0.729)--(6.669,0.729);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,0.729)--(0.880,0.729);
\draw[gp path] (6.669,0.729)--(6.579,0.729);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,0.866)--(6.669,0.866);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,0.866)--(0.880,0.866);
\draw[gp path] (6.669,0.866)--(6.579,0.866);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,1.003)--(6.669,1.003);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,1.003)--(0.880,1.003);
\draw[gp path] (6.669,1.003)--(6.579,1.003);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,1.140)--(6.669,1.140);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,1.140)--(0.880,1.140);
\draw[gp path] (6.669,1.140)--(6.579,1.140);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.790,1.276)--(6.669,1.276);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,1.276)--(0.970,1.276);
\draw[gp path] (6.669,1.276)--(6.489,1.276);
\node[gp node right] at (0.680,1.276) {$0.5$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,1.413)--(6.669,1.413);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,1.413)--(0.880,1.413);
\draw[gp path] (6.669,1.413)--(6.579,1.413);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,1.550)--(6.669,1.550);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,1.550)--(0.880,1.550);
\draw[gp path] (6.669,1.550)--(6.579,1.550);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,1.687)--(6.669,1.687);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,1.687)--(0.880,1.687);
\draw[gp path] (6.669,1.687)--(6.579,1.687);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,1.824)--(6.669,1.824);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,1.824)--(0.880,1.824);
\draw[gp path] (6.669,1.824)--(6.579,1.824);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.790,1.961)--(6.669,1.961);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,1.961)--(0.970,1.961);
\draw[gp path] (6.669,1.961)--(6.489,1.961);
\node[gp node right] at (0.680,1.961) {$1$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,2.098)--(6.669,2.098);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,2.098)--(0.880,2.098);
\draw[gp path] (6.669,2.098)--(6.579,2.098);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,2.235)--(6.669,2.235);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,2.235)--(0.880,2.235);
\draw[gp path] (6.669,2.235)--(6.579,2.235);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,2.371)--(6.669,2.371);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,2.371)--(0.880,2.371);
\draw[gp path] (6.669,2.371)--(6.579,2.371);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,2.508)--(6.669,2.508);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,2.508)--(0.880,2.508);
\draw[gp path] (6.669,2.508)--(6.579,2.508);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.790,2.645)--(6.669,2.645);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,2.645)--(0.970,2.645);
\draw[gp path] (6.669,2.645)--(6.489,2.645);
\node[gp node right] at (0.680,2.645) {$1.5$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,2.782)--(6.669,2.782);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,2.782)--(0.880,2.782);
\draw[gp path] (6.669,2.782)--(6.579,2.782);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,2.919)--(6.669,2.919);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,2.919)--(0.880,2.919);
\draw[gp path] (6.669,2.919)--(6.579,2.919);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,3.056)--(6.669,3.056);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,3.056)--(0.880,3.056);
\draw[gp path] (6.669,3.056)--(6.579,3.056);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,3.193)--(6.669,3.193);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,3.193)--(0.880,3.193);
\draw[gp path] (6.669,3.193)--(6.579,3.193);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.790,3.330)--(6.669,3.330);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,3.330)--(0.970,3.330);
\draw[gp path] (6.669,3.330)--(6.489,3.330);
\node[gp node right] at (0.680,3.330) {$2$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,3.466)--(6.669,3.466);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,3.466)--(0.880,3.466);
\draw[gp path] (6.669,3.466)--(6.579,3.466);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,3.603)--(6.669,3.603);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,3.603)--(0.880,3.603);
\draw[gp path] (6.669,3.603)--(6.579,3.603);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,3.740)--(6.669,3.740);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,3.740)--(0.880,3.740);
\draw[gp path] (6.669,3.740)--(6.579,3.740);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,3.877)--(6.669,3.877);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,3.877)--(0.880,3.877);
\draw[gp path] (6.669,3.877)--(6.579,3.877);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.790,4.014)--(6.669,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,4.014)--(0.970,4.014);
\draw[gp path] (6.669,4.014)--(6.489,4.014);
\node[gp node right] at (0.680,4.014) {$2.5$};
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.790,0.592)--(0.790,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,0.592)--(0.790,0.772);
\draw[gp path] (0.790,4.014)--(0.790,3.834);
\node[gp node center] at (0.790,0.407) {$0$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.986,0.592)--(0.986,3.834)--(0.986,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.986,0.592)--(0.986,0.682);
\draw[gp path] (0.986,4.014)--(0.986,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.182,0.592)--(1.182,3.834)--(1.182,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.182,0.592)--(1.182,0.682);
\draw[gp path] (1.182,4.014)--(1.182,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.378,0.592)--(1.378,3.834)--(1.378,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.378,0.592)--(1.378,0.682);
\draw[gp path] (1.378,4.014)--(1.378,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.574,0.592)--(1.574,3.834)--(1.574,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.574,0.592)--(1.574,0.682);
\draw[gp path] (1.574,4.014)--(1.574,3.924);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.770,0.592)--(1.770,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.770,0.592)--(1.770,0.772);
\draw[gp path] (1.770,4.014)--(1.770,3.834);
\node[gp node center] at (1.770,0.407) {$50$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.966,0.592)--(1.966,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.966,0.592)--(1.966,0.682);
\draw[gp path] (1.966,4.014)--(1.966,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (2.162,0.592)--(2.162,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.162,0.592)--(2.162,0.682);
\draw[gp path] (2.162,4.014)--(2.162,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (2.358,0.592)--(2.358,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.358,0.592)--(2.358,0.682);
\draw[gp path] (2.358,4.014)--(2.358,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (2.554,0.592)--(2.554,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.554,0.592)--(2.554,0.682);
\draw[gp path] (2.554,4.014)--(2.554,3.924);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (2.750,0.592)--(2.750,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.750,0.592)--(2.750,0.772);
\draw[gp path] (2.750,4.014)--(2.750,3.834);
\node[gp node center] at (2.750,0.407) {$100$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (2.946,0.592)--(2.946,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.946,0.592)--(2.946,0.682);
\draw[gp path] (2.946,4.014)--(2.946,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (3.142,0.592)--(3.142,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.142,0.592)--(3.142,0.682);
\draw[gp path] (3.142,4.014)--(3.142,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (3.338,0.592)--(3.338,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.338,0.592)--(3.338,0.682);
\draw[gp path] (3.338,4.014)--(3.338,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (3.534,0.592)--(3.534,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.534,0.592)--(3.534,0.682);
\draw[gp path] (3.534,4.014)--(3.534,3.924);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (3.730,0.592)--(3.730,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.730,0.592)--(3.730,0.772);
\draw[gp path] (3.730,4.014)--(3.730,3.834);
\node[gp node center] at (3.730,0.407) {$150$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (3.925,0.592)--(3.925,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.925,0.592)--(3.925,0.682);
\draw[gp path] (3.925,4.014)--(3.925,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (4.121,0.592)--(4.121,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.121,0.592)--(4.121,0.682);
\draw[gp path] (4.121,4.014)--(4.121,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (4.317,0.592)--(4.317,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.317,0.592)--(4.317,0.682);
\draw[gp path] (4.317,4.014)--(4.317,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (4.513,0.592)--(4.513,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.513,0.592)--(4.513,0.682);
\draw[gp path] (4.513,4.014)--(4.513,3.924);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (4.709,0.592)--(4.709,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.709,0.592)--(4.709,0.772);
\draw[gp path] (4.709,4.014)--(4.709,3.834);
\node[gp node center] at (4.709,0.407) {$200$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (4.905,0.592)--(4.905,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.905,0.592)--(4.905,0.682);
\draw[gp path] (4.905,4.014)--(4.905,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (5.101,0.592)--(5.101,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.101,0.592)--(5.101,0.682);
\draw[gp path] (5.101,4.014)--(5.101,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (5.297,0.592)--(5.297,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.297,0.592)--(5.297,0.682);
\draw[gp path] (5.297,4.014)--(5.297,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (5.493,0.592)--(5.493,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.493,0.592)--(5.493,0.682);
\draw[gp path] (5.493,4.014)--(5.493,3.924);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (5.689,0.592)--(5.689,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.689,0.592)--(5.689,0.772);
\draw[gp path] (5.689,4.014)--(5.689,3.834);
\node[gp node center] at (5.689,0.407) {$250$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (5.885,0.592)--(5.885,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.885,0.592)--(5.885,0.682);
\draw[gp path] (5.885,4.014)--(5.885,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (6.081,0.592)--(6.081,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (6.081,0.592)--(6.081,0.682);
\draw[gp path] (6.081,4.014)--(6.081,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (6.277,0.592)--(6.277,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (6.277,0.592)--(6.277,0.682);
\draw[gp path] (6.277,4.014)--(6.277,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (6.473,0.592)--(6.473,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (6.473,0.592)--(6.473,0.682);
\draw[gp path] (6.473,4.014)--(6.473,3.924);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (6.669,0.592)--(6.669,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (6.669,0.592)--(6.669,0.772);
\draw[gp path] (6.669,4.014)--(6.669,3.834);
\node[gp node center] at (6.669,0.407) {$300$};
\draw[gp path] (0.790,4.014)--(0.790,0.592)--(6.669,0.592)--(6.669,4.014)--cycle;
\node[gp node center,rotate=-270] at (0.175,2.303) {NLLLoss};
\node[gp node center] at (3.729,0.130) {epoch};
\gpcolor{rgb color={0.857,0.555,0.000}}
\gpsetlinewidth{4.00}
\draw[gp path] (0.819,3.758)--(0.839,3.752);
\gpcolor{rgb color={0.854,0.552,0.000}}
\draw[gp path] (0.839,3.752)--(0.859,3.746);
\gpcolor{rgb color={0.846,0.548,0.000}}
\draw[gp path] (0.859,3.746)--(0.878,3.740);
\gpcolor{rgb color={0.837,0.541,0.000}}
\draw[gp path] (0.878,3.740)--(0.898,3.733);
\gpcolor{rgb color={0.824,0.533,0.000}}
\draw[gp path] (0.898,3.733)--(0.917,3.726);
\gpcolor{rgb color={0.808,0.523,0.000}}
\draw[gp path] (0.917,3.726)--(0.937,3.719);
\gpcolor{rgb color={0.793,0.513,0.000}}
\draw[gp path] (0.937,3.719)--(0.957,3.711);
\gpcolor{rgb color={0.775,0.501,0.000}}
\draw[gp path] (0.957,3.711)--(0.976,3.702);
\gpcolor{rgb color={0.756,0.489,0.000}}
\draw[gp path] (0.976,3.702)--(0.996,3.692);
\gpcolor{rgb color={0.731,0.473,0.000}}
\draw[gp path] (0.996,3.692)--(1.015,3.681);
\gpcolor{rgb color={0.705,0.456,0.000}}
\draw[gp path] (1.015,3.681)--(1.035,3.670);
\gpcolor{rgb color={0.675,0.437,0.000}}
\draw[gp path] (1.035,3.670)--(1.055,3.657);
\gpcolor{rgb color={0.645,0.417,0.000}}
\draw[gp path] (1.055,3.657)--(1.074,3.643);
\gpcolor{rgb color={0.611,0.395,0.000}}
\draw[gp path] (1.074,3.643)--(1.094,3.628);
\gpcolor{rgb color={0.574,0.371,0.000}}
\draw[gp path] (1.094,3.628)--(1.113,3.611);
\gpcolor{rgb color={0.538,0.348,0.000}}
\draw[gp path] (1.113,3.611)--(1.133,3.593);
\gpcolor{rgb color={0.504,0.326,0.000}}
\draw[gp path] (1.133,3.593)--(1.153,3.573);
\gpcolor{rgb color={0.468,0.303,0.000}}
\draw[gp path] (1.153,3.573)--(1.172,3.552);
\gpcolor{rgb color={0.440,0.285,0.000}}
\draw[gp path] (1.172,3.552)--(1.192,3.530);
\gpcolor{rgb color={0.404,0.262,0.000}}
\draw[gp path] (1.192,3.530)--(1.211,3.506);
\gpcolor{rgb color={0.371,0.240,0.000}}
\draw[gp path] (1.211,3.506)--(1.231,3.481);
\gpcolor{rgb color={0.338,0.219,0.000}}
\draw[gp path] (1.231,3.481)--(1.251,3.454);
\gpcolor{rgb color={0.304,0.196,0.000}}
\draw[gp path] (1.251,3.454)--(1.270,3.427);
\gpcolor{rgb color={0.274,0.177,0.000}}
\draw[gp path] (1.270,3.427)--(1.290,3.397);
\gpcolor{rgb color={0.243,0.157,0.000}}
\draw[gp path] (1.290,3.397)--(1.309,3.367);
\gpcolor{rgb color={0.212,0.137,0.000}}
\draw[gp path] (1.309,3.367)--(1.329,3.335);
\gpcolor{rgb color={0.181,0.117,0.000}}
\draw[gp path] (1.329,3.335)--(1.349,3.302);
\gpcolor{rgb color={0.120,0.077,0.000}}
\draw[gp path] (1.349,3.302)--(1.368,3.267);
\gpcolor{rgb color={0.089,0.057,0.000}}
\draw[gp path] (1.368,3.267)--(1.388,3.231);
\gpcolor{rgb color={0.082,0.053,0.000}}
\draw[gp path] (1.388,3.231)--(1.407,3.193);
\gpcolor{rgb color={0.066,0.043,0.000}}
\draw[gp path] (1.407,3.193)--(1.427,3.155);
\gpcolor{rgb color={0.047,0.031,0.000}}
\draw[gp path] (1.427,3.155)--(1.446,3.116);
\gpcolor{rgb color={0.034,0.022,0.000}}
\draw[gp path] (1.446,3.116)--(1.466,3.077);
\gpcolor{rgb color={0.023,0.015,0.000}}
\draw[gp path] (1.466,3.077)--(1.486,3.037);
\gpcolor{rgb color={0.017,0.011,0.000}}
\draw[gp path] (1.486,3.037)--(1.505,2.997);
\gpcolor{rgb color={0.008,0.005,0.000}}
\draw[gp path] (1.505,2.997)--(1.525,2.956);
\gpcolor{rgb color={0.005,0.003,0.000}}
\draw[gp path] (1.525,2.956)--(1.544,2.915);
\gpcolor{rgb color={0.003,0.002,0.000}}
\draw[gp path] (1.544,2.915)--(1.564,2.874);
\gpcolor{rgb color={0.015,0.010,0.000}}
\draw[gp path] (1.564,2.874)--(1.584,2.834);
\gpcolor{rgb color={0.023,0.015,0.000}}
\draw[gp path] (1.584,2.834)--(1.603,2.793);
\gpcolor{rgb color={0.033,0.021,0.000}}
\draw[gp path] (1.603,2.793)--(1.623,2.754);
\gpcolor{rgb color={0.045,0.029,0.000}}
\draw[gp path] (1.623,2.754)--(1.642,2.714);
\gpcolor{rgb color={0.072,0.046,0.000}}
\draw[gp path] (1.642,2.714)--(1.662,2.675);
\gpcolor{rgb color={0.086,0.055,0.000}}
\draw[gp path] (1.662,2.675)--(1.682,2.638);
\gpcolor{rgb color={0.111,0.072,0.000}}
\draw[gp path] (1.682,2.638)--(1.701,2.601);
\gpcolor{rgb color={0.141,0.091,0.000}}
\draw[gp path] (1.701,2.601)--(1.721,2.565);
\gpcolor{rgb color={0.150,0.097,0.000}}
\draw[gp path] (1.721,2.565)--(1.740,2.530);
\gpcolor{rgb color={0.182,0.118,0.000}}
\draw[gp path] (1.740,2.530)--(1.760,2.495);
\gpcolor{rgb color={0.205,0.133,0.000}}
\draw[gp path] (1.760,2.495)--(1.780,2.462);
\gpcolor{rgb color={0.226,0.146,0.000}}
\draw[gp path] (1.780,2.462)--(1.799,2.430);
\gpcolor{rgb color={0.245,0.159,0.000}}
\draw[gp path] (1.799,2.430)--(1.819,2.399);
\gpcolor{rgb color={0.274,0.177,0.000}}
\draw[gp path] (1.819,2.399)--(1.838,2.368);
\gpcolor{rgb color={0.293,0.189,0.000}}
\draw[gp path] (1.838,2.368)--(1.858,2.339);
\gpcolor{rgb color={0.320,0.207,0.000}}
\draw[gp path] (1.858,2.339)--(1.878,2.310);
\gpcolor{rgb color={0.336,0.217,0.000}}
\draw[gp path] (1.878,2.310)--(1.897,2.283);
\gpcolor{rgb color={0.359,0.232,0.000}}
\draw[gp path] (1.897,2.283)--(1.917,2.256);
\gpcolor{rgb color={0.379,0.246,0.000}}
\draw[gp path] (1.917,2.256)--(1.936,2.230);
\gpcolor{rgb color={0.395,0.256,0.000}}
\draw[gp path] (1.936,2.230)--(1.956,2.205);
\gpcolor{rgb color={0.385,0.249,0.000}}
\draw[gp path] (1.956,2.205)--(1.976,2.180);
\gpcolor{rgb color={0.302,0.196,0.000}}
\draw[gp path] (1.976,2.180)--(1.995,2.153);
\gpcolor{rgb color={0.315,0.204,0.000}}
\draw[gp path] (1.995,2.153)--(2.015,2.124);
\gpcolor{rgb color={0.386,0.250,0.000}}
\draw[gp path] (2.015,2.124)--(2.034,2.098);
\gpcolor{rgb color={0.437,0.283,0.000}}
\draw[gp path] (2.034,2.098)--(2.054,2.074);
\gpcolor{rgb color={0.466,0.301,0.000}}
\draw[gp path] (2.054,2.074)--(2.074,2.051);
\gpcolor{rgb color={0.478,0.309,0.000}}
\draw[gp path] (2.074,2.051)--(2.093,2.029);
\gpcolor{rgb color={0.508,0.329,0.000}}
\draw[gp path] (2.093,2.029)--(2.113,2.009);
\gpcolor{rgb color={0.516,0.334,0.000}}
\draw[gp path] (2.113,2.009)--(2.132,1.989);
\gpcolor{rgb color={0.545,0.352,0.000}}
\draw[gp path] (2.132,1.989)--(2.152,1.969);
\gpcolor{rgb color={0.542,0.351,0.000}}
\draw[gp path] (2.152,1.969)--(2.172,1.950);
\gpcolor{rgb color={0.560,0.363,0.000}}
\draw[gp path] (2.172,1.950)--(2.191,1.932);
\gpcolor{rgb color={0.571,0.369,0.000}}
\draw[gp path] (2.191,1.932)--(2.211,1.914);
\gpcolor{rgb color={0.581,0.376,0.000}}
\draw[gp path] (2.211,1.914)--(2.230,1.897);
\gpcolor{rgb color={0.589,0.381,0.000}}
\draw[gp path] (2.230,1.897)--(2.250,1.880);
\gpcolor{rgb color={0.594,0.384,0.000}}
\draw[gp path] (2.250,1.880)--(2.270,1.863);
\gpcolor{rgb color={0.583,0.377,0.000}}
\draw[gp path] (2.270,1.863)--(2.289,1.846);
\gpcolor{rgb color={0.578,0.374,0.000}}
\draw[gp path] (2.289,1.846)--(2.309,1.829);
\gpcolor{rgb color={0.527,0.341,0.000}}
\draw[gp path] (2.309,1.829)--(2.328,1.811);
\gpcolor{rgb color={0.581,0.376,0.000}}
\draw[gp path] (2.328,1.811)--(2.348,1.792);
\gpcolor{rgb color={0.631,0.409,0.000}}
\draw[gp path] (2.348,1.792)--(2.368,1.776);
\gpcolor{rgb color={0.631,0.408,0.000}}
\draw[gp path] (2.368,1.776)--(2.387,1.761);
\gpcolor{rgb color={0.653,0.423,0.000}}
\draw[gp path] (2.387,1.761)--(2.407,1.746);
\gpcolor{rgb color={0.666,0.431,0.000}}
\draw[gp path] (2.407,1.746)--(2.426,1.732);
\gpcolor{rgb color={0.682,0.441,0.000}}
\draw[gp path] (2.426,1.732)--(2.446,1.719);
\gpcolor{rgb color={0.684,0.442,0.000}}
\draw[gp path] (2.446,1.719)--(2.466,1.706);
\gpcolor{rgb color={0.697,0.451,0.000}}
\draw[gp path] (2.466,1.706)--(2.485,1.693);
\gpcolor{rgb color={0.704,0.455,0.000}}
\draw[gp path] (2.485,1.693)--(2.505,1.681);
\gpcolor{rgb color={0.713,0.461,0.000}}
\draw[gp path] (2.505,1.681)--(2.524,1.669);
\gpcolor{rgb color={0.719,0.465,0.000}}
\draw[gp path] (2.524,1.669)--(2.544,1.657);
\gpcolor{rgb color={0.717,0.464,0.000}}
\draw[gp path] (2.544,1.657)--(2.563,1.646);
\gpcolor{rgb color={0.732,0.474,0.000}}
\draw[gp path] (2.563,1.646)--(2.583,1.634);
\draw[gp path] (2.583,1.634)--(2.603,1.623);
\gpcolor{rgb color={0.751,0.486,0.000}}
\draw[gp path] (2.603,1.623)--(2.622,1.613);
\gpcolor{rgb color={0.747,0.483,0.000}}
\draw[gp path] (2.622,1.613)--(2.642,1.602);
\gpcolor{rgb color={0.749,0.485,0.000}}
\draw[gp path] (2.642,1.602)--(2.661,1.592);
\gpcolor{rgb color={0.759,0.491,0.000}}
\draw[gp path] (2.661,1.592)--(2.681,1.582);
\gpcolor{rgb color={0.765,0.495,0.000}}
\draw[gp path] (2.681,1.582)--(2.701,1.572);
\gpcolor{rgb color={0.764,0.495,0.000}}
\draw[gp path] (2.701,1.572)--(2.720,1.562);
\gpcolor{rgb color={0.771,0.499,0.000}}
\draw[gp path] (2.720,1.562)--(2.740,1.553);
\gpcolor{rgb color={0.791,0.512,0.000}}
\draw[gp path] (2.740,1.553)--(2.759,1.544);
\gpcolor{rgb color={0.777,0.503,0.000}}
\draw[gp path] (2.759,1.544)--(2.779,1.535);
\gpcolor{rgb color={0.779,0.504,0.000}}
\draw[gp path] (2.779,1.535)--(2.799,1.526);
\gpcolor{rgb color={0.804,0.520,0.000}}
\draw[gp path] (2.799,1.526)--(2.818,1.517);
\gpcolor{rgb color={0.793,0.513,0.000}}
\draw[gp path] (2.818,1.517)--(2.838,1.509);
\gpcolor{rgb color={0.798,0.516,0.000}}
\draw[gp path] (2.838,1.509)--(2.857,1.501);
\gpcolor{rgb color={0.797,0.516,0.000}}
\draw[gp path] (2.857,1.501)--(2.877,1.492);
\gpcolor{rgb color={0.801,0.518,0.000}}
\draw[gp path] (2.877,1.492)--(2.897,1.484);
\gpcolor{rgb color={0.815,0.527,0.000}}
\draw[gp path] (2.897,1.484)--(2.916,1.476);
\gpcolor{rgb color={0.821,0.531,0.000}}
\draw[gp path] (2.916,1.476)--(2.936,1.469);
\gpcolor{rgb color={0.815,0.527,0.000}}
\draw[gp path] (2.936,1.469)--(2.955,1.461);
\gpcolor{rgb color={0.808,0.523,0.000}}
\draw[gp path] (2.955,1.461)--(2.975,1.453);
\gpcolor{rgb color={0.828,0.536,0.000}}
\draw[gp path] (2.975,1.453)--(2.995,1.446);
\gpcolor{rgb color={0.813,0.526,0.000}}
\draw[gp path] (2.995,1.446)--(3.014,1.439);
\gpcolor{rgb color={0.805,0.521,0.000}}
\draw[gp path] (3.014,1.439)--(3.034,1.431);
\gpcolor{rgb color={0.815,0.527,0.000}}
\draw[gp path] (3.034,1.431)--(3.053,1.423);
\gpcolor{rgb color={0.824,0.533,0.000}}
\draw[gp path] (3.053,1.423)--(3.073,1.416);
\gpcolor{rgb color={0.837,0.542,0.000}}
\draw[gp path] (3.073,1.416)--(3.093,1.409);
\gpcolor{rgb color={0.837,0.541,0.000}}
\draw[gp path] (3.093,1.409)--(3.112,1.402);
\gpcolor{rgb color={0.833,0.539,0.000}}
\draw[gp path] (3.112,1.402)--(3.132,1.395);
\draw[gp path] (3.132,1.395)--(3.151,1.388);
\gpcolor{rgb color={0.848,0.549,0.000}}
\draw[gp path] (3.151,1.388)--(3.171,1.382);
\gpcolor{rgb color={0.834,0.540,0.000}}
\draw[gp path] (3.171,1.382)--(3.191,1.375);
\gpcolor{rgb color={0.852,0.551,0.000}}
\draw[gp path] (3.191,1.375)--(3.210,1.369);
\gpcolor{rgb color={0.857,0.555,0.000}}
\draw[gp path] (3.210,1.369)--(3.230,1.363);
\gpcolor{rgb color={0.847,0.548,0.000}}
\draw[gp path] (3.230,1.363)--(3.249,1.357);
\gpcolor{rgb color={0.854,0.552,0.000}}
\draw[gp path] (3.249,1.357)--(3.269,1.351);
\draw[gp path] (3.269,1.351)--(3.289,1.345);
\gpcolor{rgb color={0.863,0.558,0.000}}
\draw[gp path] (3.289,1.345)--(3.308,1.339);
\gpcolor{rgb color={0.864,0.559,0.000}}
\draw[gp path] (3.308,1.339)--(3.328,1.333);
\gpcolor{rgb color={0.860,0.557,0.000}}
\draw[gp path] (3.328,1.333)--(3.347,1.327);
\gpcolor{rgb color={0.864,0.559,0.000}}
\draw[gp path] (3.347,1.327)--(3.367,1.322);
\gpcolor{rgb color={0.872,0.564,0.000}}
\draw[gp path] (3.367,1.322)--(3.387,1.316);
\gpcolor{rgb color={0.861,0.557,0.000}}
\draw[gp path] (3.387,1.316)--(3.406,1.311);
\gpcolor{rgb color={0.877,0.567,0.000}}
\draw[gp path] (3.406,1.311)--(3.426,1.305);
\gpcolor{rgb color={0.870,0.563,0.000}}
\draw[gp path] (3.426,1.305)--(3.445,1.300);
\gpcolor{rgb color={0.873,0.565,0.000}}
\draw[gp path] (3.445,1.300)--(3.465,1.295);
\gpcolor{rgb color={0.866,0.560,0.000}}
\draw[gp path] (3.465,1.295)--(3.485,1.290);
\gpcolor{rgb color={0.895,0.579,0.000}}
\draw[gp path] (3.485,1.290)--(3.504,1.285);
\gpcolor{rgb color={0.875,0.566,0.000}}
\draw[gp path] (3.504,1.285)--(3.524,1.280);
\gpcolor{rgb color={0.884,0.572,0.000}}
\draw[gp path] (3.524,1.280)--(3.543,1.275);
\gpcolor{rgb color={0.877,0.568,0.000}}
\draw[gp path] (3.543,1.275)--(3.563,1.270);
\draw[gp path] (3.563,1.270)--(3.583,1.265);
\gpcolor{rgb color={0.892,0.577,0.000}}
\draw[gp path] (3.583,1.265)--(3.602,1.260);
\gpcolor{rgb color={0.882,0.571,0.000}}
\draw[gp path] (3.602,1.260)--(3.622,1.256);
\gpcolor{rgb color={0.885,0.573,0.000}}
\draw[gp path] (3.622,1.256)--(3.641,1.251);
\gpcolor{rgb color={0.892,0.577,0.000}}
\draw[gp path] (3.641,1.251)--(3.661,1.246);
\draw[gp path] (3.661,1.246)--(3.681,1.242);
\gpcolor{rgb color={0.900,0.582,0.000}}
\draw[gp path] (3.681,1.242)--(3.700,1.238);
\gpcolor{rgb color={0.888,0.575,0.000}}
\draw[gp path] (3.700,1.238)--(3.720,1.233);
\gpcolor{rgb color={0.899,0.582,0.000}}
\draw[gp path] (3.720,1.233)--(3.739,1.229);
\gpcolor{rgb color={0.894,0.579,0.000}}
\draw[gp path] (3.739,1.229)--(3.759,1.225);
\gpcolor{rgb color={0.905,0.585,0.000}}
\draw[gp path] (3.759,1.225)--(3.778,1.221);
\gpcolor{rgb color={0.897,0.581,0.000}}
\draw[gp path] (3.778,1.221)--(3.798,1.217);
\gpcolor{rgb color={0.900,0.583,0.000}}
\draw[gp path] (3.798,1.217)--(3.818,1.212);
\gpcolor{rgb color={0.909,0.588,0.000}}
\draw[gp path] (3.818,1.212)--(3.837,1.209);
\gpcolor{rgb color={0.896,0.580,0.000}}
\draw[gp path] (3.837,1.209)--(3.857,1.205);
\gpcolor{rgb color={0.900,0.582,0.000}}
\draw[gp path] (3.857,1.205)--(3.876,1.200);
\gpcolor{rgb color={0.901,0.583,0.000}}
\draw[gp path] (3.876,1.200)--(3.896,1.196);
\gpcolor{rgb color={0.909,0.588,0.000}}
\draw[gp path] (3.896,1.196)--(3.916,1.192);
\gpcolor{rgb color={0.896,0.580,0.000}}
\draw[gp path] (3.916,1.192)--(3.935,1.188);
\gpcolor{rgb color={0.899,0.581,0.000}}
\draw[gp path] (3.935,1.188)--(3.955,1.184);
\gpcolor{rgb color={0.912,0.590,0.000}}
\draw[gp path] (3.955,1.184)--(3.974,1.180);
\gpcolor{rgb color={0.900,0.583,0.000}}
\draw[gp path] (3.974,1.180)--(3.994,1.176);
\gpcolor{rgb color={0.913,0.591,0.000}}
\draw[gp path] (3.994,1.176)--(4.014,1.173);
\gpcolor{rgb color={0.909,0.588,0.000}}
\draw[gp path] (4.014,1.173)--(4.033,1.169);
\gpcolor{rgb color={0.908,0.588,0.000}}
\draw[gp path] (4.033,1.169)--(4.053,1.165);
\gpcolor{rgb color={0.918,0.594,0.000}}
\draw[gp path] (4.053,1.165)--(4.072,1.162);
\gpcolor{rgb color={0.922,0.597,0.000}}
\draw[gp path] (4.072,1.162)--(4.092,1.158);
\gpcolor{rgb color={0.912,0.590,0.000}}
\draw[gp path] (4.092,1.158)--(4.112,1.155);
\gpcolor{rgb color={0.913,0.591,0.000}}
\draw[gp path] (4.112,1.155)--(4.131,1.151);
\gpcolor{rgb color={0.925,0.598,0.000}}
\draw[gp path] (4.131,1.151)--(4.151,1.148);
\gpcolor{rgb color={0.918,0.594,0.000}}
\draw[gp path] (4.151,1.148)--(4.170,1.145);
\gpcolor{rgb color={0.921,0.596,0.000}}
\draw[gp path] (4.170,1.145)--(4.190,1.141);
\gpcolor{rgb color={0.922,0.597,0.000}}
\draw[gp path] (4.190,1.141)--(4.210,1.138);
\gpcolor{rgb color={0.927,0.600,0.000}}
\draw[gp path] (4.210,1.138)--(4.229,1.135);
\gpcolor{rgb color={0.923,0.597,0.000}}
\draw[gp path] (4.229,1.135)--(4.249,1.132);
\gpcolor{rgb color={0.920,0.595,0.000}}
\draw[gp path] (4.249,1.132)--(4.268,1.129);
\gpcolor{rgb color={0.933,0.604,0.000}}
\draw[gp path] (4.268,1.129)--(4.288,1.126);
\gpcolor{rgb color={0.927,0.600,0.000}}
\draw[gp path] (4.288,1.126)--(4.308,1.123);
\gpcolor{rgb color={0.939,0.607,0.000}}
\draw[gp path] (4.308,1.123)--(4.327,1.120);
\gpcolor{rgb color={0.922,0.597,0.000}}
\draw[gp path] (4.327,1.120)--(4.347,1.117);
\gpcolor{rgb color={0.925,0.599,0.000}}
\draw[gp path] (4.347,1.117)--(4.366,1.114);
\gpcolor{rgb color={0.928,0.601,0.000}}
\draw[gp path] (4.366,1.114)--(4.386,1.111);
\gpcolor{rgb color={0.935,0.605,0.000}}
\draw[gp path] (4.386,1.111)--(4.406,1.108);
\gpcolor{rgb color={0.933,0.604,0.000}}
\draw[gp path] (4.406,1.108)--(4.425,1.106);
\gpcolor{rgb color={0.931,0.603,0.000}}
\draw[gp path] (4.425,1.106)--(4.445,1.103);
\gpcolor{rgb color={0.934,0.605,0.000}}
\draw[gp path] (4.445,1.103)--(4.464,1.100);
\gpcolor{rgb color={0.943,0.610,0.000}}
\draw[gp path] (4.464,1.100)--(4.484,1.098);
\gpcolor{rgb color={0.924,0.598,0.000}}
\draw[gp path] (4.484,1.098)--(4.504,1.095);
\gpcolor{rgb color={0.945,0.611,0.000}}
\draw[gp path] (4.504,1.095)--(4.523,1.092);
\gpcolor{rgb color={0.931,0.603,0.000}}
\draw[gp path] (4.523,1.092)--(4.543,1.090);
\gpcolor{rgb color={0.943,0.610,0.000}}
\draw[gp path] (4.543,1.090)--(4.562,1.087);
\gpcolor{rgb color={0.937,0.607,0.000}}
\draw[gp path] (4.562,1.087)--(4.582,1.085);
\gpcolor{rgb color={0.936,0.606,0.000}}
\draw[gp path] (4.582,1.085)--(4.602,1.082);
\gpcolor{rgb color={0.939,0.607,0.000}}
\draw[gp path] (4.602,1.082)--(4.621,1.079);
\draw[gp path] (4.621,1.079)--(4.641,1.077);
\gpcolor{rgb color={0.940,0.608,0.000}}
\draw[gp path] (4.641,1.077)--(4.660,1.074);
\gpcolor{rgb color={0.946,0.612,0.000}}
\draw[gp path] (4.660,1.074)--(4.680,1.072);
\gpcolor{rgb color={0.941,0.609,0.000}}
\draw[gp path] (4.680,1.072)--(4.700,1.070);
\gpcolor{rgb color={0.946,0.612,0.000}}
\draw[gp path] (4.700,1.070)--(4.719,1.067);
\gpcolor{rgb color={0.942,0.609,0.000}}
\draw[gp path] (4.719,1.067)--(4.739,1.065);
\gpcolor{rgb color={0.936,0.606,0.000}}
\draw[gp path] (4.739,1.065)--(4.758,1.063);
\gpcolor{rgb color={0.950,0.615,0.000}}
\draw[gp path] (4.758,1.063)--(4.778,1.060);
\gpcolor{rgb color={0.943,0.610,0.000}}
\draw[gp path] (4.778,1.060)--(4.798,1.058);
\gpcolor{rgb color={0.948,0.613,0.000}}
\draw[gp path] (4.798,1.058)--(4.817,1.056);
\gpcolor{rgb color={0.945,0.611,0.000}}
\draw[gp path] (4.817,1.056)--(4.837,1.054);
\gpcolor{rgb color={0.952,0.616,0.000}}
\draw[gp path] (4.837,1.054)--(4.856,1.052);
\gpcolor{rgb color={0.953,0.617,0.000}}
\draw[gp path] (4.856,1.052)--(4.876,1.050);
\gpcolor{rgb color={0.938,0.607,0.000}}
\draw[gp path] (4.876,1.050)--(4.896,1.047);
\gpcolor{rgb color={0.958,0.620,0.000}}
\draw[gp path] (4.896,1.047)--(4.915,1.045);
\gpcolor{rgb color={0.950,0.615,0.000}}
\draw[gp path] (4.915,1.045)--(4.935,1.043);
\gpcolor{rgb color={0.952,0.616,0.000}}
\draw[gp path] (4.935,1.043)--(4.954,1.041);
\gpcolor{rgb color={0.945,0.611,0.000}}
\draw[gp path] (4.954,1.041)--(4.974,1.039);
\gpcolor{rgb color={0.950,0.614,0.000}}
\draw[gp path] (4.974,1.039)--(4.993,1.037);
\gpcolor{rgb color={0.949,0.614,0.000}}
\draw[gp path] (4.993,1.037)--(5.013,1.035);
\gpcolor{rgb color={0.948,0.614,0.000}}
\draw[gp path] (5.013,1.035)--(5.033,1.033);
\gpcolor{rgb color={0.955,0.618,0.000}}
\draw[gp path] (5.033,1.033)--(5.052,1.031);
\gpcolor{rgb color={0.957,0.619,0.000}}
\draw[gp path] (5.052,1.031)--(5.072,1.029);
\gpcolor{rgb color={0.951,0.615,0.000}}
\draw[gp path] (5.072,1.029)--(5.091,1.027);
\draw[gp path] (5.091,1.027)--(5.111,1.025);
\gpcolor{rgb color={0.958,0.620,0.000}}
\draw[gp path] (5.111,1.025)--(5.131,1.023);
\gpcolor{rgb color={0.954,0.618,0.000}}
\draw[gp path] (5.131,1.023)--(5.150,1.022);
\gpcolor{rgb color={0.960,0.621,0.000}}
\draw[gp path] (5.150,1.022)--(5.170,1.020);
\gpcolor{rgb color={0.954,0.617,0.000}}
\draw[gp path] (5.170,1.020)--(5.189,1.018);
\gpcolor{rgb color={0.962,0.622,0.000}}
\draw[gp path] (5.189,1.018)--(5.209,1.016);
\gpcolor{rgb color={0.953,0.617,0.000}}
\draw[gp path] (5.209,1.016)--(5.229,1.015);
\gpcolor{rgb color={0.955,0.618,0.000}}
\draw[gp path] (5.229,1.015)--(5.248,1.013);
\gpcolor{rgb color={0.961,0.622,0.000}}
\draw[gp path] (5.248,1.013)--(5.268,1.011);
\gpcolor{rgb color={0.956,0.618,0.000}}
\draw[gp path] (5.268,1.011)--(5.287,1.009);
\gpcolor{rgb color={0.963,0.623,0.000}}
\draw[gp path] (5.287,1.009)--(5.307,1.008);
\gpcolor{rgb color={0.953,0.617,0.000}}
\draw[gp path] (5.307,1.008)--(5.327,1.006);
\gpcolor{rgb color={0.964,0.624,0.000}}
\draw[gp path] (5.327,1.006)--(5.346,1.004);
\gpcolor{rgb color={0.958,0.620,0.000}}
\draw[gp path] (5.346,1.004)--(5.366,1.003);
\gpcolor{rgb color={0.959,0.620,0.000}}
\draw[gp path] (5.366,1.003)--(5.385,1.001);
\gpcolor{rgb color={0.957,0.619,0.000}}
\draw[gp path] (5.385,1.001)--(5.405,0.999);
\gpcolor{rgb color={0.959,0.620,0.000}}
\draw[gp path] (5.405,0.999)--(5.425,0.997);
\gpcolor{rgb color={0.968,0.626,0.000}}
\draw[gp path] (5.425,0.997)--(5.444,0.996);
\gpcolor{rgb color={0.959,0.621,0.000}}
\draw[gp path] (5.444,0.996)--(5.464,0.994);
\gpcolor{rgb color={0.963,0.623,0.000}}
\draw[gp path] (5.464,0.994)--(5.483,0.993);
\gpcolor{rgb color={0.961,0.622,0.000}}
\draw[gp path] (5.483,0.993)--(5.503,0.991);
\gpcolor{rgb color={0.970,0.628,0.000}}
\draw[gp path] (5.503,0.991)--(5.523,0.990);
\gpcolor{rgb color={0.958,0.620,0.000}}
\draw[gp path] (5.523,0.990)--(5.542,0.988);
\gpcolor{rgb color={0.960,0.621,0.000}}
\draw[gp path] (5.542,0.988)--(5.562,0.987);
\gpcolor{rgb color={0.971,0.628,0.000}}
\draw[gp path] (5.562,0.987)--(5.581,0.985);
\gpcolor{rgb color={0.961,0.622,0.000}}
\draw[gp path] (5.581,0.985)--(5.601,0.984);
\gpcolor{rgb color={0.968,0.626,0.000}}
\draw[gp path] (5.601,0.984)--(5.621,0.982);
\gpcolor{rgb color={0.965,0.624,0.000}}
\draw[gp path] (5.621,0.982)--(5.640,0.981);
\gpcolor{rgb color={0.963,0.623,0.000}}
\draw[gp path] (5.640,0.981)--(5.660,0.979);
\gpcolor{rgb color={0.972,0.629,0.000}}
\draw[gp path] (5.660,0.979)--(5.679,0.978);
\gpcolor{rgb color={0.960,0.621,0.000}}
\draw[gp path] (5.679,0.978)--(5.699,0.977);
\gpcolor{rgb color={0.966,0.625,0.000}}
\draw[gp path] (5.699,0.977)--(5.719,0.975);
\gpcolor{rgb color={0.972,0.629,0.000}}
\draw[gp path] (5.719,0.975)--(5.738,0.974);
\gpcolor{rgb color={0.966,0.625,0.000}}
\draw[gp path] (5.738,0.974)--(5.758,0.973);
\gpcolor{rgb color={0.962,0.622,0.000}}
\draw[gp path] (5.758,0.973)--(5.777,0.971);
\gpcolor{rgb color={0.967,0.626,0.000}}
\draw[gp path] (5.777,0.971)--(5.797,0.970);
\gpcolor{rgb color={0.965,0.624,0.000}}
\draw[gp path] (5.797,0.970)--(5.817,0.968);
\gpcolor{rgb color={0.973,0.629,0.000}}
\draw[gp path] (5.817,0.968)--(5.836,0.967);
\gpcolor{rgb color={0.967,0.626,0.000}}
\draw[gp path] (5.836,0.967)--(5.856,0.966);
\gpcolor{rgb color={0.969,0.627,0.000}}
\draw[gp path] (5.856,0.966)--(5.875,0.965);
\draw[gp path] (5.875,0.965)--(5.895,0.963);
\gpcolor{rgb color={0.967,0.626,0.000}}
\draw[gp path] (5.895,0.963)--(5.915,0.962);
\gpcolor{rgb color={0.973,0.630,0.000}}
\draw[gp path] (5.915,0.962)--(5.934,0.961);
\gpcolor{rgb color={0.968,0.626,0.000}}
\draw[gp path] (5.934,0.961)--(5.954,0.959);
\gpcolor{rgb color={0.972,0.629,0.000}}
\draw[gp path] (5.954,0.959)--(5.973,0.958);
\gpcolor{rgb color={0.969,0.627,0.000}}
\draw[gp path] (5.973,0.958)--(5.993,0.957);
\gpcolor{rgb color={0.972,0.629,0.000}}
\draw[gp path] (5.993,0.957)--(6.013,0.956);
\gpcolor{rgb color={0.970,0.628,0.000}}
\draw[gp path] (6.013,0.956)--(6.032,0.955);
\gpcolor{rgb color={0.968,0.626,0.000}}
\draw[gp path] (6.032,0.955)--(6.052,0.953);
\gpcolor{rgb color={0.973,0.630,0.000}}
\draw[gp path] (6.052,0.953)--(6.071,0.952);
\gpcolor{rgb color={0.979,0.634,0.000}}
\draw[gp path] (6.071,0.952)--(6.091,0.951);
\gpcolor{rgb color={0.958,0.620,0.000}}
\draw[gp path] (6.091,0.951)--(6.110,0.950);
\gpcolor{rgb color={0.975,0.631,0.000}}
\draw[gp path] (6.110,0.950)--(6.130,0.948);
\gpcolor{rgb color={0.972,0.629,0.000}}
\draw[gp path] (6.130,0.948)--(6.150,0.947);
\gpcolor{rgb color={0.971,0.628,0.000}}
\draw[gp path] (6.150,0.947)--(6.169,0.946);
\gpcolor{rgb color={0.975,0.631,0.000}}
\draw[gp path] (6.169,0.946)--(6.189,0.945);
\gpcolor{rgb color={0.972,0.629,0.000}}
\draw[gp path] (6.189,0.945)--(6.208,0.944);
\gpcolor{rgb color={0.967,0.626,0.000}}
\draw[gp path] (6.208,0.944)--(6.228,0.943);
\gpcolor{rgb color={0.980,0.634,0.000}}
\draw[gp path] (6.228,0.943)--(6.248,0.942);
\gpcolor{rgb color={0.971,0.628,0.000}}
\draw[gp path] (6.248,0.942)--(6.267,0.941);
\gpcolor{rgb color={0.976,0.631,0.000}}
\draw[gp path] (6.267,0.941)--(6.287,0.940);
\gpcolor{rgb color={0.971,0.628,0.000}}
\draw[gp path] (6.287,0.940)--(6.306,0.938);
\gpcolor{rgb color={0.975,0.631,0.000}}
\draw[gp path] (6.306,0.938)--(6.326,0.937);
\gpcolor{rgb color={0.974,0.630,0.000}}
\draw[gp path] (6.326,0.937)--(6.346,0.936);
\gpcolor{rgb color={0.976,0.632,0.000}}
\draw[gp path] (6.346,0.936)--(6.365,0.935);
\draw[gp path] (6.365,0.935)--(6.385,0.934);
\gpcolor{rgb color={0.977,0.632,0.000}}
\draw[gp path] (6.385,0.934)--(6.404,0.933);
\gpcolor{rgb color={0.970,0.628,0.000}}
\draw[gp path] (6.404,0.933)--(6.424,0.932);
\gpcolor{rgb color={0.973,0.630,0.000}}
\draw[gp path] (6.424,0.932)--(6.444,0.931);
\gpcolor{rgb color={0.976,0.632,0.000}}
\draw[gp path] (6.444,0.931)--(6.463,0.930);
\gpcolor{rgb color={0.976,0.631,0.000}}
\draw[gp path] (6.463,0.930)--(6.483,0.929);
\gpcolor{rgb color={0.980,0.634,0.000}}
\draw[gp path] (6.483,0.929)--(6.502,0.928);
\gpcolor{rgb color={0.979,0.634,0.000}}
\draw[gp path] (6.502,0.928)--(6.522,0.927);
\gpcolor{rgb color={0.971,0.628,0.000}}
\draw[gp path] (6.522,0.927)--(6.542,0.926);
\gpcolor{rgb color={0.973,0.630,0.000}}
\draw[gp path] (6.542,0.926)--(6.561,0.925);
\gpcolor{rgb color={0.979,0.634,0.000}}
\draw[gp path] (6.561,0.925)--(6.581,0.924);
\gpcolor{rgb color={0.980,0.634,0.000}}
\draw[gp path] (6.581,0.924)--(6.600,0.923);
\gpcolor{rgb color={0.972,0.629,0.000}}
\draw[gp path] (6.600,0.923)--(6.620,0.922);
\gpcolor{rgb color={0.985,0.637,0.000}}
\draw[gp path] (6.620,0.922)--(6.640,0.921);
\gpcolor{rgb color={0.973,0.630,0.000}}
\draw[gp path] (6.640,0.921)--(6.659,0.921);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.790,4.014)--(0.790,0.592)--(6.669,0.592)--(6.669,4.014)--cycle;
\gpfill{rgb color={0.999,0.647,0.000},opacity=0.20} (5.459,1.890)--(5.738,1.890)--(5.738,1.904)--(5.459,1.904)--cycle;
\gpfill{rgb color={0.992,0.642,0.000},opacity=0.20} (5.459,1.903)--(5.738,1.903)--(5.738,1.917)--(5.459,1.917)--cycle;
\gpfill{rgb color={0.984,0.637,0.000},opacity=0.20} (5.459,1.916)--(5.738,1.916)--(5.738,1.930)--(5.459,1.930)--cycle;
\gpfill{rgb color={0.976,0.632,0.000},opacity=0.20} (5.459,1.929)--(5.738,1.929)--(5.738,1.943)--(5.459,1.943)--cycle;
\gpfill{rgb color={0.968,0.627,0.000},opacity=0.20} (5.459,1.942)--(5.738,1.942)--(5.738,1.956)--(5.459,1.956)--cycle;
\gpfill{rgb color={0.961,0.622,0.000},opacity=0.20} (5.459,1.955)--(5.738,1.955)--(5.738,1.969)--(5.459,1.969)--cycle;
\gpfill{rgb color={0.953,0.617,0.000},opacity=0.20} (5.459,1.968)--(5.738,1.968)--(5.738,1.982)--(5.459,1.982)--cycle;
\gpfill{rgb color={0.945,0.612,0.000},opacity=0.20} (5.459,1.981)--(5.738,1.981)--(5.738,1.995)--(5.459,1.995)--cycle;
\gpfill{rgb color={0.937,0.607,0.000},opacity=0.20} (5.459,1.994)--(5.738,1.994)--(5.738,2.009)--(5.459,2.009)--cycle;
\gpfill{rgb color={0.929,0.601,0.000},opacity=0.20} (5.459,2.008)--(5.738,2.008)--(5.738,2.022)--(5.459,2.022)--cycle;
\gpfill{rgb color={0.921,0.596,0.000},opacity=0.20} (5.459,2.021)--(5.738,2.021)--(5.738,2.035)--(5.459,2.035)--cycle;
\gpfill{rgb color={0.914,0.591,0.000},opacity=0.20} (5.459,2.034)--(5.738,2.034)--(5.738,2.048)--(5.459,2.048)--cycle;
\gpfill{rgb color={0.906,0.586,0.000},opacity=0.20} (5.459,2.047)--(5.738,2.047)--(5.738,2.061)--(5.459,2.061)--cycle;
\gpfill{rgb color={0.898,0.581,0.000},opacity=0.20} (5.459,2.060)--(5.738,2.060)--(5.738,2.074)--(5.459,2.074)--cycle;
\gpfill{rgb color={0.890,0.576,0.000},opacity=0.20} (5.459,2.073)--(5.738,2.073)--(5.738,2.087)--(5.459,2.087)--cycle;
\gpfill{rgb color={0.883,0.571,0.000},opacity=0.20} (5.459,2.086)--(5.738,2.086)--(5.738,2.100)--(5.459,2.100)--cycle;
\gpfill{rgb color={0.875,0.566,0.000},opacity=0.20} (5.459,2.099)--(5.738,2.099)--(5.738,2.113)--(5.459,2.113)--cycle;
\gpfill{rgb color={0.867,0.561,0.000},opacity=0.20} (5.459,2.112)--(5.738,2.112)--(5.738,2.127)--(5.459,2.127)--cycle;
\gpfill{rgb color={0.859,0.556,0.000},opacity=0.20} (5.459,2.126)--(5.738,2.126)--(5.738,2.140)--(5.459,2.140)--cycle;
\gpfill{rgb color={0.851,0.551,0.000},opacity=0.20} (5.459,2.139)--(5.738,2.139)--(5.738,2.153)--(5.459,2.153)--cycle;
\gpfill{rgb color={0.843,0.546,0.000},opacity=0.20} (5.459,2.152)--(5.738,2.152)--(5.738,2.166)--(5.459,2.166)--cycle;
\gpfill{rgb color={0.836,0.541,0.000},opacity=0.20} (5.459,2.165)--(5.738,2.165)--(5.738,2.179)--(5.459,2.179)--cycle;
\gpfill{rgb color={0.828,0.536,0.000},opacity=0.20} (5.459,2.178)--(5.738,2.178)--(5.738,2.192)--(5.459,2.192)--cycle;
\gpfill{rgb color={0.820,0.531,0.000},opacity=0.20} (5.459,2.191)--(5.738,2.191)--(5.738,2.205)--(5.459,2.205)--cycle;
\gpfill{rgb color={0.812,0.526,0.000},opacity=0.20} (5.459,2.204)--(5.738,2.204)--(5.738,2.218)--(5.459,2.218)--cycle;
\gpfill{rgb color={0.805,0.521,0.000},opacity=0.20} (5.459,2.217)--(5.738,2.217)--(5.738,2.232)--(5.459,2.232)--cycle;
\gpfill{rgb color={0.796,0.515,0.000},opacity=0.20} (5.459,2.231)--(5.738,2.231)--(5.738,2.245)--(5.459,2.245)--cycle;
\gpfill{rgb color={0.789,0.510,0.000},opacity=0.20} (5.459,2.244)--(5.738,2.244)--(5.738,2.258)--(5.459,2.258)--cycle;
\gpfill{rgb color={0.781,0.505,0.000},opacity=0.20} (5.459,2.257)--(5.738,2.257)--(5.738,2.271)--(5.459,2.271)--cycle;
\gpfill{rgb color={0.773,0.500,0.000},opacity=0.20} (5.459,2.270)--(5.738,2.270)--(5.738,2.284)--(5.459,2.284)--cycle;
\gpfill{rgb color={0.765,0.495,0.000},opacity=0.20} (5.459,2.283)--(5.738,2.283)--(5.738,2.297)--(5.459,2.297)--cycle;
\gpfill{rgb color={0.758,0.490,0.000},opacity=0.20} (5.459,2.296)--(5.738,2.296)--(5.738,2.310)--(5.459,2.310)--cycle;
\gpfill{rgb color={0.750,0.485,0.000},opacity=0.20} (5.459,2.309)--(5.738,2.309)--(5.738,2.323)--(5.459,2.323)--cycle;
\gpfill{rgb color={0.742,0.480,0.000},opacity=0.20} (5.459,2.322)--(5.738,2.322)--(5.738,2.336)--(5.459,2.336)--cycle;
\gpfill{rgb color={0.734,0.475,0.000},opacity=0.20} (5.459,2.335)--(5.738,2.335)--(5.738,2.350)--(5.459,2.350)--cycle;
\gpfill{rgb color={0.726,0.470,0.000},opacity=0.20} (5.459,2.349)--(5.738,2.349)--(5.738,2.363)--(5.459,2.363)--cycle;
\gpfill{rgb color={0.718,0.465,0.000},opacity=0.20} (5.459,2.362)--(5.738,2.362)--(5.738,2.376)--(5.459,2.376)--cycle;
\gpfill{rgb color={0.711,0.460,0.000},opacity=0.20} (5.459,2.375)--(5.738,2.375)--(5.738,2.389)--(5.459,2.389)--cycle;
\gpfill{rgb color={0.703,0.455,0.000},opacity=0.20} (5.459,2.388)--(5.738,2.388)--(5.738,2.402)--(5.459,2.402)--cycle;
\gpfill{rgb color={0.695,0.450,0.000},opacity=0.20} (5.459,2.401)--(5.738,2.401)--(5.738,2.415)--(5.459,2.415)--cycle;
\gpfill{rgb color={0.687,0.445,0.000},opacity=0.20} (5.459,2.414)--(5.738,2.414)--(5.738,2.428)--(5.459,2.428)--cycle;
\gpfill{rgb color={0.680,0.440,0.000},opacity=0.20} (5.459,2.427)--(5.738,2.427)--(5.738,2.441)--(5.459,2.441)--cycle;
\gpfill{rgb color={0.672,0.435,0.000},opacity=0.20} (5.459,2.440)--(5.738,2.440)--(5.738,2.455)--(5.459,2.455)--cycle;
\gpfill{rgb color={0.663,0.429,0.000},opacity=0.20} (5.459,2.454)--(5.738,2.454)--(5.738,2.468)--(5.459,2.468)--cycle;
\gpfill{rgb color={0.656,0.424,0.000},opacity=0.20} (5.459,2.467)--(5.738,2.467)--(5.738,2.481)--(5.459,2.481)--cycle;
\gpfill{rgb color={0.648,0.419,0.000},opacity=0.20} (5.459,2.480)--(5.738,2.480)--(5.738,2.494)--(5.459,2.494)--cycle;
\gpfill{rgb color={0.640,0.414,0.000},opacity=0.20} (5.459,2.493)--(5.738,2.493)--(5.738,2.507)--(5.459,2.507)--cycle;
\gpfill{rgb color={0.633,0.409,0.000},opacity=0.20} (5.459,2.506)--(5.738,2.506)--(5.738,2.520)--(5.459,2.520)--cycle;
\gpfill{rgb color={0.625,0.404,0.000},opacity=0.20} (5.459,2.519)--(5.738,2.519)--(5.738,2.533)--(5.459,2.533)--cycle;
\gpfill{rgb color={0.617,0.399,0.000},opacity=0.20} (5.459,2.532)--(5.738,2.532)--(5.738,2.546)--(5.459,2.546)--cycle;
\gpfill{rgb color={0.609,0.394,0.000},opacity=0.20} (5.459,2.545)--(5.738,2.545)--(5.738,2.559)--(5.459,2.559)--cycle;
\gpfill{rgb color={0.602,0.389,0.000},opacity=0.20} (5.459,2.558)--(5.738,2.558)--(5.738,2.573)--(5.459,2.573)--cycle;
\gpfill{rgb color={0.593,0.384,0.000},opacity=0.20} (5.459,2.572)--(5.738,2.572)--(5.738,2.586)--(5.459,2.586)--cycle;
\gpfill{rgb color={0.585,0.379,0.000},opacity=0.20} (5.459,2.585)--(5.738,2.585)--(5.738,2.599)--(5.459,2.599)--cycle;
\gpfill{rgb color={0.578,0.374,0.000},opacity=0.20} (5.459,2.598)--(5.738,2.598)--(5.738,2.612)--(5.459,2.612)--cycle;
\gpfill{rgb color={0.570,0.369,0.000},opacity=0.20} (5.459,2.611)--(5.738,2.611)--(5.738,2.625)--(5.459,2.625)--cycle;
\gpfill{rgb color={0.562,0.364,0.000},opacity=0.20} (5.459,2.624)--(5.738,2.624)--(5.738,2.638)--(5.459,2.638)--cycle;
\gpfill{rgb color={0.554,0.359,0.000},opacity=0.20} (5.459,2.637)--(5.738,2.637)--(5.738,2.651)--(5.459,2.651)--cycle;
\gpfill{rgb color={0.547,0.354,0.000},opacity=0.20} (5.459,2.650)--(5.738,2.650)--(5.738,2.664)--(5.459,2.664)--cycle;
\gpfill{rgb color={0.539,0.349,0.000},opacity=0.20} (5.459,2.663)--(5.738,2.663)--(5.738,2.678)--(5.459,2.678)--cycle;
\gpfill{rgb color={0.531,0.343,0.000},opacity=0.20} (5.459,2.677)--(5.738,2.677)--(5.738,2.691)--(5.459,2.691)--cycle;
\gpfill{rgb color={0.523,0.338,0.000},opacity=0.20} (5.459,2.690)--(5.738,2.690)--(5.738,2.704)--(5.459,2.704)--cycle;
\gpfill{rgb color={0.515,0.333,0.000},opacity=0.20} (5.459,2.703)--(5.738,2.703)--(5.738,2.717)--(5.459,2.717)--cycle;
\gpfill{rgb color={0.507,0.328,0.000},opacity=0.20} (5.459,2.716)--(5.738,2.716)--(5.738,2.730)--(5.459,2.730)--cycle;
\gpfill{rgb color={0.500,0.323,0.000},opacity=0.20} (5.459,2.729)--(5.738,2.729)--(5.738,2.743)--(5.459,2.743)--cycle;
\gpfill{rgb color={0.492,0.318,0.000},opacity=0.20} (5.459,2.742)--(5.738,2.742)--(5.738,2.756)--(5.459,2.756)--cycle;
\gpfill{rgb color={0.484,0.313,0.000},opacity=0.20} (5.459,2.755)--(5.738,2.755)--(5.738,2.769)--(5.459,2.769)--cycle;
\gpfill{rgb color={0.476,0.308,0.000},opacity=0.20} (5.459,2.768)--(5.738,2.768)--(5.738,2.782)--(5.459,2.782)--cycle;
\gpfill{rgb color={0.469,0.303,0.000},opacity=0.20} (5.459,2.781)--(5.738,2.781)--(5.738,2.796)--(5.459,2.796)--cycle;
\gpfill{rgb color={0.460,0.298,0.000},opacity=0.20} (5.459,2.795)--(5.738,2.795)--(5.738,2.809)--(5.459,2.809)--cycle;
\gpfill{rgb color={0.453,0.293,0.000},opacity=0.20} (5.459,2.808)--(5.738,2.808)--(5.738,2.822)--(5.459,2.822)--cycle;
\gpfill{rgb color={0.445,0.288,0.000},opacity=0.20} (5.459,2.821)--(5.738,2.821)--(5.738,2.835)--(5.459,2.835)--cycle;
\gpfill{rgb color={0.437,0.283,0.000},opacity=0.20} (5.459,2.834)--(5.738,2.834)--(5.738,2.848)--(5.459,2.848)--cycle;
\gpfill{rgb color={0.429,0.278,0.000},opacity=0.20} (5.459,2.847)--(5.738,2.847)--(5.738,2.861)--(5.459,2.861)--cycle;
\gpfill{rgb color={0.422,0.273,0.000},opacity=0.20} (5.459,2.860)--(5.738,2.860)--(5.738,2.874)--(5.459,2.874)--cycle;
\gpfill{rgb color={0.414,0.268,0.000},opacity=0.20} (5.459,2.873)--(5.738,2.873)--(5.738,2.887)--(5.459,2.887)--cycle;
\gpfill{rgb color={0.406,0.263,0.000},opacity=0.20} (5.459,2.886)--(5.738,2.886)--(5.738,2.901)--(5.459,2.901)--cycle;
\gpfill{rgb color={0.398,0.257,0.000},opacity=0.20} (5.459,2.900)--(5.738,2.900)--(5.738,2.914)--(5.459,2.914)--cycle;
\gpfill{rgb color={0.390,0.252,0.000},opacity=0.20} (5.459,2.913)--(5.738,2.913)--(5.738,2.927)--(5.459,2.927)--cycle;
\gpfill{rgb color={0.382,0.247,0.000},opacity=0.20} (5.459,2.926)--(5.738,2.926)--(5.738,2.940)--(5.459,2.940)--cycle;
\gpfill{rgb color={0.375,0.242,0.000},opacity=0.20} (5.459,2.939)--(5.738,2.939)--(5.738,2.953)--(5.459,2.953)--cycle;
\gpfill{rgb color={0.367,0.237,0.000},opacity=0.20} (5.459,2.952)--(5.738,2.952)--(5.738,2.966)--(5.459,2.966)--cycle;
\gpfill{rgb color={0.359,0.232,0.000},opacity=0.20} (5.459,2.965)--(5.738,2.965)--(5.738,2.979)--(5.459,2.979)--cycle;
\gpfill{rgb color={0.351,0.227,0.000},opacity=0.20} (5.459,2.978)--(5.738,2.978)--(5.738,2.992)--(5.459,2.992)--cycle;
\gpfill{rgb color={0.344,0.222,0.000},opacity=0.20} (5.459,2.991)--(5.738,2.991)--(5.738,3.005)--(5.459,3.005)--cycle;
\gpfill{rgb color={0.336,0.217,0.000},opacity=0.20} (5.459,3.004)--(5.738,3.004)--(5.738,3.019)--(5.459,3.019)--cycle;
\gpfill{rgb color={0.328,0.212,0.000},opacity=0.20} (5.459,3.018)--(5.738,3.018)--(5.738,3.032)--(5.459,3.032)--cycle;
\gpfill{rgb color={0.320,0.207,0.000},opacity=0.20} (5.459,3.031)--(5.738,3.031)--(5.738,3.045)--(5.459,3.045)--cycle;
\gpfill{rgb color={0.312,0.202,0.000},opacity=0.20} (5.459,3.044)--(5.738,3.044)--(5.738,3.058)--(5.459,3.058)--cycle;
\gpfill{rgb color={0.304,0.197,0.000},opacity=0.20} (5.459,3.057)--(5.738,3.057)--(5.738,3.071)--(5.459,3.071)--cycle;
\gpfill{rgb color={0.297,0.192,0.000},opacity=0.20} (5.459,3.070)--(5.738,3.070)--(5.738,3.084)--(5.459,3.084)--cycle;
\gpfill{rgb color={0.289,0.187,0.000},opacity=0.20} (5.459,3.083)--(5.738,3.083)--(5.738,3.097)--(5.459,3.097)--cycle;
\gpfill{rgb color={0.281,0.182,0.000},opacity=0.20} (5.459,3.096)--(5.738,3.096)--(5.738,3.110)--(5.459,3.110)--cycle;
\gpfill{rgb color={0.273,0.177,0.000},opacity=0.20} (5.459,3.109)--(5.738,3.109)--(5.738,3.124)--(5.459,3.124)--cycle;
\gpfill{rgb color={0.265,0.171,0.000},opacity=0.20} (5.459,3.123)--(5.738,3.123)--(5.738,3.137)--(5.459,3.137)--cycle;
\gpfill{rgb color={0.257,0.166,0.000},opacity=0.20} (5.459,3.136)--(5.738,3.136)--(5.738,3.150)--(5.459,3.150)--cycle;
\gpfill{rgb color={0.250,0.161,0.000},opacity=0.20} (5.459,3.149)--(5.738,3.149)--(5.738,3.163)--(5.459,3.163)--cycle;
\gpfill{rgb color={0.242,0.156,0.000},opacity=0.20} (5.459,3.162)--(5.738,3.162)--(5.738,3.176)--(5.459,3.176)--cycle;
\gpfill{rgb color={0.234,0.151,0.000},opacity=0.20} (5.459,3.175)--(5.738,3.175)--(5.738,3.189)--(5.459,3.189)--cycle;
\gpfill{rgb color={0.226,0.146,0.000},opacity=0.20} (5.459,3.188)--(5.738,3.188)--(5.738,3.202)--(5.459,3.202)--cycle;
\gpfill{rgb color={0.219,0.141,0.000},opacity=0.20} (5.459,3.201)--(5.738,3.201)--(5.738,3.215)--(5.459,3.215)--cycle;
\gpfill{rgb color={0.211,0.136,0.000},opacity=0.20} (5.459,3.214)--(5.738,3.214)--(5.738,3.228)--(5.459,3.228)--cycle;
\gpfill{rgb color={0.203,0.131,0.000},opacity=0.20} (5.459,3.227)--(5.738,3.227)--(5.738,3.242)--(5.459,3.242)--cycle;
\gpfill{rgb color={0.195,0.126,0.000},opacity=0.20} (5.459,3.241)--(5.738,3.241)--(5.738,3.255)--(5.459,3.255)--cycle;
\gpfill{rgb color={0.187,0.121,0.000},opacity=0.20} (5.459,3.254)--(5.738,3.254)--(5.738,3.268)--(5.459,3.268)--cycle;
\gpfill{rgb color={0.179,0.116,0.000},opacity=0.20} (5.459,3.267)--(5.738,3.267)--(5.738,3.281)--(5.459,3.281)--cycle;
\gpfill{rgb color={0.172,0.111,0.000},opacity=0.20} (5.459,3.280)--(5.738,3.280)--(5.738,3.294)--(5.459,3.294)--cycle;
\gpfill{rgb color={0.164,0.106,0.000},opacity=0.20} (5.459,3.293)--(5.738,3.293)--(5.738,3.307)--(5.459,3.307)--cycle;
\gpfill{rgb color={0.156,0.101,0.000},opacity=0.20} (5.459,3.306)--(5.738,3.306)--(5.738,3.320)--(5.459,3.320)--cycle;
\gpfill{rgb color={0.148,0.096,0.000},opacity=0.20} (5.459,3.319)--(5.738,3.319)--(5.738,3.333)--(5.459,3.333)--cycle;
\gpfill{rgb color={0.141,0.091,0.000},opacity=0.20} (5.459,3.332)--(5.738,3.332)--(5.738,3.347)--(5.459,3.347)--cycle;
\gpfill{rgb color={0.132,0.086,0.000},opacity=0.20} (5.459,3.346)--(5.738,3.346)--(5.738,3.360)--(5.459,3.360)--cycle;
\gpfill{rgb color={0.124,0.081,0.000},opacity=0.20} (5.459,3.359)--(5.738,3.359)--(5.738,3.373)--(5.459,3.373)--cycle;
\gpfill{rgb color={0.117,0.076,0.000},opacity=0.20} (5.459,3.372)--(5.738,3.372)--(5.738,3.386)--(5.459,3.386)--cycle;
\gpfill{rgb color={0.109,0.071,0.000},opacity=0.20} (5.459,3.385)--(5.738,3.385)--(5.738,3.399)--(5.459,3.399)--cycle;
\gpfill{rgb color={0.101,0.066,0.000},opacity=0.20} (5.459,3.398)--(5.738,3.398)--(5.738,3.412)--(5.459,3.412)--cycle;
\gpfill{rgb color={0.094,0.061,0.000},opacity=0.20} (5.459,3.411)--(5.738,3.411)--(5.738,3.425)--(5.459,3.425)--cycle;
\gpfill{rgb color={0.086,0.055,0.000},opacity=0.20} (5.459,3.424)--(5.738,3.424)--(5.738,3.438)--(5.459,3.438)--cycle;
\gpfill{rgb color={0.078,0.050,0.000},opacity=0.20} (5.459,3.437)--(5.738,3.437)--(5.738,3.451)--(5.459,3.451)--cycle;
\gpfill{rgb color={0.070,0.045,0.000},opacity=0.20} (5.459,3.450)--(5.738,3.450)--(5.738,3.465)--(5.459,3.465)--cycle;
\gpfill{rgb color={0.062,0.040,0.000},opacity=0.20} (5.459,3.464)--(5.738,3.464)--(5.738,3.478)--(5.459,3.478)--cycle;
\gpfill{rgb color={0.054,0.035,0.000},opacity=0.20} (5.459,3.477)--(5.738,3.477)--(5.738,3.491)--(5.459,3.491)--cycle;
\gpfill{rgb color={0.046,0.030,0.000},opacity=0.20} (5.459,3.490)--(5.738,3.490)--(5.738,3.504)--(5.459,3.504)--cycle;
\gpfill{rgb color={0.039,0.025,0.000},opacity=0.20} (5.459,3.503)--(5.738,3.503)--(5.738,3.517)--(5.459,3.517)--cycle;
\gpfill{rgb color={0.031,0.020,0.000},opacity=0.20} (5.459,3.516)--(5.738,3.516)--(5.738,3.530)--(5.459,3.530)--cycle;
\gpfill{rgb color={0.023,0.015,0.000},opacity=0.20} (5.459,3.529)--(5.738,3.529)--(5.738,3.543)--(5.459,3.543)--cycle;
\gpfill{rgb color={0.015,0.010,0.000},opacity=0.20} (5.459,3.542)--(5.738,3.542)--(5.738,3.556)--(5.459,3.556)--cycle;
\gpfill{rgb color={0.008,0.005,0.000},opacity=0.20} (5.459,3.555)--(5.738,3.555)--(5.738,3.569)--(5.459,3.569)--cycle;
\draw[gp path] (5.459,1.890)--(5.738,1.890)--(5.738,3.569)--(5.459,3.569)--cycle;
\draw[gp path] (5.738,1.890)--(5.558,1.890);
\node[gp node left] at (5.848,1.890) {$0$};
\draw[gp path] (5.459,1.890)--(5.639,1.890);
\draw[gp path] (5.738,2.449)--(5.558,2.449);
\node[gp node left] at (5.848,2.449) {$1$};
\draw[gp path] (5.459,2.449)--(5.639,2.449);
\draw[gp path] (5.738,3.009)--(5.558,3.009);
\node[gp node left] at (5.848,3.009) {$2$};
\draw[gp path] (5.459,3.009)--(5.639,3.009);
\draw[gp path] (5.738,3.569)--(5.558,3.569);
\node[gp node left] at (5.848,3.569) {$3$};
\draw[gp path] (5.459,3.569)--(5.639,3.569);
\node[gp node center,rotate=-270] at (6.233,2.729) {$ \Delta $ loss per epoch, $ \times 10^2 $};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.790cm}{0.592cm}}{\pgfpoint{6.669cm}{4.014cm}}
\end{tikzpicture}
%% gnuplot variables


==> gnuplottex/iclr2024_conference-gnuplottex-fig22.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p4 (Lua 5.4; terminal rev. Jun 2020, script rev. 115)
%% Чт 14 мар 2024 21:35:42
\tikzset{every node/.append style={scale=0.60}}
\path (0.000,0.000) rectangle (7.000,4.200);
\gpcolor{rgb color={0.800,0.800,0.800}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.790,0.592)--(6.669,0.592);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,0.592)--(0.970,0.592);
\draw[gp path] (6.669,0.592)--(6.489,0.592);
\node[gp node right] at (0.680,0.592) {$1$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,0.660)--(6.669,0.660);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,0.660)--(0.880,0.660);
\draw[gp path] (6.669,0.660)--(6.579,0.660);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,0.729)--(6.669,0.729);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,0.729)--(0.880,0.729);
\draw[gp path] (6.669,0.729)--(6.579,0.729);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,0.797)--(6.669,0.797);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,0.797)--(0.880,0.797);
\draw[gp path] (6.669,0.797)--(6.579,0.797);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,0.866)--(6.669,0.866);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,0.866)--(0.880,0.866);
\draw[gp path] (6.669,0.866)--(6.579,0.866);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.790,0.934)--(6.669,0.934);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,0.934)--(0.970,0.934);
\draw[gp path] (6.669,0.934)--(6.489,0.934);
\node[gp node right] at (0.680,0.934) {$1.1$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,1.003)--(6.669,1.003);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,1.003)--(0.880,1.003);
\draw[gp path] (6.669,1.003)--(6.579,1.003);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,1.071)--(6.669,1.071);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,1.071)--(0.880,1.071);
\draw[gp path] (6.669,1.071)--(6.579,1.071);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,1.140)--(6.669,1.140);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,1.140)--(0.880,1.140);
\draw[gp path] (6.669,1.140)--(6.579,1.140);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,1.208)--(6.669,1.208);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,1.208)--(0.880,1.208);
\draw[gp path] (6.669,1.208)--(6.579,1.208);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.790,1.276)--(6.669,1.276);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,1.276)--(0.970,1.276);
\draw[gp path] (6.669,1.276)--(6.489,1.276);
\node[gp node right] at (0.680,1.276) {$1.2$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,1.345)--(6.669,1.345);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,1.345)--(0.880,1.345);
\draw[gp path] (6.669,1.345)--(6.579,1.345);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,1.413)--(6.669,1.413);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,1.413)--(0.880,1.413);
\draw[gp path] (6.669,1.413)--(6.579,1.413);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,1.482)--(6.669,1.482);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,1.482)--(0.880,1.482);
\draw[gp path] (6.669,1.482)--(6.579,1.482);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,1.550)--(6.669,1.550);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,1.550)--(0.880,1.550);
\draw[gp path] (6.669,1.550)--(6.579,1.550);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.790,1.619)--(6.669,1.619);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,1.619)--(0.970,1.619);
\draw[gp path] (6.669,1.619)--(6.489,1.619);
\node[gp node right] at (0.680,1.619) {$1.3$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,1.687)--(6.669,1.687);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,1.687)--(0.880,1.687);
\draw[gp path] (6.669,1.687)--(6.579,1.687);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,1.755)--(6.669,1.755);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,1.755)--(0.880,1.755);
\draw[gp path] (6.669,1.755)--(6.579,1.755);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,1.824)--(6.669,1.824);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,1.824)--(0.880,1.824);
\draw[gp path] (6.669,1.824)--(6.579,1.824);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,1.892)--(6.669,1.892);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,1.892)--(0.880,1.892);
\draw[gp path] (6.669,1.892)--(6.579,1.892);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.790,1.961)--(6.669,1.961);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,1.961)--(0.970,1.961);
\draw[gp path] (6.669,1.961)--(6.489,1.961);
\node[gp node right] at (0.680,1.961) {$1.4$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,2.029)--(6.669,2.029);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,2.029)--(0.880,2.029);
\draw[gp path] (6.669,2.029)--(6.579,2.029);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,2.098)--(6.669,2.098);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,2.098)--(0.880,2.098);
\draw[gp path] (6.669,2.098)--(6.579,2.098);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,2.166)--(6.669,2.166);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,2.166)--(0.880,2.166);
\draw[gp path] (6.669,2.166)--(6.579,2.166);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,2.235)--(6.669,2.235);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,2.235)--(0.880,2.235);
\draw[gp path] (6.669,2.235)--(6.579,2.235);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.790,2.303)--(6.669,2.303);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,2.303)--(0.970,2.303);
\draw[gp path] (6.669,2.303)--(6.489,2.303);
\node[gp node right] at (0.680,2.303) {$1.5$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,2.371)--(6.669,2.371);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,2.371)--(0.880,2.371);
\draw[gp path] (6.669,2.371)--(6.579,2.371);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,2.440)--(6.669,2.440);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,2.440)--(0.880,2.440);
\draw[gp path] (6.669,2.440)--(6.579,2.440);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,2.508)--(6.669,2.508);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,2.508)--(0.880,2.508);
\draw[gp path] (6.669,2.508)--(6.579,2.508);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,2.577)--(6.669,2.577);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,2.577)--(0.880,2.577);
\draw[gp path] (6.669,2.577)--(6.579,2.577);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.790,2.645)--(6.669,2.645);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,2.645)--(0.970,2.645);
\draw[gp path] (6.669,2.645)--(6.489,2.645);
\node[gp node right] at (0.680,2.645) {$1.6$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,2.714)--(6.669,2.714);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,2.714)--(0.880,2.714);
\draw[gp path] (6.669,2.714)--(6.579,2.714);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,2.782)--(6.669,2.782);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,2.782)--(0.880,2.782);
\draw[gp path] (6.669,2.782)--(6.579,2.782);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,2.851)--(6.669,2.851);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,2.851)--(0.880,2.851);
\draw[gp path] (6.669,2.851)--(6.579,2.851);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,2.919)--(6.669,2.919);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,2.919)--(0.880,2.919);
\draw[gp path] (6.669,2.919)--(6.579,2.919);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.790,2.987)--(6.669,2.987);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,2.987)--(0.970,2.987);
\draw[gp path] (6.669,2.987)--(6.489,2.987);
\node[gp node right] at (0.680,2.987) {$1.7$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,3.056)--(6.669,3.056);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,3.056)--(0.880,3.056);
\draw[gp path] (6.669,3.056)--(6.579,3.056);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,3.124)--(6.669,3.124);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,3.124)--(0.880,3.124);
\draw[gp path] (6.669,3.124)--(6.579,3.124);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,3.193)--(6.669,3.193);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,3.193)--(0.880,3.193);
\draw[gp path] (6.669,3.193)--(6.579,3.193);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,3.261)--(6.669,3.261);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,3.261)--(0.880,3.261);
\draw[gp path] (6.669,3.261)--(6.579,3.261);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.790,3.330)--(6.669,3.330);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,3.330)--(0.970,3.330);
\draw[gp path] (6.669,3.330)--(6.489,3.330);
\node[gp node right] at (0.680,3.330) {$1.8$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,3.398)--(6.669,3.398);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,3.398)--(0.880,3.398);
\draw[gp path] (6.669,3.398)--(6.579,3.398);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,3.466)--(6.669,3.466);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,3.466)--(0.880,3.466);
\draw[gp path] (6.669,3.466)--(6.579,3.466);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,3.535)--(6.669,3.535);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,3.535)--(0.880,3.535);
\draw[gp path] (6.669,3.535)--(6.579,3.535);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,3.603)--(6.669,3.603);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,3.603)--(0.880,3.603);
\draw[gp path] (6.669,3.603)--(6.579,3.603);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.790,3.672)--(6.669,3.672);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,3.672)--(0.970,3.672);
\draw[gp path] (6.669,3.672)--(6.489,3.672);
\node[gp node right] at (0.680,3.672) {$1.9$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,3.740)--(6.669,3.740);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,3.740)--(0.880,3.740);
\draw[gp path] (6.669,3.740)--(6.579,3.740);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,3.809)--(6.669,3.809);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,3.809)--(0.880,3.809);
\draw[gp path] (6.669,3.809)--(6.579,3.809);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,3.877)--(6.669,3.877);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,3.877)--(0.880,3.877);
\draw[gp path] (6.669,3.877)--(6.579,3.877);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,3.946)--(6.669,3.946);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,3.946)--(0.880,3.946);
\draw[gp path] (6.669,3.946)--(6.579,3.946);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.790,4.014)--(6.669,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,4.014)--(0.970,4.014);
\draw[gp path] (6.669,4.014)--(6.489,4.014);
\node[gp node right] at (0.680,4.014) {$2$};
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.790,0.592)--(0.790,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,0.592)--(0.790,0.772);
\draw[gp path] (0.790,4.014)--(0.790,3.834);
\node[gp node center] at (0.790,0.407) {$1.6$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.897,0.592)--(0.897,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.897,0.592)--(0.897,0.682);
\draw[gp path] (0.897,4.014)--(0.897,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.004,0.592)--(1.004,3.834)--(1.004,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.004,0.592)--(1.004,0.682);
\draw[gp path] (1.004,4.014)--(1.004,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.111,0.592)--(1.111,3.834)--(1.111,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.111,0.592)--(1.111,0.682);
\draw[gp path] (1.111,4.014)--(1.111,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.218,0.592)--(1.218,3.834)--(1.218,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.218,0.592)--(1.218,0.682);
\draw[gp path] (1.218,4.014)--(1.218,3.924);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.324,0.592)--(1.324,3.834)--(1.324,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.324,0.592)--(1.324,0.772);
\draw[gp path] (1.324,4.014)--(1.324,3.834);
\node[gp node center] at (1.324,0.407) {$1.8$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.431,0.592)--(1.431,3.834)--(1.431,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.431,0.592)--(1.431,0.682);
\draw[gp path] (1.431,4.014)--(1.431,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.538,0.592)--(1.538,3.834)--(1.538,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.538,0.592)--(1.538,0.682);
\draw[gp path] (1.538,4.014)--(1.538,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.645,0.592)--(1.645,3.834)--(1.645,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.645,0.592)--(1.645,0.682);
\draw[gp path] (1.645,4.014)--(1.645,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.752,0.592)--(1.752,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.752,0.592)--(1.752,0.682);
\draw[gp path] (1.752,4.014)--(1.752,3.924);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.859,0.592)--(1.859,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.859,0.592)--(1.859,0.772);
\draw[gp path] (1.859,4.014)--(1.859,3.834);
\node[gp node center] at (1.859,0.407) {$2$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.966,0.592)--(1.966,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.966,0.592)--(1.966,0.682);
\draw[gp path] (1.966,4.014)--(1.966,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (2.073,0.592)--(2.073,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.073,0.592)--(2.073,0.682);
\draw[gp path] (2.073,4.014)--(2.073,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (2.180,0.592)--(2.180,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.180,0.592)--(2.180,0.682);
\draw[gp path] (2.180,4.014)--(2.180,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (2.286,0.592)--(2.286,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.286,0.592)--(2.286,0.682);
\draw[gp path] (2.286,4.014)--(2.286,3.924);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (2.393,0.592)--(2.393,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.393,0.592)--(2.393,0.772);
\draw[gp path] (2.393,4.014)--(2.393,3.834);
\node[gp node center] at (2.393,0.407) {$2.2$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (2.500,0.592)--(2.500,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.500,0.592)--(2.500,0.682);
\draw[gp path] (2.500,4.014)--(2.500,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (2.607,0.592)--(2.607,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.607,0.592)--(2.607,0.682);
\draw[gp path] (2.607,4.014)--(2.607,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (2.714,0.592)--(2.714,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.714,0.592)--(2.714,0.682);
\draw[gp path] (2.714,4.014)--(2.714,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (2.821,0.592)--(2.821,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.821,0.592)--(2.821,0.682);
\draw[gp path] (2.821,4.014)--(2.821,3.924);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (2.928,0.592)--(2.928,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.928,0.592)--(2.928,0.772);
\draw[gp path] (2.928,4.014)--(2.928,3.834);
\node[gp node center] at (2.928,0.407) {$2.4$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (3.035,0.592)--(3.035,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.035,0.592)--(3.035,0.682);
\draw[gp path] (3.035,4.014)--(3.035,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (3.142,0.592)--(3.142,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.142,0.592)--(3.142,0.682);
\draw[gp path] (3.142,4.014)--(3.142,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (3.248,0.592)--(3.248,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.248,0.592)--(3.248,0.682);
\draw[gp path] (3.248,4.014)--(3.248,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (3.355,0.592)--(3.355,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.355,0.592)--(3.355,0.682);
\draw[gp path] (3.355,4.014)--(3.355,3.924);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (3.462,0.592)--(3.462,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.462,0.592)--(3.462,0.772);
\draw[gp path] (3.462,4.014)--(3.462,3.834);
\node[gp node center] at (3.462,0.407) {$2.6$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (3.569,0.592)--(3.569,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.569,0.592)--(3.569,0.682);
\draw[gp path] (3.569,4.014)--(3.569,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (3.676,0.592)--(3.676,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.676,0.592)--(3.676,0.682);
\draw[gp path] (3.676,4.014)--(3.676,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (3.783,0.592)--(3.783,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.783,0.592)--(3.783,0.682);
\draw[gp path] (3.783,4.014)--(3.783,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (3.890,0.592)--(3.890,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.890,0.592)--(3.890,0.682);
\draw[gp path] (3.890,4.014)--(3.890,3.924);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (3.997,0.592)--(3.997,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.997,0.592)--(3.997,0.772);
\draw[gp path] (3.997,4.014)--(3.997,3.834);
\node[gp node center] at (3.997,0.407) {$2.8$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (4.104,0.592)--(4.104,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.104,0.592)--(4.104,0.682);
\draw[gp path] (4.104,4.014)--(4.104,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (4.211,0.592)--(4.211,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.211,0.592)--(4.211,0.682);
\draw[gp path] (4.211,4.014)--(4.211,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (4.317,0.592)--(4.317,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.317,0.592)--(4.317,0.682);
\draw[gp path] (4.317,4.014)--(4.317,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (4.424,0.592)--(4.424,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.424,0.592)--(4.424,0.682);
\draw[gp path] (4.424,4.014)--(4.424,3.924);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (4.531,0.592)--(4.531,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.531,0.592)--(4.531,0.772);
\draw[gp path] (4.531,4.014)--(4.531,3.834);
\node[gp node center] at (4.531,0.407) {$3$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (4.638,0.592)--(4.638,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.638,0.592)--(4.638,0.682);
\draw[gp path] (4.638,4.014)--(4.638,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (4.745,0.592)--(4.745,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.745,0.592)--(4.745,0.682);
\draw[gp path] (4.745,4.014)--(4.745,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (4.852,0.592)--(4.852,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.852,0.592)--(4.852,0.682);
\draw[gp path] (4.852,4.014)--(4.852,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (4.959,0.592)--(4.959,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.959,0.592)--(4.959,0.682);
\draw[gp path] (4.959,4.014)--(4.959,3.924);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (5.066,0.592)--(5.066,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.066,0.592)--(5.066,0.772);
\draw[gp path] (5.066,4.014)--(5.066,3.834);
\node[gp node center] at (5.066,0.407) {$3.2$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (5.173,0.592)--(5.173,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.173,0.592)--(5.173,0.682);
\draw[gp path] (5.173,4.014)--(5.173,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (5.279,0.592)--(5.279,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.279,0.592)--(5.279,0.682);
\draw[gp path] (5.279,4.014)--(5.279,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (5.386,0.592)--(5.386,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.386,0.592)--(5.386,0.682);
\draw[gp path] (5.386,4.014)--(5.386,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (5.493,0.592)--(5.493,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.493,0.592)--(5.493,0.682);
\draw[gp path] (5.493,4.014)--(5.493,3.924);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (5.600,0.592)--(5.600,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.600,0.592)--(5.600,0.772);
\draw[gp path] (5.600,4.014)--(5.600,3.834);
\node[gp node center] at (5.600,0.407) {$3.4$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (5.707,0.592)--(5.707,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.707,0.592)--(5.707,0.682);
\draw[gp path] (5.707,4.014)--(5.707,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (5.814,0.592)--(5.814,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.814,0.592)--(5.814,0.682);
\draw[gp path] (5.814,4.014)--(5.814,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (5.921,0.592)--(5.921,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.921,0.592)--(5.921,0.682);
\draw[gp path] (5.921,4.014)--(5.921,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (6.028,0.592)--(6.028,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (6.028,0.592)--(6.028,0.682);
\draw[gp path] (6.028,4.014)--(6.028,3.924);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (6.135,0.592)--(6.135,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (6.135,0.592)--(6.135,0.772);
\draw[gp path] (6.135,4.014)--(6.135,3.834);
\node[gp node center] at (6.135,0.407) {$3.6$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (6.241,0.592)--(6.241,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (6.241,0.592)--(6.241,0.682);
\draw[gp path] (6.241,4.014)--(6.241,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (6.348,0.592)--(6.348,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (6.348,0.592)--(6.348,0.682);
\draw[gp path] (6.348,4.014)--(6.348,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (6.455,0.592)--(6.455,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (6.455,0.592)--(6.455,0.682);
\draw[gp path] (6.455,4.014)--(6.455,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (6.562,0.592)--(6.562,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (6.562,0.592)--(6.562,0.682);
\draw[gp path] (6.562,4.014)--(6.562,3.924);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (6.669,0.592)--(6.669,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (6.669,0.592)--(6.669,0.772);
\draw[gp path] (6.669,4.014)--(6.669,3.834);
\node[gp node center] at (6.669,0.407) {$3.8$};
\draw[gp path] (0.790,4.014)--(0.790,0.592)--(6.669,0.592)--(6.669,4.014)--cycle;
\node[gp node center,rotate=-270] at (0.175,2.303) {$ \hat I(L,Y) $};
\node[gp node center] at (3.729,0.130) {$ \hat I(X,L) $};
\gpcolor{rgb color={0.800,0.800,0.667}}
\gpsetlinewidth{0.10}
\draw[gp path,opacity=0.467] (1.603,0.876)--(1.603,1.373);
\draw[gp path,opacity=0.467] (1.513,0.876)--(1.693,0.876);
\draw[gp path,opacity=0.467] (1.513,1.373)--(1.693,1.373);
\draw[gp path,opacity=0.467] (1.968,0.905)--(1.968,1.405);
\draw[gp path,opacity=0.467] (1.878,0.905)--(2.058,0.905);
\draw[gp path,opacity=0.467] (1.878,1.405)--(2.058,1.405);
\draw[gp path,opacity=0.467] (1.938,1.059)--(1.938,1.561);
\draw[gp path,opacity=0.467] (1.848,1.059)--(2.028,1.059);
\draw[gp path,opacity=0.467] (1.848,1.561)--(2.028,1.561);
\draw[gp path,opacity=0.467] (1.790,1.137)--(1.790,1.632);
\draw[gp path,opacity=0.467] (1.700,1.137)--(1.880,1.137);
\draw[gp path,opacity=0.467] (1.700,1.632)--(1.880,1.632);
\draw[gp path,opacity=0.467] (1.603,1.176)--(1.603,1.676);
\draw[gp path,opacity=0.467] (1.513,1.176)--(1.693,1.176);
\draw[gp path,opacity=0.467] (1.513,1.676)--(1.693,1.676);
\draw[gp path,opacity=0.467] (1.483,1.267)--(1.483,1.762);
\draw[gp path,opacity=0.467] (1.393,1.267)--(1.573,1.267);
\draw[gp path,opacity=0.467] (1.393,1.762)--(1.573,1.762);
\draw[gp path,opacity=0.467] (1.729,1.368)--(1.729,1.865);
\draw[gp path,opacity=0.467] (1.639,1.368)--(1.819,1.368);
\draw[gp path,opacity=0.467] (1.639,1.865)--(1.819,1.865);
\draw[gp path,opacity=0.467] (2.173,1.484)--(2.173,1.993);
\draw[gp path,opacity=0.467] (2.083,1.484)--(2.263,1.484);
\draw[gp path,opacity=0.467] (2.083,1.993)--(2.263,1.993);
\draw[gp path,opacity=0.467] (2.586,1.602)--(2.586,2.112);
\draw[gp path,opacity=0.467] (2.496,1.602)--(2.676,1.602);
\draw[gp path,opacity=0.467] (2.496,2.112)--(2.676,2.112);
\draw[gp path,opacity=0.467] (2.907,1.624)--(2.907,2.140);
\draw[gp path,opacity=0.467] (2.817,1.624)--(2.997,1.624);
\draw[gp path,opacity=0.467] (2.817,2.140)--(2.997,2.140);
\draw[gp path,opacity=0.467] (3.178,1.703)--(3.178,2.211);
\draw[gp path,opacity=0.467] (3.088,1.703)--(3.268,1.703);
\draw[gp path,opacity=0.467] (3.088,2.211)--(3.268,2.211);
\draw[gp path,opacity=0.467] (3.054,1.775)--(3.054,2.280);
\draw[gp path,opacity=0.467] (2.964,1.775)--(3.144,1.775);
\draw[gp path,opacity=0.467] (2.964,2.280)--(3.144,2.280);
\draw[gp path,opacity=0.467] (2.756,1.763)--(2.756,2.279);
\draw[gp path,opacity=0.467] (2.666,1.763)--(2.846,1.763);
\draw[gp path,opacity=0.467] (2.666,2.279)--(2.846,2.279);
\draw[gp path,opacity=0.467] (3.000,1.809)--(3.000,2.334);
\draw[gp path,opacity=0.467] (2.910,1.809)--(3.090,1.809);
\draw[gp path,opacity=0.467] (2.910,2.334)--(3.090,2.334);
\draw[gp path,opacity=0.467] (3.553,1.899)--(3.553,2.426);
\draw[gp path,opacity=0.467] (3.463,1.899)--(3.643,1.899);
\draw[gp path,opacity=0.467] (3.463,2.426)--(3.643,2.426);
\draw[gp path,opacity=0.467] (4.018,1.954)--(4.018,2.474);
\draw[gp path,opacity=0.467] (3.928,1.954)--(4.108,1.954);
\draw[gp path,opacity=0.467] (3.928,2.474)--(4.108,2.474);
\draw[gp path,opacity=0.467] (4.398,1.957)--(4.398,2.479);
\draw[gp path,opacity=0.467] (4.308,1.957)--(4.488,1.957);
\draw[gp path,opacity=0.467] (4.308,2.479)--(4.488,2.479);
\draw[gp path,opacity=0.467] (4.795,1.993)--(4.795,2.518);
\draw[gp path,opacity=0.467] (4.705,1.993)--(4.885,1.993);
\draw[gp path,opacity=0.467] (4.705,2.518)--(4.885,2.518);
\draw[gp path,opacity=0.467] (4.943,2.001)--(4.943,2.530);
\draw[gp path,opacity=0.467] (4.853,2.001)--(5.033,2.001);
\draw[gp path,opacity=0.467] (4.853,2.530)--(5.033,2.530);
\draw[gp path,opacity=0.467] (4.703,2.015)--(4.703,2.542);
\draw[gp path,opacity=0.467] (4.613,2.015)--(4.793,2.015);
\draw[gp path,opacity=0.467] (4.613,2.542)--(4.793,2.542);
\draw[gp path,opacity=0.467] (4.469,2.007)--(4.469,2.535);
\draw[gp path,opacity=0.467] (4.379,2.007)--(4.559,2.007);
\draw[gp path,opacity=0.467] (4.379,2.535)--(4.559,2.535);
\draw[gp path,opacity=0.467] (4.381,1.977)--(4.381,2.504);
\draw[gp path,opacity=0.467] (4.291,1.977)--(4.471,1.977);
\draw[gp path,opacity=0.467] (4.291,2.504)--(4.471,2.504);
\draw[gp path,opacity=0.467] (4.582,1.977)--(4.582,2.500);
\draw[gp path,opacity=0.467] (4.492,1.977)--(4.672,1.977);
\draw[gp path,opacity=0.467] (4.492,2.500)--(4.672,2.500);
\draw[gp path,opacity=0.467] (4.750,2.002)--(4.750,2.526);
\draw[gp path,opacity=0.467] (4.660,2.002)--(4.840,2.002);
\draw[gp path,opacity=0.467] (4.660,2.526)--(4.840,2.526);
\draw[gp path,opacity=0.467] (4.923,2.013)--(4.923,2.541);
\draw[gp path,opacity=0.467] (4.833,2.013)--(5.013,2.013);
\draw[gp path,opacity=0.467] (4.833,2.541)--(5.013,2.541);
\draw[gp path,opacity=0.467] (4.871,2.006)--(4.871,2.535);
\draw[gp path,opacity=0.467] (4.781,2.006)--(4.961,2.006);
\draw[gp path,opacity=0.467] (4.781,2.535)--(4.961,2.535);
\draw[gp path,opacity=0.467] (4.697,1.985)--(4.697,2.517);
\draw[gp path,opacity=0.467] (4.607,1.985)--(4.787,1.985);
\draw[gp path,opacity=0.467] (4.607,2.517)--(4.787,2.517);
\draw[gp path,opacity=0.467] (4.567,2.011)--(4.567,2.541);
\draw[gp path,opacity=0.467] (4.477,2.011)--(4.657,2.011);
\draw[gp path,opacity=0.467] (4.477,2.541)--(4.657,2.541);
\draw[gp path,opacity=0.467] (4.512,2.037)--(4.512,2.565);
\draw[gp path,opacity=0.467] (4.422,2.037)--(4.602,2.037);
\draw[gp path,opacity=0.467] (4.422,2.565)--(4.602,2.565);
\draw[gp path,opacity=0.467] (4.428,2.074)--(4.428,2.602);
\draw[gp path,opacity=0.467] (4.338,2.074)--(4.518,2.074);
\draw[gp path,opacity=0.467] (4.338,2.602)--(4.518,2.602);
\draw[gp path,opacity=0.467] (4.375,2.097)--(4.375,2.627);
\draw[gp path,opacity=0.467] (4.285,2.097)--(4.465,2.097);
\draw[gp path,opacity=0.467] (4.285,2.627)--(4.465,2.627);
\draw[gp path,opacity=0.467] (4.342,2.108)--(4.342,2.640);
\draw[gp path,opacity=0.467] (4.252,2.108)--(4.432,2.108);
\draw[gp path,opacity=0.467] (4.252,2.640)--(4.432,2.640);
\draw[gp path,opacity=0.467] (4.390,2.117)--(4.390,2.652);
\draw[gp path,opacity=0.467] (4.300,2.117)--(4.480,2.117);
\draw[gp path,opacity=0.467] (4.300,2.652)--(4.480,2.652);
\draw[gp path,opacity=0.467] (4.433,2.132)--(4.433,2.669);
\draw[gp path,opacity=0.467] (4.343,2.132)--(4.523,2.132);
\draw[gp path,opacity=0.467] (4.343,2.669)--(4.523,2.669);
\draw[gp path,opacity=0.467] (4.440,2.153)--(4.440,2.690);
\draw[gp path,opacity=0.467] (4.350,2.153)--(4.530,2.153);
\draw[gp path,opacity=0.467] (4.350,2.690)--(4.530,2.690);
\draw[gp path,opacity=0.467] (4.404,2.162)--(4.404,2.697);
\draw[gp path,opacity=0.467] (4.314,2.162)--(4.494,2.162);
\draw[gp path,opacity=0.467] (4.314,2.697)--(4.494,2.697);
\draw[gp path,opacity=0.467] (4.357,2.167)--(4.357,2.699);
\draw[gp path,opacity=0.467] (4.267,2.167)--(4.447,2.167);
\draw[gp path,opacity=0.467] (4.267,2.699)--(4.447,2.699);
\draw[gp path,opacity=0.467] (4.326,2.173)--(4.326,2.704);
\draw[gp path,opacity=0.467] (4.236,2.173)--(4.416,2.173);
\draw[gp path,opacity=0.467] (4.236,2.704)--(4.416,2.704);
\draw[gp path,opacity=0.467] (4.298,2.185)--(4.298,2.714);
\draw[gp path,opacity=0.467] (4.208,2.185)--(4.388,2.185);
\draw[gp path,opacity=0.467] (4.208,2.714)--(4.388,2.714);
\draw[gp path,opacity=0.467] (4.247,2.199)--(4.247,2.727);
\draw[gp path,opacity=0.467] (4.157,2.199)--(4.337,2.199);
\draw[gp path,opacity=0.467] (4.157,2.727)--(4.337,2.727);
\draw[gp path,opacity=0.467] (4.233,2.206)--(4.233,2.734);
\draw[gp path,opacity=0.467] (4.143,2.206)--(4.323,2.206);
\draw[gp path,opacity=0.467] (4.143,2.734)--(4.323,2.734);
\draw[gp path,opacity=0.467] (4.178,2.205)--(4.178,2.733);
\draw[gp path,opacity=0.467] (4.088,2.205)--(4.268,2.205);
\draw[gp path,opacity=0.467] (4.088,2.733)--(4.268,2.733);
\draw[gp path,opacity=0.467] (4.165,2.199)--(4.165,2.727);
\draw[gp path,opacity=0.467] (4.075,2.199)--(4.255,2.199);
\draw[gp path,opacity=0.467] (4.075,2.727)--(4.255,2.727);
\draw[gp path,opacity=0.467] (4.152,2.191)--(4.152,2.719);
\draw[gp path,opacity=0.467] (4.062,2.191)--(4.242,2.191);
\draw[gp path,opacity=0.467] (4.062,2.719)--(4.242,2.719);
\draw[gp path,opacity=0.467] (4.149,2.190)--(4.149,2.719);
\draw[gp path,opacity=0.467] (4.059,2.190)--(4.239,2.190);
\draw[gp path,opacity=0.467] (4.059,2.719)--(4.239,2.719);
\draw[gp path,opacity=0.467] (4.141,2.188)--(4.141,2.719);
\draw[gp path,opacity=0.467] (4.051,2.188)--(4.231,2.188);
\draw[gp path,opacity=0.467] (4.051,2.719)--(4.231,2.719);
\draw[gp path,opacity=0.467] (4.151,2.186)--(4.151,2.718);
\draw[gp path,opacity=0.467] (4.061,2.186)--(4.241,2.186);
\draw[gp path,opacity=0.467] (4.061,2.718)--(4.241,2.718);
\draw[gp path,opacity=0.467] (4.153,2.186)--(4.153,2.718);
\draw[gp path,opacity=0.467] (4.063,2.186)--(4.243,2.186);
\draw[gp path,opacity=0.467] (4.063,2.718)--(4.243,2.718);
\draw[gp path,opacity=0.467] (4.142,2.185)--(4.142,2.717);
\draw[gp path,opacity=0.467] (4.052,2.185)--(4.232,2.185);
\draw[gp path,opacity=0.467] (4.052,2.717)--(4.232,2.717);
\draw[gp path,opacity=0.467] (4.150,2.190)--(4.150,2.722);
\draw[gp path,opacity=0.467] (4.060,2.190)--(4.240,2.190);
\draw[gp path,opacity=0.467] (4.060,2.722)--(4.240,2.722);
\draw[gp path,opacity=0.467] (4.182,2.197)--(4.182,2.730);
\draw[gp path,opacity=0.467] (4.092,2.197)--(4.272,2.197);
\draw[gp path,opacity=0.467] (4.092,2.730)--(4.272,2.730);
\draw[gp path,opacity=0.467] (4.195,2.205)--(4.195,2.737);
\draw[gp path,opacity=0.467] (4.105,2.205)--(4.285,2.205);
\draw[gp path,opacity=0.467] (4.105,2.737)--(4.285,2.737);
\draw[gp path,opacity=0.467] (4.185,2.218)--(4.185,2.750);
\draw[gp path,opacity=0.467] (4.095,2.218)--(4.275,2.218);
\draw[gp path,opacity=0.467] (4.095,2.750)--(4.275,2.750);
\draw[gp path,opacity=0.467] (4.176,2.229)--(4.176,2.759);
\draw[gp path,opacity=0.467] (4.086,2.229)--(4.266,2.229);
\draw[gp path,opacity=0.467] (4.086,2.759)--(4.266,2.759);
\draw[gp path,opacity=0.467] (4.147,2.243)--(4.147,2.772);
\draw[gp path,opacity=0.467] (4.057,2.243)--(4.237,2.243);
\draw[gp path,opacity=0.467] (4.057,2.772)--(4.237,2.772);
\draw[gp path,opacity=0.467] (4.179,2.260)--(4.179,2.787);
\draw[gp path,opacity=0.467] (4.089,2.260)--(4.269,2.260);
\draw[gp path,opacity=0.467] (4.089,2.787)--(4.269,2.787);
\draw[gp path,opacity=0.467] (4.154,2.266)--(4.154,2.793);
\draw[gp path,opacity=0.467] (4.064,2.266)--(4.244,2.266);
\draw[gp path,opacity=0.467] (4.064,2.793)--(4.244,2.793);
\draw[gp path,opacity=0.467] (4.178,2.278)--(4.178,2.805);
\draw[gp path,opacity=0.467] (4.088,2.278)--(4.268,2.278);
\draw[gp path,opacity=0.467] (4.088,2.805)--(4.268,2.805);
\draw[gp path,opacity=0.467] (4.211,2.298)--(4.211,2.824);
\draw[gp path,opacity=0.467] (4.121,2.298)--(4.301,2.298);
\draw[gp path,opacity=0.467] (4.121,2.824)--(4.301,2.824);
\draw[gp path,opacity=0.467] (4.250,2.310)--(4.250,2.835);
\draw[gp path,opacity=0.467] (4.160,2.310)--(4.340,2.310);
\draw[gp path,opacity=0.467] (4.160,2.835)--(4.340,2.835);
\draw[gp path,opacity=0.467] (4.302,2.329)--(4.302,2.853);
\draw[gp path,opacity=0.467] (4.212,2.329)--(4.392,2.329);
\draw[gp path,opacity=0.467] (4.212,2.853)--(4.392,2.853);
\draw[gp path,opacity=0.467] (4.353,2.340)--(4.353,2.864);
\draw[gp path,opacity=0.467] (4.263,2.340)--(4.443,2.340);
\draw[gp path,opacity=0.467] (4.263,2.864)--(4.443,2.864);
\draw[gp path,opacity=0.467] (4.392,2.352)--(4.392,2.875);
\draw[gp path,opacity=0.467] (4.302,2.352)--(4.482,2.352);
\draw[gp path,opacity=0.467] (4.302,2.875)--(4.482,2.875);
\draw[gp path,opacity=0.467] (4.370,2.358)--(4.370,2.880);
\draw[gp path,opacity=0.467] (4.280,2.358)--(4.460,2.358);
\draw[gp path,opacity=0.467] (4.280,2.880)--(4.460,2.880);
\draw[gp path,opacity=0.467] (4.401,2.373)--(4.401,2.894);
\draw[gp path,opacity=0.467] (4.311,2.373)--(4.491,2.373);
\draw[gp path,opacity=0.467] (4.311,2.894)--(4.491,2.894);
\draw[gp path,opacity=0.467] (4.439,2.384)--(4.439,2.905);
\draw[gp path,opacity=0.467] (4.349,2.384)--(4.529,2.384);
\draw[gp path,opacity=0.467] (4.349,2.905)--(4.529,2.905);
\draw[gp path,opacity=0.467] (4.470,2.397)--(4.470,2.916);
\draw[gp path,opacity=0.467] (4.380,2.397)--(4.560,2.397);
\draw[gp path,opacity=0.467] (4.380,2.916)--(4.560,2.916);
\draw[gp path,opacity=0.467] (4.478,2.405)--(4.478,2.924);
\draw[gp path,opacity=0.467] (4.388,2.405)--(4.568,2.405);
\draw[gp path,opacity=0.467] (4.388,2.924)--(4.568,2.924);
\draw[gp path,opacity=0.467] (4.497,2.417)--(4.497,2.936);
\draw[gp path,opacity=0.467] (4.407,2.417)--(4.587,2.417);
\draw[gp path,opacity=0.467] (4.407,2.936)--(4.587,2.936);
\draw[gp path,opacity=0.467] (4.500,2.428)--(4.500,2.946);
\draw[gp path,opacity=0.467] (4.410,2.428)--(4.590,2.428);
\draw[gp path,opacity=0.467] (4.410,2.946)--(4.590,2.946);
\draw[gp path,opacity=0.467] (4.518,2.438)--(4.518,2.956);
\draw[gp path,opacity=0.467] (4.428,2.438)--(4.608,2.438);
\draw[gp path,opacity=0.467] (4.428,2.956)--(4.608,2.956);
\draw[gp path,opacity=0.467] (4.498,2.445)--(4.498,2.962);
\draw[gp path,opacity=0.467] (4.408,2.445)--(4.588,2.445);
\draw[gp path,opacity=0.467] (4.408,2.962)--(4.588,2.962);
\draw[gp path,opacity=0.467] (4.529,2.455)--(4.529,2.974);
\draw[gp path,opacity=0.467] (4.439,2.455)--(4.619,2.455);
\draw[gp path,opacity=0.467] (4.439,2.974)--(4.619,2.974);
\draw[gp path,opacity=0.467] (4.514,2.460)--(4.514,2.979);
\draw[gp path,opacity=0.467] (4.424,2.460)--(4.604,2.460);
\draw[gp path,opacity=0.467] (4.424,2.979)--(4.604,2.979);
\draw[gp path,opacity=0.467] (4.508,2.461)--(4.508,2.980);
\draw[gp path,opacity=0.467] (4.418,2.461)--(4.598,2.461);
\draw[gp path,opacity=0.467] (4.418,2.980)--(4.598,2.980);
\draw[gp path,opacity=0.467] (4.512,2.466)--(4.512,2.985);
\draw[gp path,opacity=0.467] (4.422,2.466)--(4.602,2.466);
\draw[gp path,opacity=0.467] (4.422,2.985)--(4.602,2.985);
\draw[gp path,opacity=0.467] (4.515,2.468)--(4.515,2.987);
\draw[gp path,opacity=0.467] (4.425,2.468)--(4.605,2.468);
\draw[gp path,opacity=0.467] (4.425,2.987)--(4.605,2.987);
\draw[gp path,opacity=0.467] (4.576,2.469)--(4.576,2.988);
\draw[gp path,opacity=0.467] (4.486,2.469)--(4.666,2.469);
\draw[gp path,opacity=0.467] (4.486,2.988)--(4.666,2.988);
\draw[gp path,opacity=0.467] (4.583,2.466)--(4.583,2.984);
\draw[gp path,opacity=0.467] (4.493,2.466)--(4.673,2.466);
\draw[gp path,opacity=0.467] (4.493,2.984)--(4.673,2.984);
\draw[gp path,opacity=0.467] (4.584,2.472)--(4.584,2.990);
\draw[gp path,opacity=0.467] (4.494,2.472)--(4.674,2.472);
\draw[gp path,opacity=0.467] (4.494,2.990)--(4.674,2.990);
\draw[gp path,opacity=0.467] (4.601,2.479)--(4.601,2.997);
\draw[gp path,opacity=0.467] (4.511,2.479)--(4.691,2.479);
\draw[gp path,opacity=0.467] (4.511,2.997)--(4.691,2.997);
\draw[gp path,opacity=0.467] (4.597,2.487)--(4.597,3.006);
\draw[gp path,opacity=0.467] (4.507,2.487)--(4.687,2.487);
\draw[gp path,opacity=0.467] (4.507,3.006)--(4.687,3.006);
\draw[gp path,opacity=0.467] (4.610,2.501)--(4.610,3.019);
\draw[gp path,opacity=0.467] (4.520,2.501)--(4.700,2.501);
\draw[gp path,opacity=0.467] (4.520,3.019)--(4.700,3.019);
\draw[gp path,opacity=0.467] (4.642,2.515)--(4.642,3.033);
\draw[gp path,opacity=0.467] (4.552,2.515)--(4.732,2.515);
\draw[gp path,opacity=0.467] (4.552,3.033)--(4.732,3.033);
\draw[gp path,opacity=0.467] (4.629,2.529)--(4.629,3.046);
\draw[gp path,opacity=0.467] (4.539,2.529)--(4.719,2.529);
\draw[gp path,opacity=0.467] (4.539,3.046)--(4.719,3.046);
\draw[gp path,opacity=0.467] (4.662,2.543)--(4.662,3.060);
\draw[gp path,opacity=0.467] (4.572,2.543)--(4.752,2.543);
\draw[gp path,opacity=0.467] (4.572,3.060)--(4.752,3.060);
\draw[gp path,opacity=0.467] (4.666,2.565)--(4.666,3.082);
\draw[gp path,opacity=0.467] (4.576,2.565)--(4.756,2.565);
\draw[gp path,opacity=0.467] (4.576,3.082)--(4.756,3.082);
\draw[gp path,opacity=0.467] (4.688,2.579)--(4.688,3.097);
\draw[gp path,opacity=0.467] (4.598,2.579)--(4.778,2.579);
\draw[gp path,opacity=0.467] (4.598,3.097)--(4.778,3.097);
\draw[gp path,opacity=0.467] (4.703,2.600)--(4.703,3.119);
\draw[gp path,opacity=0.467] (4.613,2.600)--(4.793,2.600);
\draw[gp path,opacity=0.467] (4.613,3.119)--(4.793,3.119);
\draw[gp path,opacity=0.467] (4.711,2.612)--(4.711,3.130);
\draw[gp path,opacity=0.467] (4.621,2.612)--(4.801,2.612);
\draw[gp path,opacity=0.467] (4.621,3.130)--(4.801,3.130);
\draw[gp path,opacity=0.467] (4.748,2.626)--(4.748,3.146);
\draw[gp path,opacity=0.467] (4.658,2.626)--(4.838,2.626);
\draw[gp path,opacity=0.467] (4.658,3.146)--(4.838,3.146);
\draw[gp path,opacity=0.467] (4.743,2.632)--(4.743,3.152);
\draw[gp path,opacity=0.467] (4.653,2.632)--(4.833,2.632);
\draw[gp path,opacity=0.467] (4.653,3.152)--(4.833,3.152);
\draw[gp path,opacity=0.467] (4.743,2.643)--(4.743,3.162);
\draw[gp path,opacity=0.467] (4.653,2.643)--(4.833,2.643);
\draw[gp path,opacity=0.467] (4.653,3.162)--(4.833,3.162);
\draw[gp path,opacity=0.467] (4.741,2.645)--(4.741,3.165);
\draw[gp path,opacity=0.467] (4.651,2.645)--(4.831,2.645);
\draw[gp path,opacity=0.467] (4.651,3.165)--(4.831,3.165);
\draw[gp path,opacity=0.467] (4.746,2.650)--(4.746,3.170);
\draw[gp path,opacity=0.467] (4.656,2.650)--(4.836,2.650);
\draw[gp path,opacity=0.467] (4.656,3.170)--(4.836,3.170);
\draw[gp path,opacity=0.467] (4.722,2.653)--(4.722,3.174);
\draw[gp path,opacity=0.467] (4.632,2.653)--(4.812,2.653);
\draw[gp path,opacity=0.467] (4.632,3.174)--(4.812,3.174);
\draw[gp path,opacity=0.467] (4.725,2.659)--(4.725,3.181);
\draw[gp path,opacity=0.467] (4.635,2.659)--(4.815,2.659);
\draw[gp path,opacity=0.467] (4.635,3.181)--(4.815,3.181);
\draw[gp path,opacity=0.467] (4.693,2.665)--(4.693,3.188);
\draw[gp path,opacity=0.467] (4.603,2.665)--(4.783,2.665);
\draw[gp path,opacity=0.467] (4.603,3.188)--(4.783,3.188);
\draw[gp path,opacity=0.467] (4.689,2.672)--(4.689,3.194);
\draw[gp path,opacity=0.467] (4.599,2.672)--(4.779,2.672);
\draw[gp path,opacity=0.467] (4.599,3.194)--(4.779,3.194);
\draw[gp path,opacity=0.467] (4.687,2.673)--(4.687,3.196);
\draw[gp path,opacity=0.467] (4.597,2.673)--(4.777,2.673);
\draw[gp path,opacity=0.467] (4.597,3.196)--(4.777,3.196);
\draw[gp path,opacity=0.467] (4.705,2.676)--(4.705,3.199);
\draw[gp path,opacity=0.467] (4.615,2.676)--(4.795,2.676);
\draw[gp path,opacity=0.467] (4.615,3.199)--(4.795,3.199);
\draw[gp path,opacity=0.467] (4.682,2.676)--(4.682,3.200);
\draw[gp path,opacity=0.467] (4.592,2.676)--(4.772,2.676);
\draw[gp path,opacity=0.467] (4.592,3.200)--(4.772,3.200);
\draw[gp path,opacity=0.467] (4.677,2.681)--(4.677,3.204);
\draw[gp path,opacity=0.467] (4.587,2.681)--(4.767,2.681);
\draw[gp path,opacity=0.467] (4.587,3.204)--(4.767,3.204);
\draw[gp path,opacity=0.467] (4.678,2.681)--(4.678,3.204);
\draw[gp path,opacity=0.467] (4.588,2.681)--(4.768,2.681);
\draw[gp path,opacity=0.467] (4.588,3.204)--(4.768,3.204);
\draw[gp path,opacity=0.467] (4.690,2.688)--(4.690,3.210);
\draw[gp path,opacity=0.467] (4.600,2.688)--(4.780,2.688);
\draw[gp path,opacity=0.467] (4.600,3.210)--(4.780,3.210);
\draw[gp path,opacity=0.467] (4.693,2.690)--(4.693,3.213);
\draw[gp path,opacity=0.467] (4.603,2.690)--(4.783,2.690);
\draw[gp path,opacity=0.467] (4.603,3.213)--(4.783,3.213);
\draw[gp path,opacity=0.467] (4.717,2.694)--(4.717,3.218);
\draw[gp path,opacity=0.467] (4.627,2.694)--(4.807,2.694);
\draw[gp path,opacity=0.467] (4.627,3.218)--(4.807,3.218);
\draw[gp path,opacity=0.467] (4.737,2.698)--(4.737,3.222);
\draw[gp path,opacity=0.467] (4.647,2.698)--(4.827,2.698);
\draw[gp path,opacity=0.467] (4.647,3.222)--(4.827,3.222);
\draw[gp path,opacity=0.467] (4.779,2.700)--(4.779,3.224);
\draw[gp path,opacity=0.467] (4.689,2.700)--(4.869,2.700);
\draw[gp path,opacity=0.467] (4.689,3.224)--(4.869,3.224);
\draw[gp path,opacity=0.467] (4.754,2.703)--(4.754,3.227);
\draw[gp path,opacity=0.467] (4.664,2.703)--(4.844,2.703);
\draw[gp path,opacity=0.467] (4.664,3.227)--(4.844,3.227);
\draw[gp path,opacity=0.467] (4.792,2.708)--(4.792,3.233);
\draw[gp path,opacity=0.467] (4.702,2.708)--(4.882,2.708);
\draw[gp path,opacity=0.467] (4.702,3.233)--(4.882,3.233);
\draw[gp path,opacity=0.467] (4.789,2.713)--(4.789,3.238);
\draw[gp path,opacity=0.467] (4.699,2.713)--(4.879,2.713);
\draw[gp path,opacity=0.467] (4.699,3.238)--(4.879,3.238);
\draw[gp path,opacity=0.467] (4.821,2.720)--(4.821,3.246);
\draw[gp path,opacity=0.467] (4.731,2.720)--(4.911,2.720);
\draw[gp path,opacity=0.467] (4.731,3.246)--(4.911,3.246);
\draw[gp path,opacity=0.467] (4.846,2.726)--(4.846,3.251);
\draw[gp path,opacity=0.467] (4.756,2.726)--(4.936,2.726);
\draw[gp path,opacity=0.467] (4.756,3.251)--(4.936,3.251);
\draw[gp path,opacity=0.467] (4.841,2.729)--(4.841,3.254);
\draw[gp path,opacity=0.467] (4.751,2.729)--(4.931,2.729);
\draw[gp path,opacity=0.467] (4.751,3.254)--(4.931,3.254);
\draw[gp path,opacity=0.467] (4.831,2.736)--(4.831,3.262);
\draw[gp path,opacity=0.467] (4.741,2.736)--(4.921,2.736);
\draw[gp path,opacity=0.467] (4.741,3.262)--(4.921,3.262);
\draw[gp path,opacity=0.467] (4.865,2.744)--(4.865,3.270);
\draw[gp path,opacity=0.467] (4.775,2.744)--(4.955,2.744);
\draw[gp path,opacity=0.467] (4.775,3.270)--(4.955,3.270);
\draw[gp path,opacity=0.467] (4.872,2.746)--(4.872,3.273);
\draw[gp path,opacity=0.467] (4.782,2.746)--(4.962,2.746);
\draw[gp path,opacity=0.467] (4.782,3.273)--(4.962,3.273);
\draw[gp path,opacity=0.467] (4.899,2.751)--(4.899,3.277);
\draw[gp path,opacity=0.467] (4.809,2.751)--(4.989,2.751);
\draw[gp path,opacity=0.467] (4.809,3.277)--(4.989,3.277);
\draw[gp path,opacity=0.467] (4.895,2.752)--(4.895,3.279);
\draw[gp path,opacity=0.467] (4.805,2.752)--(4.985,2.752);
\draw[gp path,opacity=0.467] (4.805,3.279)--(4.985,3.279);
\draw[gp path,opacity=0.467] (4.925,2.755)--(4.925,3.282);
\draw[gp path,opacity=0.467] (4.835,2.755)--(5.015,2.755);
\draw[gp path,opacity=0.467] (4.835,3.282)--(5.015,3.282);
\draw[gp path,opacity=0.467] (4.950,2.760)--(4.950,3.287);
\draw[gp path,opacity=0.467] (4.860,2.760)--(5.040,2.760);
\draw[gp path,opacity=0.467] (4.860,3.287)--(5.040,3.287);
\draw[gp path,opacity=0.467] (4.973,2.769)--(4.973,3.296);
\draw[gp path,opacity=0.467] (4.883,2.769)--(5.063,2.769);
\draw[gp path,opacity=0.467] (4.883,3.296)--(5.063,3.296);
\draw[gp path,opacity=0.467] (4.973,2.776)--(4.973,3.302);
\draw[gp path,opacity=0.467] (4.883,2.776)--(5.063,2.776);
\draw[gp path,opacity=0.467] (4.883,3.302)--(5.063,3.302);
\draw[gp path,opacity=0.467] (4.983,2.781)--(4.983,3.307);
\draw[gp path,opacity=0.467] (4.893,2.781)--(5.073,2.781);
\draw[gp path,opacity=0.467] (4.893,3.307)--(5.073,3.307);
\draw[gp path,opacity=0.467] (5.032,2.791)--(5.032,3.315);
\draw[gp path,opacity=0.467] (4.942,2.791)--(5.122,2.791);
\draw[gp path,opacity=0.467] (4.942,3.315)--(5.122,3.315);
\draw[gp path,opacity=0.467] (5.030,2.795)--(5.030,3.319);
\draw[gp path,opacity=0.467] (4.940,2.795)--(5.120,2.795);
\draw[gp path,opacity=0.467] (4.940,3.319)--(5.120,3.319);
\draw[gp path,opacity=0.467] (5.034,2.803)--(5.034,3.327);
\draw[gp path,opacity=0.467] (4.944,2.803)--(5.124,2.803);
\draw[gp path,opacity=0.467] (4.944,3.327)--(5.124,3.327);
\draw[gp path,opacity=0.467] (5.047,2.805)--(5.047,3.329);
\draw[gp path,opacity=0.467] (4.957,2.805)--(5.137,2.805);
\draw[gp path,opacity=0.467] (4.957,3.329)--(5.137,3.329);
\draw[gp path,opacity=0.467] (5.044,2.810)--(5.044,3.334);
\draw[gp path,opacity=0.467] (4.954,2.810)--(5.134,2.810);
\draw[gp path,opacity=0.467] (4.954,3.334)--(5.134,3.334);
\draw[gp path,opacity=0.467] (5.043,2.814)--(5.043,3.337);
\draw[gp path,opacity=0.467] (4.953,2.814)--(5.133,2.814);
\draw[gp path,opacity=0.467] (4.953,3.337)--(5.133,3.337);
\draw[gp path,opacity=0.467] (5.049,2.820)--(5.049,3.343);
\draw[gp path,opacity=0.467] (4.959,2.820)--(5.139,2.820);
\draw[gp path,opacity=0.467] (4.959,3.343)--(5.139,3.343);
\draw[gp path,opacity=0.467] (5.077,2.825)--(5.077,3.348);
\draw[gp path,opacity=0.467] (4.987,2.825)--(5.167,2.825);
\draw[gp path,opacity=0.467] (4.987,3.348)--(5.167,3.348);
\draw[gp path,opacity=0.467] (5.083,2.831)--(5.083,3.355);
\draw[gp path,opacity=0.467] (4.993,2.831)--(5.173,2.831);
\draw[gp path,opacity=0.467] (4.993,3.355)--(5.173,3.355);
\draw[gp path,opacity=0.467] (5.111,2.840)--(5.111,3.364);
\draw[gp path,opacity=0.467] (5.021,2.840)--(5.201,2.840);
\draw[gp path,opacity=0.467] (5.021,3.364)--(5.201,3.364);
\draw[gp path,opacity=0.467] (5.107,2.845)--(5.107,3.370);
\draw[gp path,opacity=0.467] (5.017,2.845)--(5.197,2.845);
\draw[gp path,opacity=0.467] (5.017,3.370)--(5.197,3.370);
\draw[gp path,opacity=0.467] (5.151,2.852)--(5.151,3.375);
\draw[gp path,opacity=0.467] (5.061,2.852)--(5.241,2.852);
\draw[gp path,opacity=0.467] (5.061,3.375)--(5.241,3.375);
\draw[gp path,opacity=0.467] (5.150,2.858)--(5.150,3.381);
\draw[gp path,opacity=0.467] (5.060,2.858)--(5.240,2.858);
\draw[gp path,opacity=0.467] (5.060,3.381)--(5.240,3.381);
\draw[gp path,opacity=0.467] (5.167,2.861)--(5.167,3.385);
\draw[gp path,opacity=0.467] (5.077,2.861)--(5.257,2.861);
\draw[gp path,opacity=0.467] (5.077,3.385)--(5.257,3.385);
\draw[gp path,opacity=0.467] (5.175,2.867)--(5.175,3.390);
\draw[gp path,opacity=0.467] (5.085,2.867)--(5.265,2.867);
\draw[gp path,opacity=0.467] (5.085,3.390)--(5.265,3.390);
\draw[gp path,opacity=0.467] (5.180,2.868)--(5.180,3.391);
\draw[gp path,opacity=0.467] (5.090,2.868)--(5.270,2.868);
\draw[gp path,opacity=0.467] (5.090,3.391)--(5.270,3.391);
\draw[gp path,opacity=0.467] (5.214,2.872)--(5.214,3.395);
\draw[gp path,opacity=0.467] (5.124,2.872)--(5.304,2.872);
\draw[gp path,opacity=0.467] (5.124,3.395)--(5.304,3.395);
\draw[gp path,opacity=0.467] (5.223,2.873)--(5.223,3.396);
\draw[gp path,opacity=0.467] (5.133,2.873)--(5.313,2.873);
\draw[gp path,opacity=0.467] (5.133,3.396)--(5.313,3.396);
\draw[gp path,opacity=0.467] (5.226,2.877)--(5.226,3.400);
\draw[gp path,opacity=0.467] (5.136,2.877)--(5.316,2.877);
\draw[gp path,opacity=0.467] (5.136,3.400)--(5.316,3.400);
\draw[gp path,opacity=0.467] (5.238,2.882)--(5.238,3.405);
\draw[gp path,opacity=0.467] (5.148,2.882)--(5.328,2.882);
\draw[gp path,opacity=0.467] (5.148,3.405)--(5.328,3.405);
\draw[gp path,opacity=0.467] (5.255,2.884)--(5.255,3.408);
\draw[gp path,opacity=0.467] (5.165,2.884)--(5.345,2.884);
\draw[gp path,opacity=0.467] (5.165,3.408)--(5.345,3.408);
\draw[gp path,opacity=0.467] (5.250,2.890)--(5.250,3.413);
\draw[gp path,opacity=0.467] (5.160,2.890)--(5.340,2.890);
\draw[gp path,opacity=0.467] (5.160,3.413)--(5.340,3.413);
\draw[gp path,opacity=0.467] (5.247,2.899)--(5.247,3.422);
\draw[gp path,opacity=0.467] (5.157,2.899)--(5.337,2.899);
\draw[gp path,opacity=0.467] (5.157,3.422)--(5.337,3.422);
\draw[gp path,opacity=0.467] (5.296,2.904)--(5.296,3.427);
\draw[gp path,opacity=0.467] (5.206,2.904)--(5.386,2.904);
\draw[gp path,opacity=0.467] (5.206,3.427)--(5.386,3.427);
\draw[gp path,opacity=0.467] (5.307,2.906)--(5.307,3.429);
\draw[gp path,opacity=0.467] (5.217,2.906)--(5.397,2.906);
\draw[gp path,opacity=0.467] (5.217,3.429)--(5.397,3.429);
\draw[gp path,opacity=0.467] (5.320,2.909)--(5.320,3.432);
\draw[gp path,opacity=0.467] (5.230,2.909)--(5.410,2.909);
\draw[gp path,opacity=0.467] (5.230,3.432)--(5.410,3.432);
\draw[gp path,opacity=0.467] (5.319,2.913)--(5.319,3.436);
\draw[gp path,opacity=0.467] (5.229,2.913)--(5.409,2.913);
\draw[gp path,opacity=0.467] (5.229,3.436)--(5.409,3.436);
\draw[gp path,opacity=0.467] (5.302,2.921)--(5.302,3.443);
\draw[gp path,opacity=0.467] (5.212,2.921)--(5.392,2.921);
\draw[gp path,opacity=0.467] (5.212,3.443)--(5.392,3.443);
\draw[gp path,opacity=0.467] (5.338,2.930)--(5.338,3.452);
\draw[gp path,opacity=0.467] (5.248,2.930)--(5.428,2.930);
\draw[gp path,opacity=0.467] (5.248,3.452)--(5.428,3.452);
\draw[gp path,opacity=0.467] (5.323,2.938)--(5.323,3.460);
\draw[gp path,opacity=0.467] (5.233,2.938)--(5.413,2.938);
\draw[gp path,opacity=0.467] (5.233,3.460)--(5.413,3.460);
\draw[gp path,opacity=0.467] (5.329,2.944)--(5.329,3.467);
\draw[gp path,opacity=0.467] (5.239,2.944)--(5.419,2.944);
\draw[gp path,opacity=0.467] (5.239,3.467)--(5.419,3.467);
\draw[gp path,opacity=0.467] (5.365,2.958)--(5.365,3.480);
\draw[gp path,opacity=0.467] (5.275,2.958)--(5.455,2.958);
\draw[gp path,opacity=0.467] (5.275,3.480)--(5.455,3.480);
\draw[gp path,opacity=0.467] (5.372,2.970)--(5.372,3.491);
\draw[gp path,opacity=0.467] (5.282,2.970)--(5.462,2.970);
\draw[gp path,opacity=0.467] (5.282,3.491)--(5.462,3.491);
\draw[gp path,opacity=0.467] (5.399,2.979)--(5.399,3.500);
\draw[gp path,opacity=0.467] (5.309,2.979)--(5.489,2.979);
\draw[gp path,opacity=0.467] (5.309,3.500)--(5.489,3.500);
\draw[gp path,opacity=0.467] (5.374,2.986)--(5.374,3.507);
\draw[gp path,opacity=0.467] (5.284,2.986)--(5.464,2.986);
\draw[gp path,opacity=0.467] (5.284,3.507)--(5.464,3.507);
\draw[gp path,opacity=0.467] (5.370,2.990)--(5.370,3.511);
\draw[gp path,opacity=0.467] (5.280,2.990)--(5.460,2.990);
\draw[gp path,opacity=0.467] (5.280,3.511)--(5.460,3.511);
\draw[gp path,opacity=0.467] (5.379,3.000)--(5.379,3.521);
\draw[gp path,opacity=0.467] (5.289,3.000)--(5.469,3.000);
\draw[gp path,opacity=0.467] (5.289,3.521)--(5.469,3.521);
\draw[gp path,opacity=0.467] (5.401,3.006)--(5.401,3.528);
\draw[gp path,opacity=0.467] (5.311,3.006)--(5.491,3.006);
\draw[gp path,opacity=0.467] (5.311,3.528)--(5.491,3.528);
\draw[gp path,opacity=0.467] (5.409,3.009)--(5.409,3.531);
\draw[gp path,opacity=0.467] (5.319,3.009)--(5.499,3.009);
\draw[gp path,opacity=0.467] (5.319,3.531)--(5.499,3.531);
\draw[gp path,opacity=0.467] (5.429,3.012)--(5.429,3.535);
\draw[gp path,opacity=0.467] (5.339,3.012)--(5.519,3.012);
\draw[gp path,opacity=0.467] (5.339,3.535)--(5.519,3.535);
\draw[gp path,opacity=0.467] (5.424,3.014)--(5.424,3.537);
\draw[gp path,opacity=0.467] (5.334,3.014)--(5.514,3.014);
\draw[gp path,opacity=0.467] (5.334,3.537)--(5.514,3.537);
\draw[gp path,opacity=0.467] (5.444,3.018)--(5.444,3.542);
\draw[gp path,opacity=0.467] (5.354,3.018)--(5.534,3.018);
\draw[gp path,opacity=0.467] (5.354,3.542)--(5.534,3.542);
\draw[gp path,opacity=0.467] (5.444,3.025)--(5.444,3.549);
\draw[gp path,opacity=0.467] (5.354,3.025)--(5.534,3.025);
\draw[gp path,opacity=0.467] (5.354,3.549)--(5.534,3.549);
\draw[gp path,opacity=0.467] (5.453,3.027)--(5.453,3.552);
\draw[gp path,opacity=0.467] (5.363,3.027)--(5.543,3.027);
\draw[gp path,opacity=0.467] (5.363,3.552)--(5.543,3.552);
\draw[gp path,opacity=0.467] (5.470,3.030)--(5.470,3.555);
\draw[gp path,opacity=0.467] (5.380,3.030)--(5.560,3.030);
\draw[gp path,opacity=0.467] (5.380,3.555)--(5.560,3.555);
\draw[gp path,opacity=0.467] (5.498,3.033)--(5.498,3.557);
\draw[gp path,opacity=0.467] (5.408,3.033)--(5.588,3.033);
\draw[gp path,opacity=0.467] (5.408,3.557)--(5.588,3.557);
\draw[gp path,opacity=0.467] (5.499,3.037)--(5.499,3.562);
\draw[gp path,opacity=0.467] (5.409,3.037)--(5.589,3.037);
\draw[gp path,opacity=0.467] (5.409,3.562)--(5.589,3.562);
\draw[gp path,opacity=0.467] (5.502,3.038)--(5.502,3.563);
\draw[gp path,opacity=0.467] (5.412,3.038)--(5.592,3.038);
\draw[gp path,opacity=0.467] (5.412,3.563)--(5.592,3.563);
\draw[gp path,opacity=0.467] (5.505,3.040)--(5.505,3.565);
\draw[gp path,opacity=0.467] (5.415,3.040)--(5.595,3.040);
\draw[gp path,opacity=0.467] (5.415,3.565)--(5.595,3.565);
\draw[gp path,opacity=0.467] (5.499,3.039)--(5.499,3.565);
\draw[gp path,opacity=0.467] (5.409,3.039)--(5.589,3.039);
\draw[gp path,opacity=0.467] (5.409,3.565)--(5.589,3.565);
\draw[gp path,opacity=0.467] (5.519,3.038)--(5.519,3.564);
\draw[gp path,opacity=0.467] (5.429,3.038)--(5.609,3.038);
\draw[gp path,opacity=0.467] (5.429,3.564)--(5.609,3.564);
\draw[gp path,opacity=0.467] (5.506,3.043)--(5.506,3.568);
\draw[gp path,opacity=0.467] (5.416,3.043)--(5.596,3.043);
\draw[gp path,opacity=0.467] (5.416,3.568)--(5.596,3.568);
\draw[gp path,opacity=0.467] (5.527,3.046)--(5.527,3.571);
\draw[gp path,opacity=0.467] (5.437,3.046)--(5.617,3.046);
\draw[gp path,opacity=0.467] (5.437,3.571)--(5.617,3.571);
\draw[gp path,opacity=0.467] (5.549,3.049)--(5.549,3.575);
\draw[gp path,opacity=0.467] (5.459,3.049)--(5.639,3.049);
\draw[gp path,opacity=0.467] (5.459,3.575)--(5.639,3.575);
\draw[gp path,opacity=0.467] (5.513,3.050)--(5.513,3.576);
\draw[gp path,opacity=0.467] (5.423,3.050)--(5.603,3.050);
\draw[gp path,opacity=0.467] (5.423,3.576)--(5.603,3.576);
\draw[gp path,opacity=0.467] (5.511,3.050)--(5.511,3.576);
\draw[gp path,opacity=0.467] (5.421,3.050)--(5.601,3.050);
\draw[gp path,opacity=0.467] (5.421,3.576)--(5.601,3.576);
\draw[gp path,opacity=0.467] (5.492,3.052)--(5.492,3.579);
\draw[gp path,opacity=0.467] (5.402,3.052)--(5.582,3.052);
\draw[gp path,opacity=0.467] (5.402,3.579)--(5.582,3.579);
\draw[gp path,opacity=0.467] (5.496,3.050)--(5.496,3.578);
\draw[gp path,opacity=0.467] (5.406,3.050)--(5.586,3.050);
\draw[gp path,opacity=0.467] (5.406,3.578)--(5.586,3.578);
\draw[gp path,opacity=0.467] (5.491,3.050)--(5.491,3.578);
\draw[gp path,opacity=0.467] (5.401,3.050)--(5.581,3.050);
\draw[gp path,opacity=0.467] (5.401,3.578)--(5.581,3.578);
\draw[gp path,opacity=0.467] (5.492,3.053)--(5.492,3.582);
\draw[gp path,opacity=0.467] (5.402,3.053)--(5.582,3.053);
\draw[gp path,opacity=0.467] (5.402,3.582)--(5.582,3.582);
\draw[gp path,opacity=0.467] (5.482,3.056)--(5.482,3.585);
\draw[gp path,opacity=0.467] (5.392,3.056)--(5.572,3.056);
\draw[gp path,opacity=0.467] (5.392,3.585)--(5.572,3.585);
\draw[gp path,opacity=0.467] (5.474,3.058)--(5.474,3.588);
\draw[gp path,opacity=0.467] (5.384,3.058)--(5.564,3.058);
\draw[gp path,opacity=0.467] (5.384,3.588)--(5.564,3.588);
\draw[gp path,opacity=0.467] (5.476,3.063)--(5.476,3.593);
\draw[gp path,opacity=0.467] (5.386,3.063)--(5.566,3.063);
\draw[gp path,opacity=0.467] (5.386,3.593)--(5.566,3.593);
\draw[gp path,opacity=0.467] (5.465,3.063)--(5.465,3.594);
\draw[gp path,opacity=0.467] (5.375,3.063)--(5.555,3.063);
\draw[gp path,opacity=0.467] (5.375,3.594)--(5.555,3.594);
\draw[gp path,opacity=0.467] (5.449,3.072)--(5.449,3.603);
\draw[gp path,opacity=0.467] (5.359,3.072)--(5.539,3.072);
\draw[gp path,opacity=0.467] (5.359,3.603)--(5.539,3.603);
\draw[gp path,opacity=0.467] (5.441,3.074)--(5.441,3.604);
\draw[gp path,opacity=0.467] (5.351,3.074)--(5.531,3.074);
\draw[gp path,opacity=0.467] (5.351,3.604)--(5.531,3.604);
\draw[gp path,opacity=0.467] (5.431,3.075)--(5.431,3.605);
\draw[gp path,opacity=0.467] (5.341,3.075)--(5.521,3.075);
\draw[gp path,opacity=0.467] (5.341,3.605)--(5.521,3.605);
\draw[gp path,opacity=0.467] (5.431,3.077)--(5.431,3.607);
\draw[gp path,opacity=0.467] (5.341,3.077)--(5.521,3.077);
\draw[gp path,opacity=0.467] (5.341,3.607)--(5.521,3.607);
\draw[gp path,opacity=0.467] (5.417,3.077)--(5.417,3.607);
\draw[gp path,opacity=0.467] (5.327,3.077)--(5.507,3.077);
\draw[gp path,opacity=0.467] (5.327,3.607)--(5.507,3.607);
\draw[gp path,opacity=0.467] (5.403,3.075)--(5.403,3.605);
\draw[gp path,opacity=0.467] (5.313,3.075)--(5.493,3.075);
\draw[gp path,opacity=0.467] (5.313,3.605)--(5.493,3.605);
\draw[gp path,opacity=0.467] (5.394,3.076)--(5.394,3.607);
\draw[gp path,opacity=0.467] (5.304,3.076)--(5.484,3.076);
\draw[gp path,opacity=0.467] (5.304,3.607)--(5.484,3.607);
\draw[gp path,opacity=0.467] (5.392,3.081)--(5.392,3.611);
\draw[gp path,opacity=0.467] (5.302,3.081)--(5.482,3.081);
\draw[gp path,opacity=0.467] (5.302,3.611)--(5.482,3.611);
\draw[gp path,opacity=0.467] (5.370,3.081)--(5.370,3.611);
\draw[gp path,opacity=0.467] (5.280,3.081)--(5.460,3.081);
\draw[gp path,opacity=0.467] (5.280,3.611)--(5.460,3.611);
\draw[gp path,opacity=0.467] (5.376,3.083)--(5.376,3.614);
\draw[gp path,opacity=0.467] (5.286,3.083)--(5.466,3.083);
\draw[gp path,opacity=0.467] (5.286,3.614)--(5.466,3.614);
\draw[gp path,opacity=0.467] (5.374,3.085)--(5.374,3.616);
\draw[gp path,opacity=0.467] (5.284,3.085)--(5.464,3.085);
\draw[gp path,opacity=0.467] (5.284,3.616)--(5.464,3.616);
\draw[gp path,opacity=0.467] (5.358,3.085)--(5.358,3.616);
\draw[gp path,opacity=0.467] (5.268,3.085)--(5.448,3.085);
\draw[gp path,opacity=0.467] (5.268,3.616)--(5.448,3.616);
\draw[gp path,opacity=0.467] (5.354,3.083)--(5.354,3.614);
\draw[gp path,opacity=0.467] (5.264,3.083)--(5.444,3.083);
\draw[gp path,opacity=0.467] (5.264,3.614)--(5.444,3.614);
\draw[gp path,opacity=0.467] (5.360,3.087)--(5.360,3.619);
\draw[gp path,opacity=0.467] (5.270,3.087)--(5.450,3.087);
\draw[gp path,opacity=0.467] (5.270,3.619)--(5.450,3.619);
\draw[gp path,opacity=0.467] (5.351,3.091)--(5.351,3.622);
\draw[gp path,opacity=0.467] (5.261,3.091)--(5.441,3.091);
\draw[gp path,opacity=0.467] (5.261,3.622)--(5.441,3.622);
\draw[gp path,opacity=0.467] (5.353,3.092)--(5.353,3.623);
\draw[gp path,opacity=0.467] (5.263,3.092)--(5.443,3.092);
\draw[gp path,opacity=0.467] (5.263,3.623)--(5.443,3.623);
\draw[gp path,opacity=0.467] (5.334,3.094)--(5.334,3.626);
\draw[gp path,opacity=0.467] (5.244,3.094)--(5.424,3.094);
\draw[gp path,opacity=0.467] (5.244,3.626)--(5.424,3.626);
\draw[gp path,opacity=0.467] (5.321,3.098)--(5.321,3.629);
\draw[gp path,opacity=0.467] (5.231,3.098)--(5.411,3.098);
\draw[gp path,opacity=0.467] (5.231,3.629)--(5.411,3.629);
\draw[gp path,opacity=0.467] (5.312,3.101)--(5.312,3.633);
\draw[gp path,opacity=0.467] (5.222,3.101)--(5.402,3.101);
\draw[gp path,opacity=0.467] (5.222,3.633)--(5.402,3.633);
\draw[gp path,opacity=0.467] (5.304,3.105)--(5.304,3.636);
\draw[gp path,opacity=0.467] (5.214,3.105)--(5.394,3.105);
\draw[gp path,opacity=0.467] (5.214,3.636)--(5.394,3.636);
\draw[gp path,opacity=0.467] (5.279,3.108)--(5.279,3.639);
\draw[gp path,opacity=0.467] (5.189,3.108)--(5.369,3.108);
\draw[gp path,opacity=0.467] (5.189,3.639)--(5.369,3.639);
\draw[gp path,opacity=0.467] (5.267,3.110)--(5.267,3.641);
\draw[gp path,opacity=0.467] (5.177,3.110)--(5.357,3.110);
\draw[gp path,opacity=0.467] (5.177,3.641)--(5.357,3.641);
\draw[gp path,opacity=0.467] (5.283,3.114)--(5.283,3.645);
\draw[gp path,opacity=0.467] (5.193,3.114)--(5.373,3.114);
\draw[gp path,opacity=0.467] (5.193,3.645)--(5.373,3.645);
\draw[gp path,opacity=0.467] (5.251,3.117)--(5.251,3.649);
\draw[gp path,opacity=0.467] (5.161,3.117)--(5.341,3.117);
\draw[gp path,opacity=0.467] (5.161,3.649)--(5.341,3.649);
\draw[gp path,opacity=0.467] (5.304,3.121)--(5.304,3.651);
\draw[gp path,opacity=0.467] (5.214,3.121)--(5.394,3.121);
\draw[gp path,opacity=0.467] (5.214,3.651)--(5.394,3.651);
\draw[gp path,opacity=0.467] (5.249,3.126)--(5.249,3.657);
\draw[gp path,opacity=0.467] (5.159,3.126)--(5.339,3.126);
\draw[gp path,opacity=0.467] (5.159,3.657)--(5.339,3.657);
\draw[gp path,opacity=0.467] (5.269,3.132)--(5.269,3.663);
\draw[gp path,opacity=0.467] (5.179,3.132)--(5.359,3.132);
\draw[gp path,opacity=0.467] (5.179,3.663)--(5.359,3.663);
\draw[gp path,opacity=0.467] (5.271,3.134)--(5.271,3.664);
\draw[gp path,opacity=0.467] (5.181,3.134)--(5.361,3.134);
\draw[gp path,opacity=0.467] (5.181,3.664)--(5.361,3.664);
\draw[gp path,opacity=0.467] (5.243,3.136)--(5.243,3.666);
\draw[gp path,opacity=0.467] (5.153,3.136)--(5.333,3.136);
\draw[gp path,opacity=0.467] (5.153,3.666)--(5.333,3.666);
\draw[gp path,opacity=0.467] (5.251,3.142)--(5.251,3.672);
\draw[gp path,opacity=0.467] (5.161,3.142)--(5.341,3.142);
\draw[gp path,opacity=0.467] (5.161,3.672)--(5.341,3.672);
\draw[gp path,opacity=0.467] (5.241,3.144)--(5.241,3.674);
\draw[gp path,opacity=0.467] (5.151,3.144)--(5.331,3.144);
\draw[gp path,opacity=0.467] (5.151,3.674)--(5.331,3.674);
\draw[gp path,opacity=0.467] (5.246,3.150)--(5.246,3.680);
\draw[gp path,opacity=0.467] (5.156,3.150)--(5.336,3.150);
\draw[gp path,opacity=0.467] (5.156,3.680)--(5.336,3.680);
\draw[gp path,opacity=0.467] (5.250,3.152)--(5.250,3.681);
\draw[gp path,opacity=0.467] (5.160,3.152)--(5.340,3.152);
\draw[gp path,opacity=0.467] (5.160,3.681)--(5.340,3.681);
\draw[gp path,opacity=0.467] (5.237,3.153)--(5.237,3.683);
\draw[gp path,opacity=0.467] (5.147,3.153)--(5.327,3.153);
\draw[gp path,opacity=0.467] (5.147,3.683)--(5.327,3.683);
\draw[gp path,opacity=0.467] (5.256,3.158)--(5.256,3.688);
\draw[gp path,opacity=0.467] (5.166,3.158)--(5.346,3.158);
\draw[gp path,opacity=0.467] (5.166,3.688)--(5.346,3.688);
\draw[gp path,opacity=0.467] (5.261,3.161)--(5.261,3.690);
\draw[gp path,opacity=0.467] (5.171,3.161)--(5.351,3.161);
\draw[gp path,opacity=0.467] (5.171,3.690)--(5.351,3.690);
\draw[gp path,opacity=0.467] (5.255,3.163)--(5.255,3.693);
\draw[gp path,opacity=0.467] (5.165,3.163)--(5.345,3.163);
\draw[gp path,opacity=0.467] (5.165,3.693)--(5.345,3.693);
\draw[gp path,opacity=0.467] (5.257,3.165)--(5.257,3.695);
\draw[gp path,opacity=0.467] (5.167,3.165)--(5.347,3.165);
\draw[gp path,opacity=0.467] (5.167,3.695)--(5.347,3.695);
\draw[gp path,opacity=0.467] (5.254,3.172)--(5.254,3.702);
\draw[gp path,opacity=0.467] (5.164,3.172)--(5.344,3.172);
\draw[gp path,opacity=0.467] (5.164,3.702)--(5.344,3.702);
\draw[gp path,opacity=0.467] (5.281,3.172)--(5.281,3.703);
\draw[gp path,opacity=0.467] (5.191,3.172)--(5.371,3.172);
\draw[gp path,opacity=0.467] (5.191,3.703)--(5.371,3.703);
\draw[gp path,opacity=0.467] (5.258,3.178)--(5.258,3.709);
\draw[gp path,opacity=0.467] (5.168,3.178)--(5.348,3.178);
\draw[gp path,opacity=0.467] (5.168,3.709)--(5.348,3.709);
\draw[gp path,opacity=0.467] (5.279,3.185)--(5.279,3.716);
\draw[gp path,opacity=0.467] (5.189,3.185)--(5.369,3.185);
\draw[gp path,opacity=0.467] (5.189,3.716)--(5.369,3.716);
\draw[gp path,opacity=0.467] (5.269,3.186)--(5.269,3.717);
\draw[gp path,opacity=0.467] (5.179,3.186)--(5.359,3.186);
\draw[gp path,opacity=0.467] (5.179,3.717)--(5.359,3.717);
\draw[gp path,opacity=0.467] (5.299,3.188)--(5.299,3.719);
\draw[gp path,opacity=0.467] (5.209,3.188)--(5.389,3.188);
\draw[gp path,opacity=0.467] (5.209,3.719)--(5.389,3.719);
\draw[gp path,opacity=0.467] (5.317,3.194)--(5.317,3.725);
\draw[gp path,opacity=0.467] (5.227,3.194)--(5.407,3.194);
\draw[gp path,opacity=0.467] (5.227,3.725)--(5.407,3.725);
\draw[gp path,opacity=0.467] (5.322,3.193)--(5.322,3.724);
\draw[gp path,opacity=0.467] (5.232,3.193)--(5.412,3.193);
\draw[gp path,opacity=0.467] (5.232,3.724)--(5.412,3.724);
\draw[gp path,opacity=0.467] (5.326,3.196)--(5.326,3.727);
\draw[gp path,opacity=0.467] (5.236,3.196)--(5.416,3.196);
\draw[gp path,opacity=0.467] (5.236,3.727)--(5.416,3.727);
\draw[gp path,opacity=0.467] (5.331,3.200)--(5.331,3.731);
\draw[gp path,opacity=0.467] (5.241,3.200)--(5.421,3.200);
\draw[gp path,opacity=0.467] (5.241,3.731)--(5.421,3.731);
\draw[gp path,opacity=0.467] (5.347,3.204)--(5.347,3.735);
\draw[gp path,opacity=0.467] (5.257,3.204)--(5.437,3.204);
\draw[gp path,opacity=0.467] (5.257,3.735)--(5.437,3.735);
\draw[gp path,opacity=0.467] (5.369,3.206)--(5.369,3.737);
\draw[gp path,opacity=0.467] (5.279,3.206)--(5.459,3.206);
\draw[gp path,opacity=0.467] (5.279,3.737)--(5.459,3.737);
\draw[gp path,opacity=0.467] (5.351,3.207)--(5.351,3.739);
\draw[gp path,opacity=0.467] (5.261,3.207)--(5.441,3.207);
\draw[gp path,opacity=0.467] (5.261,3.739)--(5.441,3.739);
\draw[gp path,opacity=0.467] (5.370,3.209)--(5.370,3.740);
\draw[gp path,opacity=0.467] (5.280,3.209)--(5.460,3.209);
\draw[gp path,opacity=0.467] (5.280,3.740)--(5.460,3.740);
\draw[gp path,opacity=0.467] (5.378,3.211)--(5.378,3.743);
\draw[gp path,opacity=0.467] (5.288,3.211)--(5.468,3.211);
\draw[gp path,opacity=0.467] (5.288,3.743)--(5.468,3.743);
\draw[gp path,opacity=0.467] (5.368,3.212)--(5.368,3.743);
\draw[gp path,opacity=0.467] (5.278,3.212)--(5.458,3.212);
\draw[gp path,opacity=0.467] (5.278,3.743)--(5.458,3.743);
\draw[gp path,opacity=0.467] (5.387,3.214)--(5.387,3.746);
\draw[gp path,opacity=0.467] (5.297,3.214)--(5.477,3.214);
\draw[gp path,opacity=0.467] (5.297,3.746)--(5.477,3.746);
\draw[gp path,opacity=0.467] (5.392,3.214)--(5.392,3.747);
\draw[gp path,opacity=0.467] (5.302,3.214)--(5.482,3.214);
\draw[gp path,opacity=0.467] (5.302,3.747)--(5.482,3.747);
\draw[gp path,opacity=0.467] (5.389,3.216)--(5.389,3.749);
\draw[gp path,opacity=0.467] (5.299,3.216)--(5.479,3.216);
\draw[gp path,opacity=0.467] (5.299,3.749)--(5.479,3.749);
\draw[gp path,opacity=0.467] (5.406,3.217)--(5.406,3.749);
\draw[gp path,opacity=0.467] (5.316,3.217)--(5.496,3.217);
\draw[gp path,opacity=0.467] (5.316,3.749)--(5.496,3.749);
\draw[gp path,opacity=0.467] (5.427,3.216)--(5.427,3.749);
\draw[gp path,opacity=0.467] (5.337,3.216)--(5.517,3.216);
\draw[gp path,opacity=0.467] (5.337,3.749)--(5.517,3.749);
\draw[gp path,opacity=0.467] (5.408,3.216)--(5.408,3.749);
\draw[gp path,opacity=0.467] (5.318,3.216)--(5.498,3.216);
\draw[gp path,opacity=0.467] (5.318,3.749)--(5.498,3.749);
\draw[gp path,opacity=0.467] (5.432,3.218)--(5.432,3.752);
\draw[gp path,opacity=0.467] (5.342,3.218)--(5.522,3.218);
\draw[gp path,opacity=0.467] (5.342,3.752)--(5.522,3.752);
\draw[gp path,opacity=0.467] (5.422,3.217)--(5.422,3.752);
\draw[gp path,opacity=0.467] (5.332,3.217)--(5.512,3.217);
\draw[gp path,opacity=0.467] (5.332,3.752)--(5.512,3.752);
\draw[gp path,opacity=0.467] (5.435,3.215)--(5.435,3.750);
\draw[gp path,opacity=0.467] (5.345,3.215)--(5.525,3.215);
\draw[gp path,opacity=0.467] (5.345,3.750)--(5.525,3.750);
\draw[gp path,opacity=0.467] (5.421,3.219)--(5.421,3.755);
\draw[gp path,opacity=0.467] (5.331,3.219)--(5.511,3.219);
\draw[gp path,opacity=0.467] (5.331,3.755)--(5.511,3.755);
\draw[gp path,opacity=0.467] (5.448,3.219)--(5.448,3.756);
\draw[gp path,opacity=0.467] (5.358,3.219)--(5.538,3.219);
\draw[gp path,opacity=0.467] (5.358,3.756)--(5.538,3.756);
\draw[gp path,opacity=0.467] (5.446,3.220)--(5.446,3.757);
\draw[gp path,opacity=0.467] (5.356,3.220)--(5.536,3.220);
\draw[gp path,opacity=0.467] (5.356,3.757)--(5.536,3.757);
\draw[gp path,opacity=0.467] (5.444,3.225)--(5.444,3.763);
\draw[gp path,opacity=0.467] (5.354,3.225)--(5.534,3.225);
\draw[gp path,opacity=0.467] (5.354,3.763)--(5.534,3.763);
\draw[gp path,opacity=0.467] (5.437,3.225)--(5.437,3.762);
\draw[gp path,opacity=0.467] (5.347,3.225)--(5.527,3.225);
\draw[gp path,opacity=0.467] (5.347,3.762)--(5.527,3.762);
\draw[gp path,opacity=0.467] (5.461,3.230)--(5.461,3.768);
\draw[gp path,opacity=0.467] (5.371,3.230)--(5.551,3.230);
\draw[gp path,opacity=0.467] (5.371,3.768)--(5.551,3.768);
\draw[gp path,opacity=0.467] (5.463,3.232)--(5.463,3.770);
\draw[gp path,opacity=0.467] (5.373,3.232)--(5.553,3.232);
\draw[gp path,opacity=0.467] (5.373,3.770)--(5.553,3.770);
\draw[gp path,opacity=0.467] (5.471,3.235)--(5.471,3.773);
\draw[gp path,opacity=0.467] (5.381,3.235)--(5.561,3.235);
\draw[gp path,opacity=0.467] (5.381,3.773)--(5.561,3.773);
\draw[gp path,opacity=0.467] (5.488,3.239)--(5.488,3.778);
\draw[gp path,opacity=0.467] (5.398,3.239)--(5.578,3.239);
\draw[gp path,opacity=0.467] (5.398,3.778)--(5.578,3.778);
\draw[gp path,opacity=0.467] (5.488,3.236)--(5.488,3.775);
\draw[gp path,opacity=0.467] (5.398,3.236)--(5.578,3.236);
\draw[gp path,opacity=0.467] (5.398,3.775)--(5.578,3.775);
\draw[gp path,opacity=0.467] (5.521,3.237)--(5.521,3.775);
\draw[gp path,opacity=0.467] (5.431,3.237)--(5.611,3.237);
\draw[gp path,opacity=0.467] (5.431,3.775)--(5.611,3.775);
\draw[gp path,opacity=0.467] (5.514,3.241)--(5.514,3.780);
\draw[gp path,opacity=0.467] (5.424,3.241)--(5.604,3.241);
\draw[gp path,opacity=0.467] (5.424,3.780)--(5.604,3.780);
\draw[gp path,opacity=0.467] (5.518,3.239)--(5.518,3.779);
\draw[gp path,opacity=0.467] (5.428,3.239)--(5.608,3.239);
\draw[gp path,opacity=0.467] (5.428,3.779)--(5.608,3.779);
\draw[gp path,opacity=0.467] (5.527,3.245)--(5.527,3.784);
\draw[gp path,opacity=0.467] (5.437,3.245)--(5.617,3.245);
\draw[gp path,opacity=0.467] (5.437,3.784)--(5.617,3.784);
\draw[gp path,opacity=0.467] (5.536,3.246)--(5.536,3.786);
\draw[gp path,opacity=0.467] (5.446,3.246)--(5.626,3.246);
\draw[gp path,opacity=0.467] (5.446,3.786)--(5.626,3.786);
\draw[gp path,opacity=0.467] (5.537,3.245)--(5.537,3.785);
\draw[gp path,opacity=0.467] (5.447,3.245)--(5.627,3.245);
\draw[gp path,opacity=0.467] (5.447,3.785)--(5.627,3.785);
\draw[gp path,opacity=0.467] (5.514,3.244)--(5.514,3.784);
\draw[gp path,opacity=0.467] (5.424,3.244)--(5.604,3.244);
\draw[gp path,opacity=0.467] (5.424,3.784)--(5.604,3.784);
\draw[gp path,opacity=0.467] (5.526,3.246)--(5.526,3.787);
\draw[gp path,opacity=0.467] (5.436,3.246)--(5.616,3.246);
\draw[gp path,opacity=0.467] (5.436,3.787)--(5.616,3.787);
\draw[gp path,opacity=0.467] (5.526,3.247)--(5.526,3.788);
\draw[gp path,opacity=0.467] (5.436,3.247)--(5.616,3.247);
\draw[gp path,opacity=0.467] (5.436,3.788)--(5.616,3.788);
\draw[gp path,opacity=0.467] (5.541,3.250)--(5.541,3.791);
\draw[gp path,opacity=0.467] (5.451,3.250)--(5.631,3.250);
\draw[gp path,opacity=0.467] (5.451,3.791)--(5.631,3.791);
\draw[gp path,opacity=0.467] (5.545,3.251)--(5.545,3.793);
\draw[gp path,opacity=0.467] (5.455,3.251)--(5.635,3.251);
\draw[gp path,opacity=0.467] (5.455,3.793)--(5.635,3.793);
\draw[gp path,opacity=0.467] (5.535,3.256)--(5.535,3.798);
\draw[gp path,opacity=0.467] (5.445,3.256)--(5.625,3.256);
\draw[gp path,opacity=0.467] (5.445,3.798)--(5.625,3.798);
\draw[gp path,opacity=0.467] (5.559,3.260)--(5.559,3.801);
\draw[gp path,opacity=0.467] (5.469,3.260)--(5.649,3.260);
\draw[gp path,opacity=0.467] (5.469,3.801)--(5.649,3.801);
\draw[gp path,opacity=0.467] (5.544,3.261)--(5.544,3.803);
\draw[gp path,opacity=0.467] (5.454,3.261)--(5.634,3.261);
\draw[gp path,opacity=0.467] (5.454,3.803)--(5.634,3.803);
\draw[gp path,opacity=0.467] (5.585,3.264)--(5.585,3.806);
\draw[gp path,opacity=0.467] (5.495,3.264)--(5.675,3.264);
\draw[gp path,opacity=0.467] (5.495,3.806)--(5.675,3.806);
\draw[gp path,opacity=0.467] (5.584,3.267)--(5.584,3.809);
\draw[gp path,opacity=0.467] (5.494,3.267)--(5.674,3.267);
\draw[gp path,opacity=0.467] (5.494,3.809)--(5.674,3.809);
\draw[gp path,opacity=0.467] (5.586,3.270)--(5.586,3.812);
\draw[gp path,opacity=0.467] (5.496,3.270)--(5.676,3.270);
\draw[gp path,opacity=0.467] (5.496,3.812)--(5.676,3.812);
\draw[gp path,opacity=0.467] (5.597,3.269)--(5.597,3.812);
\draw[gp path,opacity=0.467] (5.507,3.269)--(5.687,3.269);
\draw[gp path,opacity=0.467] (5.507,3.812)--(5.687,3.812);
\draw[gp path,opacity=0.467] (5.596,3.274)--(5.596,3.817);
\draw[gp path,opacity=0.467] (5.506,3.274)--(5.686,3.274);
\draw[gp path,opacity=0.467] (5.506,3.817)--(5.686,3.817);
\draw[gp path,opacity=0.467] (5.593,3.281)--(5.593,3.823);
\draw[gp path,opacity=0.467] (5.503,3.281)--(5.683,3.281);
\draw[gp path,opacity=0.467] (5.503,3.823)--(5.683,3.823);
\draw[gp path,opacity=0.467] (5.588,3.279)--(5.588,3.822);
\draw[gp path,opacity=0.467] (5.498,3.279)--(5.678,3.279);
\draw[gp path,opacity=0.467] (5.498,3.822)--(5.678,3.822);
\draw[gp path,opacity=0.467] (5.609,3.281)--(5.609,3.824);
\draw[gp path,opacity=0.467] (5.519,3.281)--(5.699,3.281);
\draw[gp path,opacity=0.467] (5.519,3.824)--(5.699,3.824);
\draw[gp path,opacity=0.467] (5.612,3.282)--(5.612,3.825);
\draw[gp path,opacity=0.467] (5.522,3.282)--(5.702,3.282);
\draw[gp path,opacity=0.467] (5.522,3.825)--(5.702,3.825);
\draw[gp path,opacity=0.467] (5.612,3.285)--(5.612,3.829);
\draw[gp path,opacity=0.467] (5.522,3.285)--(5.702,3.285);
\draw[gp path,opacity=0.467] (5.522,3.829)--(5.702,3.829);
\draw[gp path,opacity=0.467] (5.626,3.287)--(5.626,3.831);
\draw[gp path,opacity=0.467] (5.536,3.287)--(5.716,3.287);
\draw[gp path,opacity=0.467] (5.536,3.831)--(5.716,3.831);
\draw[gp path,opacity=0.467] (5.642,3.288)--(5.642,3.832);
\draw[gp path,opacity=0.467] (5.552,3.288)--(5.732,3.288);
\draw[gp path,opacity=0.467] (5.552,3.832)--(5.732,3.832);
\draw[gp path,opacity=0.467] (5.636,3.290)--(5.636,3.835);
\draw[gp path,opacity=0.467] (5.546,3.290)--(5.726,3.290);
\draw[gp path,opacity=0.467] (5.546,3.835)--(5.726,3.835);
\draw[gp path,opacity=0.467] (5.647,3.290)--(5.647,3.835);
\draw[gp path,opacity=0.467] (5.557,3.290)--(5.737,3.290);
\draw[gp path,opacity=0.467] (5.557,3.835)--(5.737,3.835);
\draw[gp path,opacity=0.467] (5.644,3.291)--(5.644,3.836);
\draw[gp path,opacity=0.467] (5.554,3.291)--(5.734,3.291);
\draw[gp path,opacity=0.467] (5.554,3.836)--(5.734,3.836);
\draw[gp path,opacity=0.467] (5.640,3.293)--(5.640,3.837);
\draw[gp path,opacity=0.467] (5.550,3.293)--(5.730,3.293);
\draw[gp path,opacity=0.467] (5.550,3.837)--(5.730,3.837);
\draw[gp path,opacity=0.467] (5.654,3.295)--(5.654,3.840);
\draw[gp path,opacity=0.467] (5.564,3.295)--(5.744,3.295);
\draw[gp path,opacity=0.467] (5.564,3.840)--(5.744,3.840);
\draw[gp path,opacity=0.467] (5.664,3.295)--(5.664,3.840);
\draw[gp path,opacity=0.467] (5.574,3.295)--(5.754,3.295);
\draw[gp path,opacity=0.467] (5.574,3.840)--(5.754,3.840);
\draw[gp path,opacity=0.467] (5.657,3.295)--(5.657,3.841);
\draw[gp path,opacity=0.467] (5.567,3.295)--(5.747,3.295);
\draw[gp path,opacity=0.467] (5.567,3.841)--(5.747,3.841);
\draw[gp path,opacity=0.467] (5.673,3.298)--(5.673,3.843);
\draw[gp path,opacity=0.467] (5.583,3.298)--(5.763,3.298);
\draw[gp path,opacity=0.467] (5.583,3.843)--(5.763,3.843);
\draw[gp path,opacity=0.467] (5.664,3.296)--(5.664,3.841);
\draw[gp path,opacity=0.467] (5.574,3.296)--(5.754,3.296);
\draw[gp path,opacity=0.467] (5.574,3.841)--(5.754,3.841);
\draw[gp path,opacity=0.467] (5.659,3.300)--(5.659,3.846);
\draw[gp path,opacity=0.467] (5.569,3.300)--(5.749,3.300);
\draw[gp path,opacity=0.467] (5.569,3.846)--(5.749,3.846);
\draw[gp path,opacity=0.467] (5.676,3.300)--(5.676,3.845);
\draw[gp path,opacity=0.467] (5.586,3.300)--(5.766,3.300);
\draw[gp path,opacity=0.467] (5.586,3.845)--(5.766,3.845);
\draw[gp path,opacity=0.467] (5.681,3.304)--(5.681,3.849);
\draw[gp path,opacity=0.467] (5.591,3.304)--(5.771,3.304);
\draw[gp path,opacity=0.467] (5.591,3.849)--(5.771,3.849);
\draw[gp path,opacity=0.467] (1.096,1.124)--(2.109,1.124);
\draw[gp path,opacity=0.467] (1.096,1.034)--(1.096,1.214);
\draw[gp path,opacity=0.467] (2.109,1.034)--(2.109,1.214);
\draw[gp path,opacity=0.467] (1.460,1.155)--(2.475,1.155);
\draw[gp path,opacity=0.467] (1.460,1.065)--(1.460,1.245);
\draw[gp path,opacity=0.467] (2.475,1.065)--(2.475,1.245);
\draw[gp path,opacity=0.467] (1.440,1.310)--(2.437,1.310);
\draw[gp path,opacity=0.467] (1.440,1.220)--(1.440,1.400);
\draw[gp path,opacity=0.467] (2.437,1.220)--(2.437,1.400);
\draw[gp path,opacity=0.467] (1.296,1.385)--(2.284,1.385);
\draw[gp path,opacity=0.467] (1.296,1.295)--(1.296,1.475);
\draw[gp path,opacity=0.467] (2.284,1.295)--(2.284,1.475);
\draw[gp path,opacity=0.467] (1.107,1.426)--(2.100,1.426);
\draw[gp path,opacity=0.467] (1.107,1.336)--(1.107,1.516);
\draw[gp path,opacity=0.467] (2.100,1.336)--(2.100,1.516);
\draw[gp path,opacity=0.467] (0.989,1.514)--(1.976,1.514);
\draw[gp path,opacity=0.467] (0.989,1.424)--(0.989,1.604);
\draw[gp path,opacity=0.467] (1.976,1.424)--(1.976,1.604);
\draw[gp path,opacity=0.467] (1.234,1.617)--(2.225,1.617);
\draw[gp path,opacity=0.467] (1.234,1.527)--(1.234,1.707);
\draw[gp path,opacity=0.467] (2.225,1.527)--(2.225,1.707);
\draw[gp path,opacity=0.467] (1.671,1.738)--(2.675,1.738);
\draw[gp path,opacity=0.467] (1.671,1.648)--(1.671,1.828);
\draw[gp path,opacity=0.467] (2.675,1.648)--(2.675,1.828);
\draw[gp path,opacity=0.467] (2.074,1.857)--(3.098,1.857);
\draw[gp path,opacity=0.467] (2.074,1.767)--(2.074,1.947);
\draw[gp path,opacity=0.467] (3.098,1.767)--(3.098,1.947);
\draw[gp path,opacity=0.467] (2.388,1.882)--(3.426,1.882);
\draw[gp path,opacity=0.467] (2.388,1.792)--(2.388,1.972);
\draw[gp path,opacity=0.467] (3.426,1.792)--(3.426,1.972);
\draw[gp path,opacity=0.467] (2.658,1.957)--(3.697,1.957);
\draw[gp path,opacity=0.467] (2.658,1.867)--(2.658,2.047);
\draw[gp path,opacity=0.467] (3.697,1.867)--(3.697,2.047);
\draw[gp path,opacity=0.467] (2.539,2.027)--(3.569,2.027);
\draw[gp path,opacity=0.467] (2.539,1.937)--(2.539,2.117);
\draw[gp path,opacity=0.467] (3.569,1.937)--(3.569,2.117);
\draw[gp path,opacity=0.467] (2.242,2.021)--(3.271,2.021);
\draw[gp path,opacity=0.467] (2.242,1.931)--(2.242,2.111);
\draw[gp path,opacity=0.467] (3.271,1.931)--(3.271,2.111);
\draw[gp path,opacity=0.467] (2.487,2.072)--(3.513,2.072);
\draw[gp path,opacity=0.467] (2.487,1.982)--(2.487,2.162);
\draw[gp path,opacity=0.467] (3.513,1.982)--(3.513,2.162);
\draw[gp path,opacity=0.467] (3.036,2.162)--(4.069,2.162);
\draw[gp path,opacity=0.467] (3.036,2.072)--(3.036,2.252);
\draw[gp path,opacity=0.467] (4.069,2.072)--(4.069,2.252);
\draw[gp path,opacity=0.467] (3.499,2.214)--(4.537,2.214);
\draw[gp path,opacity=0.467] (3.499,2.124)--(3.499,2.304);
\draw[gp path,opacity=0.467] (4.537,2.124)--(4.537,2.304);
\draw[gp path,opacity=0.467] (3.873,2.218)--(4.923,2.218);
\draw[gp path,opacity=0.467] (3.873,2.128)--(3.873,2.308);
\draw[gp path,opacity=0.467] (4.923,2.128)--(4.923,2.308);
\draw[gp path,opacity=0.467] (4.267,2.255)--(5.324,2.255);
\draw[gp path,opacity=0.467] (4.267,2.165)--(4.267,2.345);
\draw[gp path,opacity=0.467] (5.324,2.165)--(5.324,2.345);
\draw[gp path,opacity=0.467] (4.415,2.266)--(5.471,2.266);
\draw[gp path,opacity=0.467] (4.415,2.176)--(4.415,2.356);
\draw[gp path,opacity=0.467] (5.471,2.176)--(5.471,2.356);
\draw[gp path,opacity=0.467] (4.177,2.279)--(5.229,2.279);
\draw[gp path,opacity=0.467] (4.177,2.189)--(4.177,2.369);
\draw[gp path,opacity=0.467] (5.229,2.189)--(5.229,2.369);
\draw[gp path,opacity=0.467] (3.942,2.271)--(4.996,2.271);
\draw[gp path,opacity=0.467] (3.942,2.181)--(3.942,2.361);
\draw[gp path,opacity=0.467] (4.996,2.181)--(4.996,2.361);
\draw[gp path,opacity=0.467] (3.854,2.240)--(4.908,2.240);
\draw[gp path,opacity=0.467] (3.854,2.150)--(3.854,2.330);
\draw[gp path,opacity=0.467] (4.908,2.150)--(4.908,2.330);
\draw[gp path,opacity=0.467] (4.054,2.238)--(5.110,2.238);
\draw[gp path,opacity=0.467] (4.054,2.148)--(4.054,2.328);
\draw[gp path,opacity=0.467] (5.110,2.148)--(5.110,2.328);
\draw[gp path,opacity=0.467] (4.221,2.264)--(5.278,2.264);
\draw[gp path,opacity=0.467] (4.221,2.174)--(4.221,2.354);
\draw[gp path,opacity=0.467] (5.278,2.174)--(5.278,2.354);
\draw[gp path,opacity=0.467] (4.394,2.277)--(5.452,2.277);
\draw[gp path,opacity=0.467] (4.394,2.187)--(4.394,2.367);
\draw[gp path,opacity=0.467] (5.452,2.187)--(5.452,2.367);
\draw[gp path,opacity=0.467] (4.342,2.270)--(5.399,2.270);
\draw[gp path,opacity=0.467] (4.342,2.180)--(4.342,2.360);
\draw[gp path,opacity=0.467] (5.399,2.180)--(5.399,2.360);
\draw[gp path,opacity=0.467] (4.168,2.251)--(5.227,2.251);
\draw[gp path,opacity=0.467] (4.168,2.161)--(4.168,2.341);
\draw[gp path,opacity=0.467] (5.227,2.161)--(5.227,2.341);
\draw[gp path,opacity=0.467] (4.038,2.276)--(5.097,2.276);
\draw[gp path,opacity=0.467] (4.038,2.186)--(4.038,2.366);
\draw[gp path,opacity=0.467] (5.097,2.186)--(5.097,2.366);
\draw[gp path,opacity=0.467] (3.983,2.301)--(5.041,2.301);
\draw[gp path,opacity=0.467] (3.983,2.211)--(3.983,2.391);
\draw[gp path,opacity=0.467] (5.041,2.211)--(5.041,2.391);
\draw[gp path,opacity=0.467] (3.900,2.338)--(4.956,2.338);
\draw[gp path,opacity=0.467] (3.900,2.248)--(3.900,2.428);
\draw[gp path,opacity=0.467] (4.956,2.248)--(4.956,2.428);
\draw[gp path,opacity=0.467] (3.847,2.362)--(4.904,2.362);
\draw[gp path,opacity=0.467] (3.847,2.272)--(3.847,2.452);
\draw[gp path,opacity=0.467] (4.904,2.272)--(4.904,2.452);
\draw[gp path,opacity=0.467] (3.814,2.374)--(4.871,2.374);
\draw[gp path,opacity=0.467] (3.814,2.284)--(3.814,2.464);
\draw[gp path,opacity=0.467] (4.871,2.284)--(4.871,2.464);
\draw[gp path,opacity=0.467] (3.862,2.385)--(4.917,2.385);
\draw[gp path,opacity=0.467] (3.862,2.295)--(3.862,2.475);
\draw[gp path,opacity=0.467] (4.917,2.295)--(4.917,2.475);
\draw[gp path,opacity=0.467] (3.907,2.400)--(4.960,2.400);
\draw[gp path,opacity=0.467] (3.907,2.310)--(3.907,2.490);
\draw[gp path,opacity=0.467] (4.960,2.310)--(4.960,2.490);
\draw[gp path,opacity=0.467] (3.914,2.421)--(4.967,2.421);
\draw[gp path,opacity=0.467] (3.914,2.331)--(3.914,2.511);
\draw[gp path,opacity=0.467] (4.967,2.331)--(4.967,2.511);
\draw[gp path,opacity=0.467] (3.879,2.430)--(4.930,2.430);
\draw[gp path,opacity=0.467] (3.879,2.340)--(3.879,2.520);
\draw[gp path,opacity=0.467] (4.930,2.340)--(4.930,2.520);
\draw[gp path,opacity=0.467] (3.833,2.433)--(4.881,2.433);
\draw[gp path,opacity=0.467] (3.833,2.343)--(3.833,2.523);
\draw[gp path,opacity=0.467] (4.881,2.343)--(4.881,2.523);
\draw[gp path,opacity=0.467] (3.804,2.438)--(4.849,2.438);
\draw[gp path,opacity=0.467] (3.804,2.348)--(3.804,2.528);
\draw[gp path,opacity=0.467] (4.849,2.348)--(4.849,2.528);
\draw[gp path,opacity=0.467] (3.777,2.449)--(4.820,2.449);
\draw[gp path,opacity=0.467] (3.777,2.359)--(3.777,2.539);
\draw[gp path,opacity=0.467] (4.820,2.359)--(4.820,2.539);
\draw[gp path,opacity=0.467] (3.727,2.463)--(4.767,2.463);
\draw[gp path,opacity=0.467] (3.727,2.373)--(3.727,2.553);
\draw[gp path,opacity=0.467] (4.767,2.373)--(4.767,2.553);
\draw[gp path,opacity=0.467] (3.714,2.470)--(4.753,2.470);
\draw[gp path,opacity=0.467] (3.714,2.380)--(3.714,2.560);
\draw[gp path,opacity=0.467] (4.753,2.380)--(4.753,2.560);
\draw[gp path,opacity=0.467] (3.659,2.469)--(4.697,2.469);
\draw[gp path,opacity=0.467] (3.659,2.379)--(3.659,2.559);
\draw[gp path,opacity=0.467] (4.697,2.379)--(4.697,2.559);
\draw[gp path,opacity=0.467] (3.646,2.463)--(4.684,2.463);
\draw[gp path,opacity=0.467] (3.646,2.373)--(3.646,2.553);
\draw[gp path,opacity=0.467] (4.684,2.373)--(4.684,2.553);
\draw[gp path,opacity=0.467] (3.634,2.455)--(4.671,2.455);
\draw[gp path,opacity=0.467] (3.634,2.365)--(3.634,2.545);
\draw[gp path,opacity=0.467] (4.671,2.365)--(4.671,2.545);
\draw[gp path,opacity=0.467] (3.629,2.454)--(4.668,2.454);
\draw[gp path,opacity=0.467] (3.629,2.364)--(3.629,2.544);
\draw[gp path,opacity=0.467] (4.668,2.364)--(4.668,2.544);
\draw[gp path,opacity=0.467] (3.621,2.453)--(4.660,2.453);
\draw[gp path,opacity=0.467] (3.621,2.363)--(3.621,2.543);
\draw[gp path,opacity=0.467] (4.660,2.363)--(4.660,2.543);
\draw[gp path,opacity=0.467] (3.630,2.452)--(4.671,2.452);
\draw[gp path,opacity=0.467] (3.630,2.362)--(3.630,2.542);
\draw[gp path,opacity=0.467] (4.671,2.362)--(4.671,2.542);
\draw[gp path,opacity=0.467] (3.633,2.452)--(4.674,2.452);
\draw[gp path,opacity=0.467] (3.633,2.362)--(3.633,2.542);
\draw[gp path,opacity=0.467] (4.674,2.362)--(4.674,2.542);
\draw[gp path,opacity=0.467] (3.621,2.451)--(4.663,2.451);
\draw[gp path,opacity=0.467] (3.621,2.361)--(3.621,2.541);
\draw[gp path,opacity=0.467] (4.663,2.361)--(4.663,2.541);
\draw[gp path,opacity=0.467] (3.629,2.456)--(4.671,2.456);
\draw[gp path,opacity=0.467] (3.629,2.366)--(3.629,2.546);
\draw[gp path,opacity=0.467] (4.671,2.366)--(4.671,2.546);
\draw[gp path,opacity=0.467] (3.661,2.463)--(4.703,2.463);
\draw[gp path,opacity=0.467] (3.661,2.373)--(3.661,2.553);
\draw[gp path,opacity=0.467] (4.703,2.373)--(4.703,2.553);
\draw[gp path,opacity=0.467] (3.673,2.471)--(4.716,2.471);
\draw[gp path,opacity=0.467] (3.673,2.381)--(3.673,2.561);
\draw[gp path,opacity=0.467] (4.716,2.381)--(4.716,2.561);
\draw[gp path,opacity=0.467] (3.664,2.484)--(4.707,2.484);
\draw[gp path,opacity=0.467] (3.664,2.394)--(3.664,2.574);
\draw[gp path,opacity=0.467] (4.707,2.394)--(4.707,2.574);
\draw[gp path,opacity=0.467] (3.655,2.494)--(4.697,2.494);
\draw[gp path,opacity=0.467] (3.655,2.404)--(3.655,2.584);
\draw[gp path,opacity=0.467] (4.697,2.404)--(4.697,2.584);
\draw[gp path,opacity=0.467] (3.626,2.508)--(4.668,2.508);
\draw[gp path,opacity=0.467] (3.626,2.418)--(3.626,2.598);
\draw[gp path,opacity=0.467] (4.668,2.418)--(4.668,2.598);
\draw[gp path,opacity=0.467] (3.659,2.524)--(4.700,2.524);
\draw[gp path,opacity=0.467] (3.659,2.434)--(3.659,2.614);
\draw[gp path,opacity=0.467] (4.700,2.434)--(4.700,2.614);
\draw[gp path,opacity=0.467] (3.633,2.529)--(4.675,2.529);
\draw[gp path,opacity=0.467] (3.633,2.439)--(3.633,2.619);
\draw[gp path,opacity=0.467] (4.675,2.439)--(4.675,2.619);
\draw[gp path,opacity=0.467] (3.657,2.542)--(4.699,2.542);
\draw[gp path,opacity=0.467] (3.657,2.452)--(3.657,2.632);
\draw[gp path,opacity=0.467] (4.699,2.452)--(4.699,2.632);
\draw[gp path,opacity=0.467] (3.690,2.561)--(4.731,2.561);
\draw[gp path,opacity=0.467] (3.690,2.471)--(3.690,2.651);
\draw[gp path,opacity=0.467] (4.731,2.471)--(4.731,2.651);
\draw[gp path,opacity=0.467] (3.729,2.572)--(4.771,2.572);
\draw[gp path,opacity=0.467] (3.729,2.482)--(3.729,2.662);
\draw[gp path,opacity=0.467] (4.771,2.482)--(4.771,2.662);
\draw[gp path,opacity=0.467] (3.781,2.591)--(4.823,2.591);
\draw[gp path,opacity=0.467] (3.781,2.501)--(3.781,2.681);
\draw[gp path,opacity=0.467] (4.823,2.501)--(4.823,2.681);
\draw[gp path,opacity=0.467] (3.832,2.602)--(4.874,2.602);
\draw[gp path,opacity=0.467] (3.832,2.512)--(3.832,2.692);
\draw[gp path,opacity=0.467] (4.874,2.512)--(4.874,2.692);
\draw[gp path,opacity=0.467] (3.871,2.613)--(4.913,2.613);
\draw[gp path,opacity=0.467] (3.871,2.523)--(3.871,2.703);
\draw[gp path,opacity=0.467] (4.913,2.523)--(4.913,2.703);
\draw[gp path,opacity=0.467] (3.849,2.619)--(4.891,2.619);
\draw[gp path,opacity=0.467] (3.849,2.529)--(3.849,2.709);
\draw[gp path,opacity=0.467] (4.891,2.529)--(4.891,2.709);
\draw[gp path,opacity=0.467] (3.879,2.634)--(4.922,2.634);
\draw[gp path,opacity=0.467] (3.879,2.544)--(3.879,2.724);
\draw[gp path,opacity=0.467] (4.922,2.544)--(4.922,2.724);
\draw[gp path,opacity=0.467] (3.918,2.645)--(4.961,2.645);
\draw[gp path,opacity=0.467] (3.918,2.555)--(3.918,2.735);
\draw[gp path,opacity=0.467] (4.961,2.555)--(4.961,2.735);
\draw[gp path,opacity=0.467] (3.949,2.657)--(4.992,2.657);
\draw[gp path,opacity=0.467] (3.949,2.567)--(3.949,2.747);
\draw[gp path,opacity=0.467] (4.992,2.567)--(4.992,2.747);
\draw[gp path,opacity=0.467] (3.956,2.664)--(4.999,2.664);
\draw[gp path,opacity=0.467] (3.956,2.574)--(3.956,2.754);
\draw[gp path,opacity=0.467] (4.999,2.574)--(4.999,2.754);
\draw[gp path,opacity=0.467] (3.976,2.677)--(5.018,2.677);
\draw[gp path,opacity=0.467] (3.976,2.587)--(3.976,2.767);
\draw[gp path,opacity=0.467] (5.018,2.587)--(5.018,2.767);
\draw[gp path,opacity=0.467] (3.979,2.687)--(5.021,2.687);
\draw[gp path,opacity=0.467] (3.979,2.597)--(3.979,2.777);
\draw[gp path,opacity=0.467] (5.021,2.597)--(5.021,2.777);
\draw[gp path,opacity=0.467] (3.996,2.697)--(5.040,2.697);
\draw[gp path,opacity=0.467] (3.996,2.607)--(3.996,2.787);
\draw[gp path,opacity=0.467] (5.040,2.607)--(5.040,2.787);
\draw[gp path,opacity=0.467] (3.976,2.703)--(5.020,2.703);
\draw[gp path,opacity=0.467] (3.976,2.613)--(3.976,2.793);
\draw[gp path,opacity=0.467] (5.020,2.613)--(5.020,2.793);
\draw[gp path,opacity=0.467] (4.007,2.714)--(5.050,2.714);
\draw[gp path,opacity=0.467] (4.007,2.624)--(4.007,2.804);
\draw[gp path,opacity=0.467] (5.050,2.624)--(5.050,2.804);
\draw[gp path,opacity=0.467] (3.993,2.720)--(5.035,2.720);
\draw[gp path,opacity=0.467] (3.993,2.630)--(3.993,2.810);
\draw[gp path,opacity=0.467] (5.035,2.630)--(5.035,2.810);
\draw[gp path,opacity=0.467] (3.987,2.720)--(5.029,2.720);
\draw[gp path,opacity=0.467] (3.987,2.630)--(3.987,2.810);
\draw[gp path,opacity=0.467] (5.029,2.630)--(5.029,2.810);
\draw[gp path,opacity=0.467] (3.991,2.726)--(5.033,2.726);
\draw[gp path,opacity=0.467] (3.991,2.636)--(3.991,2.816);
\draw[gp path,opacity=0.467] (5.033,2.636)--(5.033,2.816);
\draw[gp path,opacity=0.467] (3.994,2.728)--(5.036,2.728);
\draw[gp path,opacity=0.467] (3.994,2.638)--(3.994,2.818);
\draw[gp path,opacity=0.467] (5.036,2.638)--(5.036,2.818);
\draw[gp path,opacity=0.467] (4.055,2.729)--(5.097,2.729);
\draw[gp path,opacity=0.467] (4.055,2.639)--(4.055,2.819);
\draw[gp path,opacity=0.467] (5.097,2.639)--(5.097,2.819);
\draw[gp path,opacity=0.467] (4.062,2.725)--(5.105,2.725);
\draw[gp path,opacity=0.467] (4.062,2.635)--(4.062,2.815);
\draw[gp path,opacity=0.467] (5.105,2.635)--(5.105,2.815);
\draw[gp path,opacity=0.467] (4.063,2.731)--(5.105,2.731);
\draw[gp path,opacity=0.467] (4.063,2.641)--(4.063,2.821);
\draw[gp path,opacity=0.467] (5.105,2.641)--(5.105,2.821);
\draw[gp path,opacity=0.467] (4.079,2.738)--(5.122,2.738);
\draw[gp path,opacity=0.467] (4.079,2.648)--(4.079,2.828);
\draw[gp path,opacity=0.467] (5.122,2.648)--(5.122,2.828);
\draw[gp path,opacity=0.467] (4.075,2.746)--(5.119,2.746);
\draw[gp path,opacity=0.467] (4.075,2.656)--(4.075,2.836);
\draw[gp path,opacity=0.467] (5.119,2.656)--(5.119,2.836);
\draw[gp path,opacity=0.467] (4.088,2.760)--(5.131,2.760);
\draw[gp path,opacity=0.467] (4.088,2.670)--(4.088,2.850);
\draw[gp path,opacity=0.467] (5.131,2.670)--(5.131,2.850);
\draw[gp path,opacity=0.467] (4.121,2.774)--(5.164,2.774);
\draw[gp path,opacity=0.467] (4.121,2.684)--(4.121,2.864);
\draw[gp path,opacity=0.467] (5.164,2.684)--(5.164,2.864);
\draw[gp path,opacity=0.467] (4.108,2.787)--(5.151,2.787);
\draw[gp path,opacity=0.467] (4.108,2.697)--(4.108,2.877);
\draw[gp path,opacity=0.467] (5.151,2.697)--(5.151,2.877);
\draw[gp path,opacity=0.467] (4.141,2.802)--(5.184,2.802);
\draw[gp path,opacity=0.467] (4.141,2.712)--(4.141,2.892);
\draw[gp path,opacity=0.467] (5.184,2.712)--(5.184,2.892);
\draw[gp path,opacity=0.467] (4.144,2.823)--(5.187,2.823);
\draw[gp path,opacity=0.467] (4.144,2.733)--(4.144,2.913);
\draw[gp path,opacity=0.467] (5.187,2.733)--(5.187,2.913);
\draw[gp path,opacity=0.467] (4.167,2.838)--(5.210,2.838);
\draw[gp path,opacity=0.467] (4.167,2.748)--(4.167,2.928);
\draw[gp path,opacity=0.467] (5.210,2.748)--(5.210,2.928);
\draw[gp path,opacity=0.467] (4.182,2.859)--(5.224,2.859);
\draw[gp path,opacity=0.467] (4.182,2.769)--(4.182,2.949);
\draw[gp path,opacity=0.467] (5.224,2.769)--(5.224,2.949);
\draw[gp path,opacity=0.467] (4.190,2.871)--(5.231,2.871);
\draw[gp path,opacity=0.467] (4.190,2.781)--(4.190,2.961);
\draw[gp path,opacity=0.467] (5.231,2.781)--(5.231,2.961);
\draw[gp path,opacity=0.467] (4.227,2.886)--(5.268,2.886);
\draw[gp path,opacity=0.467] (4.227,2.796)--(4.227,2.976);
\draw[gp path,opacity=0.467] (5.268,2.796)--(5.268,2.976);
\draw[gp path,opacity=0.467] (4.223,2.892)--(5.263,2.892);
\draw[gp path,opacity=0.467] (4.223,2.802)--(4.223,2.982);
\draw[gp path,opacity=0.467] (5.263,2.802)--(5.263,2.982);
\draw[gp path,opacity=0.467] (4.223,2.902)--(5.263,2.902);
\draw[gp path,opacity=0.467] (4.223,2.812)--(4.223,2.992);
\draw[gp path,opacity=0.467] (5.263,2.812)--(5.263,2.992);
\draw[gp path,opacity=0.467] (4.222,2.905)--(5.261,2.905);
\draw[gp path,opacity=0.467] (4.222,2.815)--(4.222,2.995);
\draw[gp path,opacity=0.467] (5.261,2.815)--(5.261,2.995);
\draw[gp path,opacity=0.467] (4.226,2.910)--(5.265,2.910);
\draw[gp path,opacity=0.467] (4.226,2.820)--(4.226,3.000);
\draw[gp path,opacity=0.467] (5.265,2.820)--(5.265,3.000);
\draw[gp path,opacity=0.467] (4.203,2.913)--(5.241,2.913);
\draw[gp path,opacity=0.467] (4.203,2.823)--(4.203,3.003);
\draw[gp path,opacity=0.467] (5.241,2.823)--(5.241,3.003);
\draw[gp path,opacity=0.467] (4.206,2.920)--(5.244,2.920);
\draw[gp path,opacity=0.467] (4.206,2.830)--(4.206,3.010);
\draw[gp path,opacity=0.467] (5.244,2.830)--(5.244,3.010);
\draw[gp path,opacity=0.467] (4.174,2.926)--(5.211,2.926);
\draw[gp path,opacity=0.467] (4.174,2.836)--(4.174,3.016);
\draw[gp path,opacity=0.467] (5.211,2.836)--(5.211,3.016);
\draw[gp path,opacity=0.467] (4.171,2.933)--(5.208,2.933);
\draw[gp path,opacity=0.467] (4.171,2.843)--(4.171,3.023);
\draw[gp path,opacity=0.467] (5.208,2.843)--(5.208,3.023);
\draw[gp path,opacity=0.467] (4.169,2.935)--(5.206,2.935);
\draw[gp path,opacity=0.467] (4.169,2.845)--(4.169,3.025);
\draw[gp path,opacity=0.467] (5.206,2.845)--(5.206,3.025);
\draw[gp path,opacity=0.467] (4.186,2.938)--(5.223,2.938);
\draw[gp path,opacity=0.467] (4.186,2.848)--(4.186,3.028);
\draw[gp path,opacity=0.467] (5.223,2.848)--(5.223,3.028);
\draw[gp path,opacity=0.467] (4.164,2.938)--(5.200,2.938);
\draw[gp path,opacity=0.467] (4.164,2.848)--(4.164,3.028);
\draw[gp path,opacity=0.467] (5.200,2.848)--(5.200,3.028);
\draw[gp path,opacity=0.467] (4.159,2.942)--(5.195,2.942);
\draw[gp path,opacity=0.467] (4.159,2.852)--(4.159,3.032);
\draw[gp path,opacity=0.467] (5.195,2.852)--(5.195,3.032);
\draw[gp path,opacity=0.467] (4.159,2.943)--(5.196,2.943);
\draw[gp path,opacity=0.467] (4.159,2.853)--(4.159,3.033);
\draw[gp path,opacity=0.467] (5.196,2.853)--(5.196,3.033);
\draw[gp path,opacity=0.467] (4.172,2.949)--(5.208,2.949);
\draw[gp path,opacity=0.467] (4.172,2.859)--(4.172,3.039);
\draw[gp path,opacity=0.467] (5.208,2.859)--(5.208,3.039);
\draw[gp path,opacity=0.467] (4.175,2.951)--(5.211,2.951);
\draw[gp path,opacity=0.467] (4.175,2.861)--(4.175,3.041);
\draw[gp path,opacity=0.467] (5.211,2.861)--(5.211,3.041);
\draw[gp path,opacity=0.467] (4.199,2.956)--(5.235,2.956);
\draw[gp path,opacity=0.467] (4.199,2.866)--(4.199,3.046);
\draw[gp path,opacity=0.467] (5.235,2.866)--(5.235,3.046);
\draw[gp path,opacity=0.467] (4.219,2.960)--(5.255,2.960);
\draw[gp path,opacity=0.467] (4.219,2.870)--(4.219,3.050);
\draw[gp path,opacity=0.467] (5.255,2.870)--(5.255,3.050);
\draw[gp path,opacity=0.467] (4.262,2.962)--(5.297,2.962);
\draw[gp path,opacity=0.467] (4.262,2.872)--(4.262,3.052);
\draw[gp path,opacity=0.467] (5.297,2.872)--(5.297,3.052);
\draw[gp path,opacity=0.467] (4.237,2.965)--(5.272,2.965);
\draw[gp path,opacity=0.467] (4.237,2.875)--(4.237,3.055);
\draw[gp path,opacity=0.467] (5.272,2.875)--(5.272,3.055);
\draw[gp path,opacity=0.467] (4.274,2.970)--(5.309,2.970);
\draw[gp path,opacity=0.467] (4.274,2.880)--(4.274,3.060);
\draw[gp path,opacity=0.467] (5.309,2.880)--(5.309,3.060);
\draw[gp path,opacity=0.467] (4.272,2.975)--(5.306,2.975);
\draw[gp path,opacity=0.467] (4.272,2.885)--(4.272,3.065);
\draw[gp path,opacity=0.467] (5.306,2.885)--(5.306,3.065);
\draw[gp path,opacity=0.467] (4.304,2.983)--(5.339,2.983);
\draw[gp path,opacity=0.467] (4.304,2.893)--(4.304,3.073);
\draw[gp path,opacity=0.467] (5.339,2.893)--(5.339,3.073);
\draw[gp path,opacity=0.467] (4.328,2.989)--(5.363,2.989);
\draw[gp path,opacity=0.467] (4.328,2.899)--(4.328,3.079);
\draw[gp path,opacity=0.467] (5.363,2.899)--(5.363,3.079);
\draw[gp path,opacity=0.467] (4.324,2.992)--(5.359,2.992);
\draw[gp path,opacity=0.467] (4.324,2.902)--(4.324,3.082);
\draw[gp path,opacity=0.467] (5.359,2.902)--(5.359,3.082);
\draw[gp path,opacity=0.467] (4.314,2.999)--(5.348,2.999);
\draw[gp path,opacity=0.467] (4.314,2.909)--(4.314,3.089);
\draw[gp path,opacity=0.467] (5.348,2.909)--(5.348,3.089);
\draw[gp path,opacity=0.467] (4.348,3.007)--(5.382,3.007);
\draw[gp path,opacity=0.467] (4.348,2.917)--(4.348,3.097);
\draw[gp path,opacity=0.467] (5.382,2.917)--(5.382,3.097);
\draw[gp path,opacity=0.467] (4.354,3.010)--(5.389,3.010);
\draw[gp path,opacity=0.467] (4.354,2.920)--(4.354,3.100);
\draw[gp path,opacity=0.467] (5.389,2.920)--(5.389,3.100);
\draw[gp path,opacity=0.467] (4.381,3.014)--(5.417,3.014);
\draw[gp path,opacity=0.467] (4.381,2.924)--(4.381,3.104);
\draw[gp path,opacity=0.467] (5.417,2.924)--(5.417,3.104);
\draw[gp path,opacity=0.467] (4.378,3.016)--(5.413,3.016);
\draw[gp path,opacity=0.467] (4.378,2.926)--(4.378,3.106);
\draw[gp path,opacity=0.467] (5.413,2.926)--(5.413,3.106);
\draw[gp path,opacity=0.467] (4.407,3.019)--(5.443,3.019);
\draw[gp path,opacity=0.467] (4.407,2.929)--(4.407,3.109);
\draw[gp path,opacity=0.467] (5.443,2.929)--(5.443,3.109);
\draw[gp path,opacity=0.467] (4.432,3.023)--(5.469,3.023);
\draw[gp path,opacity=0.467] (4.432,2.933)--(4.432,3.113);
\draw[gp path,opacity=0.467] (5.469,2.933)--(5.469,3.113);
\draw[gp path,opacity=0.467] (4.455,3.032)--(5.491,3.032);
\draw[gp path,opacity=0.467] (4.455,2.942)--(4.455,3.122);
\draw[gp path,opacity=0.467] (5.491,2.942)--(5.491,3.122);
\draw[gp path,opacity=0.467] (4.455,3.039)--(5.492,3.039);
\draw[gp path,opacity=0.467] (4.455,2.949)--(4.455,3.129);
\draw[gp path,opacity=0.467] (5.492,2.949)--(5.492,3.129);
\draw[gp path,opacity=0.467] (4.464,3.044)--(5.502,3.044);
\draw[gp path,opacity=0.467] (4.464,2.954)--(4.464,3.134);
\draw[gp path,opacity=0.467] (5.502,2.954)--(5.502,3.134);
\draw[gp path,opacity=0.467] (4.512,3.053)--(5.551,3.053);
\draw[gp path,opacity=0.467] (4.512,2.963)--(4.512,3.143);
\draw[gp path,opacity=0.467] (5.551,2.963)--(5.551,3.143);
\draw[gp path,opacity=0.467] (4.511,3.057)--(5.549,3.057);
\draw[gp path,opacity=0.467] (4.511,2.967)--(4.511,3.147);
\draw[gp path,opacity=0.467] (5.549,2.967)--(5.549,3.147);
\draw[gp path,opacity=0.467] (4.515,3.065)--(5.553,3.065);
\draw[gp path,opacity=0.467] (4.515,2.975)--(4.515,3.155);
\draw[gp path,opacity=0.467] (5.553,2.975)--(5.553,3.155);
\draw[gp path,opacity=0.467] (4.527,3.067)--(5.567,3.067);
\draw[gp path,opacity=0.467] (4.527,2.977)--(4.527,3.157);
\draw[gp path,opacity=0.467] (5.567,2.977)--(5.567,3.157);
\draw[gp path,opacity=0.467] (4.524,3.072)--(5.564,3.072);
\draw[gp path,opacity=0.467] (4.524,2.982)--(4.524,3.162);
\draw[gp path,opacity=0.467] (5.564,2.982)--(5.564,3.162);
\draw[gp path,opacity=0.467] (4.522,3.075)--(5.563,3.075);
\draw[gp path,opacity=0.467] (4.522,2.985)--(4.522,3.165);
\draw[gp path,opacity=0.467] (5.563,2.985)--(5.563,3.165);
\draw[gp path,opacity=0.467] (4.529,3.082)--(5.569,3.082);
\draw[gp path,opacity=0.467] (4.529,2.992)--(4.529,3.172);
\draw[gp path,opacity=0.467] (5.569,2.992)--(5.569,3.172);
\draw[gp path,opacity=0.467] (4.556,3.087)--(5.599,3.087);
\draw[gp path,opacity=0.467] (4.556,2.997)--(4.556,3.177);
\draw[gp path,opacity=0.467] (5.599,2.997)--(5.599,3.177);
\draw[gp path,opacity=0.467] (4.562,3.093)--(5.605,3.093);
\draw[gp path,opacity=0.467] (4.562,3.003)--(4.562,3.183);
\draw[gp path,opacity=0.467] (5.605,3.003)--(5.605,3.183);
\draw[gp path,opacity=0.467] (4.589,3.102)--(5.633,3.102);
\draw[gp path,opacity=0.467] (4.589,3.012)--(4.589,3.192);
\draw[gp path,opacity=0.467] (5.633,3.012)--(5.633,3.192);
\draw[gp path,opacity=0.467] (4.585,3.108)--(5.630,3.108);
\draw[gp path,opacity=0.467] (4.585,3.018)--(4.585,3.198);
\draw[gp path,opacity=0.467] (5.630,3.018)--(5.630,3.198);
\draw[gp path,opacity=0.467] (4.628,3.114)--(5.674,3.114);
\draw[gp path,opacity=0.467] (4.628,3.024)--(4.628,3.204);
\draw[gp path,opacity=0.467] (5.674,3.024)--(5.674,3.204);
\draw[gp path,opacity=0.467] (4.627,3.119)--(5.673,3.119);
\draw[gp path,opacity=0.467] (4.627,3.029)--(4.627,3.209);
\draw[gp path,opacity=0.467] (5.673,3.029)--(5.673,3.209);
\draw[gp path,opacity=0.467] (4.643,3.123)--(5.690,3.123);
\draw[gp path,opacity=0.467] (4.643,3.033)--(4.643,3.213);
\draw[gp path,opacity=0.467] (5.690,3.033)--(5.690,3.213);
\draw[gp path,opacity=0.467] (4.652,3.129)--(5.699,3.129);
\draw[gp path,opacity=0.467] (4.652,3.039)--(4.652,3.219);
\draw[gp path,opacity=0.467] (5.699,3.039)--(5.699,3.219);
\draw[gp path,opacity=0.467] (4.656,3.130)--(5.704,3.130);
\draw[gp path,opacity=0.467] (4.656,3.040)--(4.656,3.220);
\draw[gp path,opacity=0.467] (5.704,3.040)--(5.704,3.220);
\draw[gp path,opacity=0.467] (4.689,3.134)--(5.738,3.134);
\draw[gp path,opacity=0.467] (4.689,3.044)--(4.689,3.224);
\draw[gp path,opacity=0.467] (5.738,3.044)--(5.738,3.224);
\draw[gp path,opacity=0.467] (4.699,3.135)--(5.748,3.135);
\draw[gp path,opacity=0.467] (4.699,3.045)--(4.699,3.225);
\draw[gp path,opacity=0.467] (5.748,3.045)--(5.748,3.225);
\draw[gp path,opacity=0.467] (4.701,3.138)--(5.751,3.138);
\draw[gp path,opacity=0.467] (4.701,3.048)--(4.701,3.228);
\draw[gp path,opacity=0.467] (5.751,3.048)--(5.751,3.228);
\draw[gp path,opacity=0.467] (4.713,3.143)--(5.764,3.143);
\draw[gp path,opacity=0.467] (4.713,3.053)--(4.713,3.233);
\draw[gp path,opacity=0.467] (5.764,3.053)--(5.764,3.233);
\draw[gp path,opacity=0.467] (4.729,3.146)--(5.781,3.146);
\draw[gp path,opacity=0.467] (4.729,3.056)--(4.729,3.236);
\draw[gp path,opacity=0.467] (5.781,3.056)--(5.781,3.236);
\draw[gp path,opacity=0.467] (4.725,3.151)--(5.776,3.151);
\draw[gp path,opacity=0.467] (4.725,3.061)--(4.725,3.241);
\draw[gp path,opacity=0.467] (5.776,3.061)--(5.776,3.241);
\draw[gp path,opacity=0.467] (4.721,3.160)--(5.773,3.160);
\draw[gp path,opacity=0.467] (4.721,3.070)--(4.721,3.250);
\draw[gp path,opacity=0.467] (5.773,3.070)--(5.773,3.250);
\draw[gp path,opacity=0.467] (4.770,3.166)--(5.823,3.166);
\draw[gp path,opacity=0.467] (4.770,3.076)--(4.770,3.256);
\draw[gp path,opacity=0.467] (5.823,3.076)--(5.823,3.256);
\draw[gp path,opacity=0.467] (4.780,3.168)--(5.834,3.168);
\draw[gp path,opacity=0.467] (4.780,3.078)--(4.780,3.258);
\draw[gp path,opacity=0.467] (5.834,3.078)--(5.834,3.258);
\draw[gp path,opacity=0.467] (4.793,3.171)--(5.846,3.171);
\draw[gp path,opacity=0.467] (4.793,3.081)--(4.793,3.261);
\draw[gp path,opacity=0.467] (5.846,3.081)--(5.846,3.261);
\draw[gp path,opacity=0.467] (4.792,3.174)--(5.845,3.174);
\draw[gp path,opacity=0.467] (4.792,3.084)--(4.792,3.264);
\draw[gp path,opacity=0.467] (5.845,3.084)--(5.845,3.264);
\draw[gp path,opacity=0.467] (4.775,3.182)--(5.828,3.182);
\draw[gp path,opacity=0.467] (4.775,3.092)--(4.775,3.272);
\draw[gp path,opacity=0.467] (5.828,3.092)--(5.828,3.272);
\draw[gp path,opacity=0.467] (4.811,3.191)--(5.865,3.191);
\draw[gp path,opacity=0.467] (4.811,3.101)--(4.811,3.281);
\draw[gp path,opacity=0.467] (5.865,3.101)--(5.865,3.281);
\draw[gp path,opacity=0.467] (4.797,3.199)--(5.850,3.199);
\draw[gp path,opacity=0.467] (4.797,3.109)--(4.797,3.289);
\draw[gp path,opacity=0.467] (5.850,3.109)--(5.850,3.289);
\draw[gp path,opacity=0.467] (4.802,3.206)--(5.855,3.206);
\draw[gp path,opacity=0.467] (4.802,3.116)--(4.802,3.296);
\draw[gp path,opacity=0.467] (5.855,3.116)--(5.855,3.296);
\draw[gp path,opacity=0.467] (4.838,3.219)--(5.891,3.219);
\draw[gp path,opacity=0.467] (4.838,3.129)--(4.838,3.309);
\draw[gp path,opacity=0.467] (5.891,3.129)--(5.891,3.309);
\draw[gp path,opacity=0.467] (4.845,3.230)--(5.899,3.230);
\draw[gp path,opacity=0.467] (4.845,3.140)--(4.845,3.320);
\draw[gp path,opacity=0.467] (5.899,3.140)--(5.899,3.320);
\draw[gp path,opacity=0.467] (4.872,3.240)--(5.926,3.240);
\draw[gp path,opacity=0.467] (4.872,3.150)--(4.872,3.330);
\draw[gp path,opacity=0.467] (5.926,3.150)--(5.926,3.330);
\draw[gp path,opacity=0.467] (4.848,3.246)--(5.901,3.246);
\draw[gp path,opacity=0.467] (4.848,3.156)--(4.848,3.336);
\draw[gp path,opacity=0.467] (5.901,3.156)--(5.901,3.336);
\draw[gp path,opacity=0.467] (4.844,3.250)--(5.897,3.250);
\draw[gp path,opacity=0.467] (4.844,3.160)--(4.844,3.340);
\draw[gp path,opacity=0.467] (5.897,3.160)--(5.897,3.340);
\draw[gp path,opacity=0.467] (4.852,3.261)--(5.905,3.261);
\draw[gp path,opacity=0.467] (4.852,3.171)--(4.852,3.351);
\draw[gp path,opacity=0.467] (5.905,3.171)--(5.905,3.351);
\draw[gp path,opacity=0.467] (4.874,3.267)--(5.927,3.267);
\draw[gp path,opacity=0.467] (4.874,3.177)--(4.874,3.357);
\draw[gp path,opacity=0.467] (5.927,3.177)--(5.927,3.357);
\draw[gp path,opacity=0.467] (4.882,3.270)--(5.936,3.270);
\draw[gp path,opacity=0.467] (4.882,3.180)--(4.882,3.360);
\draw[gp path,opacity=0.467] (5.936,3.180)--(5.936,3.360);
\draw[gp path,opacity=0.467] (4.902,3.274)--(5.957,3.274);
\draw[gp path,opacity=0.467] (4.902,3.184)--(4.902,3.364);
\draw[gp path,opacity=0.467] (5.957,3.184)--(5.957,3.364);
\draw[gp path,opacity=0.467] (4.897,3.276)--(5.951,3.276);
\draw[gp path,opacity=0.467] (4.897,3.186)--(4.897,3.366);
\draw[gp path,opacity=0.467] (5.951,3.186)--(5.951,3.366);
\draw[gp path,opacity=0.467] (4.916,3.280)--(5.971,3.280);
\draw[gp path,opacity=0.467] (4.916,3.190)--(4.916,3.370);
\draw[gp path,opacity=0.467] (5.971,3.190)--(5.971,3.370);
\draw[gp path,opacity=0.467] (4.916,3.287)--(5.972,3.287);
\draw[gp path,opacity=0.467] (4.916,3.197)--(4.916,3.377);
\draw[gp path,opacity=0.467] (5.972,3.197)--(5.972,3.377);
\draw[gp path,opacity=0.467] (4.925,3.289)--(5.981,3.289);
\draw[gp path,opacity=0.467] (4.925,3.199)--(4.925,3.379);
\draw[gp path,opacity=0.467] (5.981,3.199)--(5.981,3.379);
\draw[gp path,opacity=0.467] (4.941,3.292)--(5.998,3.292);
\draw[gp path,opacity=0.467] (4.941,3.202)--(4.941,3.382);
\draw[gp path,opacity=0.467] (5.998,3.202)--(5.998,3.382);
\draw[gp path,opacity=0.467] (4.969,3.295)--(6.027,3.295);
\draw[gp path,opacity=0.467] (4.969,3.205)--(4.969,3.385);
\draw[gp path,opacity=0.467] (6.027,3.205)--(6.027,3.385);
\draw[gp path,opacity=0.467] (4.970,3.299)--(6.029,3.299);
\draw[gp path,opacity=0.467] (4.970,3.209)--(4.970,3.389);
\draw[gp path,opacity=0.467] (6.029,3.209)--(6.029,3.389);
\draw[gp path,opacity=0.467] (4.972,3.301)--(6.031,3.301);
\draw[gp path,opacity=0.467] (4.972,3.211)--(4.972,3.391);
\draw[gp path,opacity=0.467] (6.031,3.211)--(6.031,3.391);
\draw[gp path,opacity=0.467] (4.975,3.302)--(6.035,3.302);
\draw[gp path,opacity=0.467] (4.975,3.212)--(4.975,3.392);
\draw[gp path,opacity=0.467] (6.035,3.212)--(6.035,3.392);
\draw[gp path,opacity=0.467] (4.970,3.302)--(6.029,3.302);
\draw[gp path,opacity=0.467] (4.970,3.212)--(4.970,3.392);
\draw[gp path,opacity=0.467] (6.029,3.212)--(6.029,3.392);
\draw[gp path,opacity=0.467] (4.990,3.301)--(6.049,3.301);
\draw[gp path,opacity=0.467] (4.990,3.211)--(4.990,3.391);
\draw[gp path,opacity=0.467] (6.049,3.211)--(6.049,3.391);
\draw[gp path,opacity=0.467] (4.977,3.305)--(6.035,3.305);
\draw[gp path,opacity=0.467] (4.977,3.215)--(4.977,3.395);
\draw[gp path,opacity=0.467] (6.035,3.215)--(6.035,3.395);
\draw[gp path,opacity=0.467] (4.998,3.309)--(6.055,3.309);
\draw[gp path,opacity=0.467] (4.998,3.219)--(4.998,3.399);
\draw[gp path,opacity=0.467] (6.055,3.219)--(6.055,3.399);
\draw[gp path,opacity=0.467] (5.021,3.312)--(6.078,3.312);
\draw[gp path,opacity=0.467] (5.021,3.222)--(5.021,3.402);
\draw[gp path,opacity=0.467] (6.078,3.222)--(6.078,3.402);
\draw[gp path,opacity=0.467] (4.986,3.313)--(6.041,3.313);
\draw[gp path,opacity=0.467] (4.986,3.223)--(4.986,3.403);
\draw[gp path,opacity=0.467] (6.041,3.223)--(6.041,3.403);
\draw[gp path,opacity=0.467] (4.983,3.313)--(6.038,3.313);
\draw[gp path,opacity=0.467] (4.983,3.223)--(4.983,3.403);
\draw[gp path,opacity=0.467] (6.038,3.223)--(6.038,3.403);
\draw[gp path,opacity=0.467] (4.965,3.315)--(6.019,3.315);
\draw[gp path,opacity=0.467] (4.965,3.225)--(4.965,3.405);
\draw[gp path,opacity=0.467] (6.019,3.225)--(6.019,3.405);
\draw[gp path,opacity=0.467] (4.970,3.314)--(6.023,3.314);
\draw[gp path,opacity=0.467] (4.970,3.224)--(4.970,3.404);
\draw[gp path,opacity=0.467] (6.023,3.224)--(6.023,3.404);
\draw[gp path,opacity=0.467] (4.965,3.314)--(6.017,3.314);
\draw[gp path,opacity=0.467] (4.965,3.224)--(4.965,3.404);
\draw[gp path,opacity=0.467] (6.017,3.224)--(6.017,3.404);
\draw[gp path,opacity=0.467] (4.966,3.317)--(6.017,3.317);
\draw[gp path,opacity=0.467] (4.966,3.227)--(4.966,3.407);
\draw[gp path,opacity=0.467] (6.017,3.227)--(6.017,3.407);
\draw[gp path,opacity=0.467] (4.956,3.321)--(6.007,3.321);
\draw[gp path,opacity=0.467] (4.956,3.231)--(4.956,3.411);
\draw[gp path,opacity=0.467] (6.007,3.231)--(6.007,3.411);
\draw[gp path,opacity=0.467] (4.950,3.323)--(5.999,3.323);
\draw[gp path,opacity=0.467] (4.950,3.233)--(4.950,3.413);
\draw[gp path,opacity=0.467] (5.999,3.233)--(5.999,3.413);
\draw[gp path,opacity=0.467] (4.951,3.328)--(6.001,3.328);
\draw[gp path,opacity=0.467] (4.951,3.238)--(4.951,3.418);
\draw[gp path,opacity=0.467] (6.001,3.238)--(6.001,3.418);
\draw[gp path,opacity=0.467] (4.940,3.329)--(5.989,3.329);
\draw[gp path,opacity=0.467] (4.940,3.239)--(4.940,3.419);
\draw[gp path,opacity=0.467] (5.989,3.239)--(5.989,3.419);
\draw[gp path,opacity=0.467] (4.925,3.338)--(5.974,3.338);
\draw[gp path,opacity=0.467] (4.925,3.248)--(4.925,3.428);
\draw[gp path,opacity=0.467] (5.974,3.248)--(5.974,3.428);
\draw[gp path,opacity=0.467] (4.917,3.339)--(5.965,3.339);
\draw[gp path,opacity=0.467] (4.917,3.249)--(4.917,3.429);
\draw[gp path,opacity=0.467] (5.965,3.249)--(5.965,3.429);
\draw[gp path,opacity=0.467] (4.907,3.340)--(5.955,3.340);
\draw[gp path,opacity=0.467] (4.907,3.250)--(4.907,3.430);
\draw[gp path,opacity=0.467] (5.955,3.250)--(5.955,3.430);
\draw[gp path,opacity=0.467] (4.907,3.342)--(5.955,3.342);
\draw[gp path,opacity=0.467] (4.907,3.252)--(4.907,3.432);
\draw[gp path,opacity=0.467] (5.955,3.252)--(5.955,3.432);
\draw[gp path,opacity=0.467] (4.893,3.342)--(5.940,3.342);
\draw[gp path,opacity=0.467] (4.893,3.252)--(4.893,3.432);
\draw[gp path,opacity=0.467] (5.940,3.252)--(5.940,3.432);
\draw[gp path,opacity=0.467] (4.880,3.340)--(5.927,3.340);
\draw[gp path,opacity=0.467] (4.880,3.250)--(4.880,3.430);
\draw[gp path,opacity=0.467] (5.927,3.250)--(5.927,3.430);
\draw[gp path,opacity=0.467] (4.871,3.342)--(5.918,3.342);
\draw[gp path,opacity=0.467] (4.871,3.252)--(4.871,3.432);
\draw[gp path,opacity=0.467] (5.918,3.252)--(5.918,3.432);
\draw[gp path,opacity=0.467] (4.869,3.346)--(5.916,3.346);
\draw[gp path,opacity=0.467] (4.869,3.256)--(4.869,3.436);
\draw[gp path,opacity=0.467] (5.916,3.256)--(5.916,3.436);
\draw[gp path,opacity=0.467] (4.847,3.346)--(5.893,3.346);
\draw[gp path,opacity=0.467] (4.847,3.256)--(4.847,3.436);
\draw[gp path,opacity=0.467] (5.893,3.256)--(5.893,3.436);
\draw[gp path,opacity=0.467] (4.853,3.349)--(5.899,3.349);
\draw[gp path,opacity=0.467] (4.853,3.259)--(4.853,3.439);
\draw[gp path,opacity=0.467] (5.899,3.259)--(5.899,3.439);
\draw[gp path,opacity=0.467] (4.850,3.351)--(5.897,3.351);
\draw[gp path,opacity=0.467] (4.850,3.261)--(4.850,3.441);
\draw[gp path,opacity=0.467] (5.897,3.261)--(5.897,3.441);
\draw[gp path,opacity=0.467] (4.835,3.350)--(5.882,3.350);
\draw[gp path,opacity=0.467] (4.835,3.260)--(4.835,3.440);
\draw[gp path,opacity=0.467] (5.882,3.260)--(5.882,3.440);
\draw[gp path,opacity=0.467] (4.830,3.349)--(5.878,3.349);
\draw[gp path,opacity=0.467] (4.830,3.259)--(4.830,3.439);
\draw[gp path,opacity=0.467] (5.878,3.259)--(5.878,3.439);
\draw[gp path,opacity=0.467] (4.836,3.353)--(5.883,3.353);
\draw[gp path,opacity=0.467] (4.836,3.263)--(4.836,3.443);
\draw[gp path,opacity=0.467] (5.883,3.263)--(5.883,3.443);
\draw[gp path,opacity=0.467] (4.828,3.357)--(5.875,3.357);
\draw[gp path,opacity=0.467] (4.828,3.267)--(4.828,3.447);
\draw[gp path,opacity=0.467] (5.875,3.267)--(5.875,3.447);
\draw[gp path,opacity=0.467] (4.829,3.357)--(5.876,3.357);
\draw[gp path,opacity=0.467] (4.829,3.267)--(4.829,3.447);
\draw[gp path,opacity=0.467] (5.876,3.267)--(5.876,3.447);
\draw[gp path,opacity=0.467] (4.811,3.360)--(5.857,3.360);
\draw[gp path,opacity=0.467] (4.811,3.270)--(4.811,3.450);
\draw[gp path,opacity=0.467] (5.857,3.270)--(5.857,3.450);
\draw[gp path,opacity=0.467] (4.797,3.363)--(5.844,3.363);
\draw[gp path,opacity=0.467] (4.797,3.273)--(4.797,3.453);
\draw[gp path,opacity=0.467] (5.844,3.273)--(5.844,3.453);
\draw[gp path,opacity=0.467] (4.789,3.367)--(5.836,3.367);
\draw[gp path,opacity=0.467] (4.789,3.277)--(4.789,3.457);
\draw[gp path,opacity=0.467] (5.836,3.277)--(5.836,3.457);
\draw[gp path,opacity=0.467] (4.781,3.370)--(5.828,3.370);
\draw[gp path,opacity=0.467] (4.781,3.280)--(4.781,3.460);
\draw[gp path,opacity=0.467] (5.828,3.280)--(5.828,3.460);
\draw[gp path,opacity=0.467] (4.755,3.374)--(5.802,3.374);
\draw[gp path,opacity=0.467] (4.755,3.284)--(4.755,3.464);
\draw[gp path,opacity=0.467] (5.802,3.284)--(5.802,3.464);
\draw[gp path,opacity=0.467] (4.743,3.375)--(5.791,3.375);
\draw[gp path,opacity=0.467] (4.743,3.285)--(4.743,3.465);
\draw[gp path,opacity=0.467] (5.791,3.285)--(5.791,3.465);
\draw[gp path,opacity=0.467] (4.759,3.379)--(5.807,3.379);
\draw[gp path,opacity=0.467] (4.759,3.289)--(4.759,3.469);
\draw[gp path,opacity=0.467] (5.807,3.289)--(5.807,3.469);
\draw[gp path,opacity=0.467] (4.727,3.383)--(5.775,3.383);
\draw[gp path,opacity=0.467] (4.727,3.293)--(4.727,3.473);
\draw[gp path,opacity=0.467] (5.775,3.293)--(5.775,3.473);
\draw[gp path,opacity=0.467] (4.780,3.386)--(5.828,3.386);
\draw[gp path,opacity=0.467] (4.780,3.296)--(4.780,3.476);
\draw[gp path,opacity=0.467] (5.828,3.296)--(5.828,3.476);
\draw[gp path,opacity=0.467] (4.725,3.392)--(5.773,3.392);
\draw[gp path,opacity=0.467] (4.725,3.302)--(4.725,3.482);
\draw[gp path,opacity=0.467] (5.773,3.302)--(5.773,3.482);
\draw[gp path,opacity=0.467] (4.744,3.398)--(5.793,3.398);
\draw[gp path,opacity=0.467] (4.744,3.308)--(4.744,3.488);
\draw[gp path,opacity=0.467] (5.793,3.308)--(5.793,3.488);
\draw[gp path,opacity=0.467] (4.746,3.399)--(5.795,3.399);
\draw[gp path,opacity=0.467] (4.746,3.309)--(4.746,3.489);
\draw[gp path,opacity=0.467] (5.795,3.309)--(5.795,3.489);
\draw[gp path,opacity=0.467] (4.719,3.401)--(5.768,3.401);
\draw[gp path,opacity=0.467] (4.719,3.311)--(4.719,3.491);
\draw[gp path,opacity=0.467] (5.768,3.311)--(5.768,3.491);
\draw[gp path,opacity=0.467] (4.726,3.407)--(5.775,3.407);
\draw[gp path,opacity=0.467] (4.726,3.317)--(4.726,3.497);
\draw[gp path,opacity=0.467] (5.775,3.317)--(5.775,3.497);
\draw[gp path,opacity=0.467] (4.716,3.409)--(5.766,3.409);
\draw[gp path,opacity=0.467] (4.716,3.319)--(4.716,3.499);
\draw[gp path,opacity=0.467] (5.766,3.319)--(5.766,3.499);
\draw[gp path,opacity=0.467] (4.720,3.415)--(5.771,3.415);
\draw[gp path,opacity=0.467] (4.720,3.325)--(4.720,3.505);
\draw[gp path,opacity=0.467] (5.771,3.325)--(5.771,3.505);
\draw[gp path,opacity=0.467] (4.725,3.417)--(5.775,3.417);
\draw[gp path,opacity=0.467] (4.725,3.327)--(4.725,3.507);
\draw[gp path,opacity=0.467] (5.775,3.327)--(5.775,3.507);
\draw[gp path,opacity=0.467] (4.712,3.418)--(5.763,3.418);
\draw[gp path,opacity=0.467] (4.712,3.328)--(4.712,3.508);
\draw[gp path,opacity=0.467] (5.763,3.328)--(5.763,3.508);
\draw[gp path,opacity=0.467] (4.731,3.423)--(5.782,3.423);
\draw[gp path,opacity=0.467] (4.731,3.333)--(4.731,3.513);
\draw[gp path,opacity=0.467] (5.782,3.333)--(5.782,3.513);
\draw[gp path,opacity=0.467] (4.735,3.426)--(5.787,3.426);
\draw[gp path,opacity=0.467] (4.735,3.336)--(4.735,3.516);
\draw[gp path,opacity=0.467] (5.787,3.336)--(5.787,3.516);
\draw[gp path,opacity=0.467] (4.729,3.428)--(5.781,3.428);
\draw[gp path,opacity=0.467] (4.729,3.338)--(4.729,3.518);
\draw[gp path,opacity=0.467] (5.781,3.338)--(5.781,3.518);
\draw[gp path,opacity=0.467] (4.731,3.430)--(5.783,3.430);
\draw[gp path,opacity=0.467] (4.731,3.340)--(4.731,3.520);
\draw[gp path,opacity=0.467] (5.783,3.340)--(5.783,3.520);
\draw[gp path,opacity=0.467] (4.728,3.437)--(5.780,3.437);
\draw[gp path,opacity=0.467] (4.728,3.347)--(4.728,3.527);
\draw[gp path,opacity=0.467] (5.780,3.347)--(5.780,3.527);
\draw[gp path,opacity=0.467] (4.755,3.438)--(5.808,3.438);
\draw[gp path,opacity=0.467] (4.755,3.348)--(4.755,3.528);
\draw[gp path,opacity=0.467] (5.808,3.348)--(5.808,3.528);
\draw[gp path,opacity=0.467] (4.731,3.443)--(5.784,3.443);
\draw[gp path,opacity=0.467] (4.731,3.353)--(4.731,3.533);
\draw[gp path,opacity=0.467] (5.784,3.353)--(5.784,3.533);
\draw[gp path,opacity=0.467] (4.753,3.451)--(5.806,3.451);
\draw[gp path,opacity=0.467] (4.753,3.361)--(4.753,3.541);
\draw[gp path,opacity=0.467] (5.806,3.361)--(5.806,3.541);
\draw[gp path,opacity=0.467] (4.743,3.452)--(5.796,3.452);
\draw[gp path,opacity=0.467] (4.743,3.362)--(4.743,3.542);
\draw[gp path,opacity=0.467] (5.796,3.362)--(5.796,3.542);
\draw[gp path,opacity=0.467] (4.772,3.453)--(5.826,3.453);
\draw[gp path,opacity=0.467] (4.772,3.363)--(4.772,3.543);
\draw[gp path,opacity=0.467] (5.826,3.363)--(5.826,3.543);
\draw[gp path,opacity=0.467] (4.790,3.460)--(5.843,3.460);
\draw[gp path,opacity=0.467] (4.790,3.370)--(4.790,3.550);
\draw[gp path,opacity=0.467] (5.843,3.370)--(5.843,3.550);
\draw[gp path,opacity=0.467] (4.795,3.459)--(5.848,3.459);
\draw[gp path,opacity=0.467] (4.795,3.369)--(4.795,3.549);
\draw[gp path,opacity=0.467] (5.848,3.369)--(5.848,3.549);
\draw[gp path,opacity=0.467] (4.799,3.462)--(5.853,3.462);
\draw[gp path,opacity=0.467] (4.799,3.372)--(4.799,3.552);
\draw[gp path,opacity=0.467] (5.853,3.372)--(5.853,3.552);
\draw[gp path,opacity=0.467] (4.804,3.465)--(5.858,3.465);
\draw[gp path,opacity=0.467] (4.804,3.375)--(4.804,3.555);
\draw[gp path,opacity=0.467] (5.858,3.375)--(5.858,3.555);
\draw[gp path,opacity=0.467] (4.820,3.470)--(5.874,3.470);
\draw[gp path,opacity=0.467] (4.820,3.380)--(4.820,3.560);
\draw[gp path,opacity=0.467] (5.874,3.380)--(5.874,3.560);
\draw[gp path,opacity=0.467] (4.842,3.471)--(5.896,3.471);
\draw[gp path,opacity=0.467] (4.842,3.381)--(4.842,3.561);
\draw[gp path,opacity=0.467] (5.896,3.381)--(5.896,3.561);
\draw[gp path,opacity=0.467] (4.824,3.473)--(5.878,3.473);
\draw[gp path,opacity=0.467] (4.824,3.383)--(4.824,3.563);
\draw[gp path,opacity=0.467] (5.878,3.383)--(5.878,3.563);
\draw[gp path,opacity=0.467] (4.843,3.475)--(5.897,3.475);
\draw[gp path,opacity=0.467] (4.843,3.385)--(4.843,3.565);
\draw[gp path,opacity=0.467] (5.897,3.385)--(5.897,3.565);
\draw[gp path,opacity=0.467] (4.851,3.477)--(5.906,3.477);
\draw[gp path,opacity=0.467] (4.851,3.387)--(4.851,3.567);
\draw[gp path,opacity=0.467] (5.906,3.387)--(5.906,3.567);
\draw[gp path,opacity=0.467] (4.840,3.477)--(5.895,3.477);
\draw[gp path,opacity=0.467] (4.840,3.387)--(4.840,3.567);
\draw[gp path,opacity=0.467] (5.895,3.387)--(5.895,3.567);
\draw[gp path,opacity=0.467] (4.859,3.480)--(5.914,3.480);
\draw[gp path,opacity=0.467] (4.859,3.390)--(4.859,3.570);
\draw[gp path,opacity=0.467] (5.914,3.390)--(5.914,3.570);
\draw[gp path,opacity=0.467] (4.864,3.480)--(5.920,3.480);
\draw[gp path,opacity=0.467] (4.864,3.390)--(4.864,3.570);
\draw[gp path,opacity=0.467] (5.920,3.390)--(5.920,3.570);
\draw[gp path,opacity=0.467] (4.861,3.483)--(5.917,3.483);
\draw[gp path,opacity=0.467] (4.861,3.393)--(4.861,3.573);
\draw[gp path,opacity=0.467] (5.917,3.393)--(5.917,3.573);
\draw[gp path,opacity=0.467] (4.878,3.483)--(5.934,3.483);
\draw[gp path,opacity=0.467] (4.878,3.393)--(4.878,3.573);
\draw[gp path,opacity=0.467] (5.934,3.393)--(5.934,3.573);
\draw[gp path,opacity=0.467] (4.899,3.482)--(5.955,3.482);
\draw[gp path,opacity=0.467] (4.899,3.392)--(4.899,3.572);
\draw[gp path,opacity=0.467] (5.955,3.392)--(5.955,3.572);
\draw[gp path,opacity=0.467] (4.880,3.482)--(5.936,3.482);
\draw[gp path,opacity=0.467] (4.880,3.392)--(4.880,3.572);
\draw[gp path,opacity=0.467] (5.936,3.392)--(5.936,3.572);
\draw[gp path,opacity=0.467] (4.904,3.485)--(5.961,3.485);
\draw[gp path,opacity=0.467] (4.904,3.395)--(4.904,3.575);
\draw[gp path,opacity=0.467] (5.961,3.395)--(5.961,3.575);
\draw[gp path,opacity=0.467] (4.894,3.485)--(5.951,3.485);
\draw[gp path,opacity=0.467] (4.894,3.395)--(4.894,3.575);
\draw[gp path,opacity=0.467] (5.951,3.395)--(5.951,3.575);
\draw[gp path,opacity=0.467] (4.907,3.483)--(5.964,3.483);
\draw[gp path,opacity=0.467] (4.907,3.393)--(4.907,3.573);
\draw[gp path,opacity=0.467] (5.964,3.393)--(5.964,3.573);
\draw[gp path,opacity=0.467] (4.892,3.487)--(5.949,3.487);
\draw[gp path,opacity=0.467] (4.892,3.397)--(4.892,3.577);
\draw[gp path,opacity=0.467] (5.949,3.397)--(5.949,3.577);
\draw[gp path,opacity=0.467] (4.919,3.488)--(5.977,3.488);
\draw[gp path,opacity=0.467] (4.919,3.398)--(4.919,3.578);
\draw[gp path,opacity=0.467] (5.977,3.398)--(5.977,3.578);
\draw[gp path,opacity=0.467] (4.917,3.488)--(5.975,3.488);
\draw[gp path,opacity=0.467] (4.917,3.398)--(4.917,3.578);
\draw[gp path,opacity=0.467] (5.975,3.398)--(5.975,3.578);
\draw[gp path,opacity=0.467] (4.915,3.494)--(5.973,3.494);
\draw[gp path,opacity=0.467] (4.915,3.404)--(4.915,3.584);
\draw[gp path,opacity=0.467] (5.973,3.404)--(5.973,3.584);
\draw[gp path,opacity=0.467] (4.908,3.493)--(5.966,3.493);
\draw[gp path,opacity=0.467] (4.908,3.403)--(4.908,3.583);
\draw[gp path,opacity=0.467] (5.966,3.403)--(5.966,3.583);
\draw[gp path,opacity=0.467] (4.932,3.499)--(5.991,3.499);
\draw[gp path,opacity=0.467] (4.932,3.409)--(4.932,3.589);
\draw[gp path,opacity=0.467] (5.991,3.409)--(5.991,3.589);
\draw[gp path,opacity=0.467] (4.933,3.501)--(5.992,3.501);
\draw[gp path,opacity=0.467] (4.933,3.411)--(4.933,3.591);
\draw[gp path,opacity=0.467] (5.992,3.411)--(5.992,3.591);
\draw[gp path,opacity=0.467] (4.942,3.504)--(6.001,3.504);
\draw[gp path,opacity=0.467] (4.942,3.414)--(4.942,3.594);
\draw[gp path,opacity=0.467] (6.001,3.414)--(6.001,3.594);
\draw[gp path,opacity=0.467] (4.958,3.508)--(6.017,3.508);
\draw[gp path,opacity=0.467] (4.958,3.418)--(4.958,3.598);
\draw[gp path,opacity=0.467] (6.017,3.418)--(6.017,3.598);
\draw[gp path,opacity=0.467] (4.958,3.506)--(6.018,3.506);
\draw[gp path,opacity=0.467] (4.958,3.416)--(4.958,3.596);
\draw[gp path,opacity=0.467] (6.018,3.416)--(6.018,3.596);
\draw[gp path,opacity=0.467] (4.991,3.506)--(6.051,3.506);
\draw[gp path,opacity=0.467] (4.991,3.416)--(4.991,3.596);
\draw[gp path,opacity=0.467] (6.051,3.416)--(6.051,3.596);
\draw[gp path,opacity=0.467] (4.984,3.511)--(6.044,3.511);
\draw[gp path,opacity=0.467] (4.984,3.421)--(4.984,3.601);
\draw[gp path,opacity=0.467] (6.044,3.421)--(6.044,3.601);
\draw[gp path,opacity=0.467] (4.988,3.509)--(6.048,3.509);
\draw[gp path,opacity=0.467] (4.988,3.419)--(4.988,3.599);
\draw[gp path,opacity=0.467] (6.048,3.419)--(6.048,3.599);
\draw[gp path,opacity=0.467] (4.997,3.514)--(6.057,3.514);
\draw[gp path,opacity=0.467] (4.997,3.424)--(4.997,3.604);
\draw[gp path,opacity=0.467] (6.057,3.424)--(6.057,3.604);
\draw[gp path,opacity=0.467] (5.006,3.516)--(6.066,3.516);
\draw[gp path,opacity=0.467] (5.006,3.426)--(5.006,3.606);
\draw[gp path,opacity=0.467] (6.066,3.426)--(6.066,3.606);
\draw[gp path,opacity=0.467] (5.007,3.515)--(6.068,3.515);
\draw[gp path,opacity=0.467] (5.007,3.425)--(5.007,3.605);
\draw[gp path,opacity=0.467] (6.068,3.425)--(6.068,3.605);
\draw[gp path,opacity=0.467] (4.984,3.514)--(6.044,3.514);
\draw[gp path,opacity=0.467] (4.984,3.424)--(4.984,3.604);
\draw[gp path,opacity=0.467] (6.044,3.424)--(6.044,3.604);
\draw[gp path,opacity=0.467] (4.996,3.516)--(6.056,3.516);
\draw[gp path,opacity=0.467] (4.996,3.426)--(4.996,3.606);
\draw[gp path,opacity=0.467] (6.056,3.426)--(6.056,3.606);
\draw[gp path,opacity=0.467] (4.996,3.517)--(6.056,3.517);
\draw[gp path,opacity=0.467] (4.996,3.427)--(4.996,3.607);
\draw[gp path,opacity=0.467] (6.056,3.427)--(6.056,3.607);
\draw[gp path,opacity=0.467] (5.011,3.520)--(6.071,3.520);
\draw[gp path,opacity=0.467] (5.011,3.430)--(5.011,3.610);
\draw[gp path,opacity=0.467] (6.071,3.430)--(6.071,3.610);
\draw[gp path,opacity=0.467] (5.015,3.522)--(6.075,3.522);
\draw[gp path,opacity=0.467] (5.015,3.432)--(5.015,3.612);
\draw[gp path,opacity=0.467] (6.075,3.432)--(6.075,3.612);
\draw[gp path,opacity=0.467] (5.005,3.527)--(6.065,3.527);
\draw[gp path,opacity=0.467] (5.005,3.437)--(5.005,3.617);
\draw[gp path,opacity=0.467] (6.065,3.437)--(6.065,3.617);
\draw[gp path,opacity=0.467] (5.028,3.530)--(6.090,3.530);
\draw[gp path,opacity=0.467] (5.028,3.440)--(5.028,3.620);
\draw[gp path,opacity=0.467] (6.090,3.440)--(6.090,3.620);
\draw[gp path,opacity=0.467] (5.014,3.532)--(6.074,3.532);
\draw[gp path,opacity=0.467] (5.014,3.442)--(5.014,3.622);
\draw[gp path,opacity=0.467] (6.074,3.442)--(6.074,3.622);
\draw[gp path,opacity=0.467] (5.054,3.535)--(6.116,3.535);
\draw[gp path,opacity=0.467] (5.054,3.445)--(5.054,3.625);
\draw[gp path,opacity=0.467] (6.116,3.445)--(6.116,3.625);
\draw[gp path,opacity=0.467] (5.053,3.538)--(6.114,3.538);
\draw[gp path,opacity=0.467] (5.053,3.448)--(5.053,3.628);
\draw[gp path,opacity=0.467] (6.114,3.448)--(6.114,3.628);
\draw[gp path,opacity=0.467] (5.056,3.541)--(6.116,3.541);
\draw[gp path,opacity=0.467] (5.056,3.451)--(5.056,3.631);
\draw[gp path,opacity=0.467] (6.116,3.451)--(6.116,3.631);
\draw[gp path,opacity=0.467] (5.066,3.541)--(6.127,3.541);
\draw[gp path,opacity=0.467] (5.066,3.451)--(5.066,3.631);
\draw[gp path,opacity=0.467] (6.127,3.451)--(6.127,3.631);
\draw[gp path,opacity=0.467] (5.065,3.546)--(6.126,3.546);
\draw[gp path,opacity=0.467] (5.065,3.456)--(5.065,3.636);
\draw[gp path,opacity=0.467] (6.126,3.456)--(6.126,3.636);
\draw[gp path,opacity=0.467] (5.063,3.552)--(6.124,3.552);
\draw[gp path,opacity=0.467] (5.063,3.462)--(5.063,3.642);
\draw[gp path,opacity=0.467] (6.124,3.462)--(6.124,3.642);
\draw[gp path,opacity=0.467] (5.058,3.551)--(6.118,3.551);
\draw[gp path,opacity=0.467] (5.058,3.461)--(5.058,3.641);
\draw[gp path,opacity=0.467] (6.118,3.461)--(6.118,3.641);
\draw[gp path,opacity=0.467] (5.079,3.553)--(6.140,3.553);
\draw[gp path,opacity=0.467] (5.079,3.463)--(5.079,3.643);
\draw[gp path,opacity=0.467] (6.140,3.463)--(6.140,3.643);
\draw[gp path,opacity=0.467] (5.082,3.554)--(6.142,3.554);
\draw[gp path,opacity=0.467] (5.082,3.464)--(5.082,3.644);
\draw[gp path,opacity=0.467] (6.142,3.464)--(6.142,3.644);
\draw[gp path,opacity=0.467] (5.082,3.557)--(6.142,3.557);
\draw[gp path,opacity=0.467] (5.082,3.467)--(5.082,3.647);
\draw[gp path,opacity=0.467] (6.142,3.467)--(6.142,3.647);
\draw[gp path,opacity=0.467] (5.096,3.559)--(6.156,3.559);
\draw[gp path,opacity=0.467] (5.096,3.469)--(5.096,3.649);
\draw[gp path,opacity=0.467] (6.156,3.469)--(6.156,3.649);
\draw[gp path,opacity=0.467] (5.112,3.560)--(6.172,3.560);
\draw[gp path,opacity=0.467] (5.112,3.470)--(5.112,3.650);
\draw[gp path,opacity=0.467] (6.172,3.470)--(6.172,3.650);
\draw[gp path,opacity=0.467] (5.106,3.563)--(6.166,3.563);
\draw[gp path,opacity=0.467] (5.106,3.473)--(5.106,3.653);
\draw[gp path,opacity=0.467] (6.166,3.473)--(6.166,3.653);
\draw[gp path,opacity=0.467] (5.117,3.563)--(6.177,3.563);
\draw[gp path,opacity=0.467] (5.117,3.473)--(5.117,3.653);
\draw[gp path,opacity=0.467] (6.177,3.473)--(6.177,3.653);
\draw[gp path,opacity=0.467] (5.114,3.564)--(6.174,3.564);
\draw[gp path,opacity=0.467] (5.114,3.474)--(5.114,3.654);
\draw[gp path,opacity=0.467] (6.174,3.474)--(6.174,3.654);
\draw[gp path,opacity=0.467] (5.110,3.565)--(6.170,3.565);
\draw[gp path,opacity=0.467] (5.110,3.475)--(5.110,3.655);
\draw[gp path,opacity=0.467] (6.170,3.475)--(6.170,3.655);
\draw[gp path,opacity=0.467] (5.124,3.568)--(6.184,3.568);
\draw[gp path,opacity=0.467] (5.124,3.478)--(5.124,3.658);
\draw[gp path,opacity=0.467] (6.184,3.478)--(6.184,3.658);
\draw[gp path,opacity=0.467] (5.134,3.568)--(6.193,3.568);
\draw[gp path,opacity=0.467] (5.134,3.478)--(5.134,3.658);
\draw[gp path,opacity=0.467] (6.193,3.478)--(6.193,3.658);
\draw[gp path,opacity=0.467] (5.127,3.568)--(6.186,3.568);
\draw[gp path,opacity=0.467] (5.127,3.478)--(5.127,3.658);
\draw[gp path,opacity=0.467] (6.186,3.478)--(6.186,3.658);
\draw[gp path,opacity=0.467] (5.143,3.571)--(6.202,3.571);
\draw[gp path,opacity=0.467] (5.143,3.481)--(5.143,3.661);
\draw[gp path,opacity=0.467] (6.202,3.481)--(6.202,3.661);
\draw[gp path,opacity=0.467] (5.134,3.568)--(6.193,3.568);
\draw[gp path,opacity=0.467] (5.134,3.478)--(5.134,3.658);
\draw[gp path,opacity=0.467] (6.193,3.478)--(6.193,3.658);
\draw[gp path,opacity=0.467] (5.130,3.573)--(6.189,3.573);
\draw[gp path,opacity=0.467] (5.130,3.483)--(5.130,3.663);
\draw[gp path,opacity=0.467] (6.189,3.483)--(6.189,3.663);
\draw[gp path,opacity=0.467] (5.147,3.572)--(6.206,3.572);
\draw[gp path,opacity=0.467] (5.147,3.482)--(5.147,3.662);
\draw[gp path,opacity=0.467] (6.206,3.482)--(6.206,3.662);
\draw[gp path,opacity=0.467] (5.151,3.576)--(6.210,3.576);
\draw[gp path,opacity=0.467] (5.151,3.486)--(5.151,3.666);
\draw[gp path,opacity=0.467] (6.210,3.486)--(6.210,3.666);
\gpsetpointsize{4.00}
\gp3point{gp mark 1}{,opacity=0.467}{(1.603,1.124)}
\gp3point{gp mark 1}{,opacity=0.467}{(1.968,1.155)}
\gp3point{gp mark 1}{,opacity=0.467}{(1.938,1.310)}
\gp3point{gp mark 1}{,opacity=0.467}{(1.790,1.385)}
\gp3point{gp mark 1}{,opacity=0.467}{(1.603,1.426)}
\gp3point{gp mark 1}{,opacity=0.467}{(1.483,1.514)}
\gp3point{gp mark 1}{,opacity=0.467}{(1.729,1.617)}
\gp3point{gp mark 1}{,opacity=0.467}{(2.173,1.738)}
\gp3point{gp mark 1}{,opacity=0.467}{(2.586,1.857)}
\gp3point{gp mark 1}{,opacity=0.467}{(2.907,1.882)}
\gp3point{gp mark 1}{,opacity=0.467}{(3.178,1.957)}
\gp3point{gp mark 1}{,opacity=0.467}{(3.054,2.027)}
\gp3point{gp mark 1}{,opacity=0.467}{(2.756,2.021)}
\gp3point{gp mark 1}{,opacity=0.467}{(3.000,2.072)}
\gp3point{gp mark 1}{,opacity=0.467}{(3.553,2.162)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.018,2.214)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.398,2.218)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.795,2.255)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.943,2.266)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.703,2.279)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.469,2.271)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.381,2.240)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.582,2.238)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.750,2.264)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.923,2.277)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.871,2.270)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.697,2.251)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.567,2.276)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.512,2.301)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.428,2.338)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.375,2.362)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.342,2.374)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.390,2.385)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.433,2.400)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.440,2.421)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.404,2.430)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.357,2.433)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.326,2.438)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.298,2.449)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.247,2.463)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.233,2.470)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.178,2.469)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.165,2.463)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.152,2.455)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.149,2.454)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.141,2.453)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.151,2.452)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.153,2.452)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.142,2.451)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.150,2.456)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.182,2.463)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.195,2.471)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.185,2.484)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.176,2.494)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.147,2.508)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.179,2.524)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.154,2.529)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.178,2.542)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.211,2.561)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.250,2.572)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.302,2.591)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.353,2.602)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.392,2.613)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.370,2.619)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.401,2.634)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.439,2.645)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.470,2.657)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.478,2.664)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.497,2.677)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.500,2.687)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.518,2.697)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.498,2.703)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.529,2.714)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.514,2.720)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.508,2.720)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.512,2.726)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.515,2.728)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.576,2.729)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.583,2.725)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.584,2.731)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.601,2.738)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.597,2.746)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.610,2.760)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.642,2.774)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.629,2.787)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.662,2.802)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.666,2.823)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.688,2.838)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.703,2.859)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.711,2.871)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.748,2.886)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.743,2.892)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.743,2.902)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.741,2.905)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.746,2.910)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.722,2.913)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.725,2.920)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.693,2.926)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.689,2.933)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.687,2.935)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.705,2.938)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.682,2.938)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.677,2.942)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.678,2.943)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.690,2.949)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.693,2.951)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.717,2.956)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.737,2.960)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.779,2.962)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.754,2.965)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.792,2.970)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.789,2.975)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.821,2.983)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.846,2.989)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.841,2.992)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.831,2.999)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.865,3.007)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.872,3.010)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.899,3.014)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.895,3.016)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.925,3.019)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.950,3.023)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.973,3.032)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.973,3.039)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.983,3.044)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.032,3.053)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.030,3.057)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.034,3.065)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.047,3.067)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.044,3.072)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.043,3.075)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.049,3.082)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.077,3.087)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.083,3.093)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.111,3.102)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.107,3.108)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.151,3.114)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.150,3.119)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.167,3.123)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.175,3.129)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.180,3.130)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.214,3.134)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.223,3.135)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.226,3.138)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.238,3.143)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.255,3.146)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.250,3.151)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.247,3.160)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.296,3.166)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.307,3.168)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.320,3.171)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.319,3.174)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.302,3.182)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.338,3.191)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.323,3.199)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.329,3.206)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.365,3.219)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.372,3.230)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.399,3.240)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.374,3.246)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.370,3.250)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.379,3.261)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.401,3.267)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.409,3.270)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.429,3.274)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.424,3.276)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.444,3.280)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.444,3.287)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.453,3.289)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.470,3.292)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.498,3.295)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.499,3.299)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.502,3.301)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.505,3.302)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.499,3.302)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.519,3.301)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.506,3.305)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.527,3.309)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.549,3.312)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.513,3.313)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.511,3.313)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.492,3.315)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.496,3.314)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.491,3.314)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.492,3.317)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.482,3.321)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.474,3.323)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.476,3.328)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.465,3.329)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.449,3.338)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.441,3.339)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.431,3.340)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.431,3.342)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.417,3.342)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.403,3.340)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.394,3.342)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.392,3.346)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.370,3.346)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.376,3.349)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.374,3.351)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.358,3.350)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.354,3.349)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.360,3.353)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.351,3.357)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.353,3.357)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.334,3.360)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.321,3.363)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.312,3.367)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.304,3.370)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.279,3.374)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.267,3.375)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.283,3.379)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.251,3.383)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.304,3.386)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.249,3.392)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.269,3.398)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.271,3.399)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.243,3.401)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.251,3.407)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.241,3.409)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.246,3.415)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.250,3.417)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.237,3.418)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.256,3.423)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.261,3.426)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.255,3.428)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.257,3.430)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.254,3.437)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.281,3.438)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.258,3.443)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.279,3.451)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.269,3.452)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.299,3.453)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.317,3.460)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.322,3.459)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.326,3.462)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.331,3.465)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.347,3.470)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.369,3.471)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.351,3.473)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.370,3.475)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.378,3.477)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.368,3.477)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.387,3.480)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.392,3.480)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.389,3.483)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.406,3.483)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.427,3.482)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.408,3.482)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.432,3.485)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.422,3.485)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.435,3.483)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.421,3.487)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.448,3.488)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.446,3.488)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.444,3.494)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.437,3.493)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.461,3.499)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.463,3.501)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.471,3.504)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.488,3.508)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.488,3.506)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.521,3.506)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.514,3.511)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.518,3.509)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.527,3.514)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.536,3.516)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.537,3.515)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.514,3.514)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.526,3.516)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.526,3.517)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.541,3.520)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.545,3.522)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.535,3.527)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.559,3.530)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.544,3.532)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.585,3.535)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.584,3.538)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.586,3.541)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.597,3.541)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.596,3.546)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.593,3.552)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.588,3.551)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.609,3.553)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.612,3.554)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.612,3.557)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.626,3.559)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.642,3.560)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.636,3.563)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.647,3.563)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.644,3.564)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.640,3.565)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.654,3.568)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.664,3.568)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.657,3.568)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.673,3.571)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.664,3.568)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.659,3.573)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.676,3.572)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.681,3.576)}
\gpcolor{rgb color={0.861,0.557,0.000}}
\gpsetlinewidth{4.00}
\draw[gp path] (1.742,1.086)--(1.735,1.175);
\gpcolor{rgb color={0.857,0.555,0.000}}
\draw[gp path] (1.735,1.175)--(1.741,1.267);
\gpcolor{rgb color={0.854,0.552,0.000}}
\draw[gp path] (1.741,1.267)--(1.766,1.363);
\gpcolor{rgb color={0.846,0.548,0.000}}
\draw[gp path] (1.766,1.363)--(1.816,1.458);
\gpcolor{rgb color={0.837,0.541,0.000}}
\draw[gp path] (1.816,1.458)--(1.897,1.553);
\gpcolor{rgb color={0.824,0.533,0.000}}
\draw[gp path] (1.897,1.553)--(2.012,1.646);
\gpcolor{rgb color={0.808,0.523,0.000}}
\draw[gp path] (2.012,1.646)--(2.163,1.735);
\gpcolor{rgb color={0.793,0.513,0.000}}
\draw[gp path] (2.163,1.735)--(2.349,1.819);
\gpcolor{rgb color={0.775,0.501,0.000}}
\draw[gp path] (2.349,1.819)--(2.566,1.897);
\gpcolor{rgb color={0.756,0.489,0.000}}
\draw[gp path] (2.566,1.897)--(2.809,1.968);
\gpcolor{rgb color={0.731,0.473,0.000}}
\draw[gp path] (2.809,1.968)--(3.070,2.032);
\gpcolor{rgb color={0.705,0.456,0.000}}
\draw[gp path] (3.070,2.032)--(3.339,2.087);
\gpcolor{rgb color={0.675,0.437,0.000}}
\draw[gp path] (3.339,2.087)--(3.607,2.135);
\gpcolor{rgb color={0.645,0.417,0.000}}
\draw[gp path] (3.607,2.135)--(3.862,2.174);
\gpcolor{rgb color={0.611,0.395,0.000}}
\draw[gp path] (3.862,2.174)--(4.097,2.205);
\gpcolor{rgb color={0.574,0.371,0.000}}
\draw[gp path] (4.097,2.205)--(4.302,2.228);
\gpcolor{rgb color={0.538,0.348,0.000}}
\draw[gp path] (4.302,2.228)--(4.473,2.244);
\gpcolor{rgb color={0.504,0.326,0.000}}
\draw[gp path] (4.473,2.244)--(4.606,2.254);
\gpcolor{rgb color={0.468,0.303,0.000}}
\draw[gp path] (4.606,2.254)--(4.701,2.260);
\gpcolor{rgb color={0.440,0.285,0.000}}
\draw[gp path] (4.701,2.260)--(4.758,2.263);
\gpcolor{rgb color={0.404,0.262,0.000}}
\draw[gp path] (4.758,2.263)--(4.782,2.264);
\gpcolor{rgb color={0.371,0.240,0.000}}
\draw[gp path] (4.782,2.264)--(4.777,2.264);
\gpcolor{rgb color={0.338,0.219,0.000}}
\draw[gp path] (4.777,2.264)--(4.751,2.266);
\gpcolor{rgb color={0.304,0.196,0.000}}
\draw[gp path] (4.751,2.266)--(4.710,2.269);
\gpcolor{rgb color={0.274,0.177,0.000}}
\draw[gp path] (4.710,2.269)--(4.661,2.276);
\gpcolor{rgb color={0.243,0.157,0.000}}
\draw[gp path] (4.661,2.276)--(4.608,2.285);
\gpcolor{rgb color={0.212,0.137,0.000}}
\draw[gp path] (4.608,2.285)--(4.557,2.297);
\gpcolor{rgb color={0.181,0.117,0.000}}
\draw[gp path] (4.557,2.297)--(4.511,2.313);
\gpcolor{rgb color={0.120,0.077,0.000}}
\draw[gp path] (4.511,2.313)--(4.471,2.331);
\gpcolor{rgb color={0.089,0.057,0.000}}
\draw[gp path] (4.471,2.331)--(4.438,2.350);
\gpcolor{rgb color={0.082,0.053,0.000}}
\draw[gp path] (4.438,2.350)--(4.412,2.370);
\gpcolor{rgb color={0.066,0.043,0.000}}
\draw[gp path] (4.412,2.370)--(4.391,2.390);
\gpcolor{rgb color={0.047,0.031,0.000}}
\draw[gp path] (4.391,2.390)--(4.373,2.408);
\gpcolor{rgb color={0.034,0.022,0.000}}
\draw[gp path] (4.373,2.408)--(4.356,2.425);
\gpcolor{rgb color={0.023,0.015,0.000}}
\draw[gp path] (4.356,2.425)--(4.339,2.438);
\gpcolor{rgb color={0.017,0.011,0.000}}
\draw[gp path] (4.339,2.438)--(4.321,2.449);
\gpcolor{rgb color={0.008,0.005,0.000}}
\draw[gp path] (4.321,2.449)--(4.301,2.457);
\gpcolor{rgb color={0.005,0.003,0.000}}
\draw[gp path] (4.301,2.457)--(4.279,2.461);
\gpcolor{rgb color={0.003,0.002,0.000}}
\draw[gp path] (4.279,2.461)--(4.256,2.463);
\gpcolor{rgb color={0.015,0.010,0.000}}
\draw[gp path] (4.256,2.463)--(4.232,2.462);
\gpcolor{rgb color={0.023,0.015,0.000}}
\draw[gp path] (4.232,2.462)--(4.210,2.461);
\gpcolor{rgb color={0.033,0.021,0.000}}
\draw[gp path] (4.210,2.461)--(4.189,2.458);
\gpcolor{rgb color={0.045,0.029,0.000}}
\draw[gp path] (4.189,2.458)--(4.171,2.455);
\gpcolor{rgb color={0.072,0.046,0.000}}
\draw[gp path] (4.171,2.455)--(4.157,2.452);
\gpcolor{rgb color={0.086,0.055,0.000}}
\draw[gp path] (4.157,2.452)--(4.147,2.451);
\gpcolor{rgb color={0.111,0.072,0.000}}
\draw[gp path] (4.147,2.451)--(4.141,2.451);
\gpcolor{rgb color={0.141,0.091,0.000}}
\draw[gp path] (4.141,2.451)--(4.138,2.452);
\gpcolor{rgb color={0.150,0.097,0.000}}
\draw[gp path] (4.138,2.452)--(4.138,2.456);
\gpcolor{rgb color={0.182,0.118,0.000}}
\draw[gp path] (4.138,2.456)--(4.141,2.462);
\gpcolor{rgb color={0.205,0.133,0.000}}
\draw[gp path] (4.141,2.462)--(4.146,2.469);
\gpcolor{rgb color={0.226,0.146,0.000}}
\draw[gp path] (4.146,2.469)--(4.152,2.478);
\gpcolor{rgb color={0.245,0.159,0.000}}
\draw[gp path] (4.152,2.478)--(4.160,2.489);
\gpcolor{rgb color={0.274,0.177,0.000}}
\draw[gp path] (4.160,2.489)--(4.169,2.501);
\gpcolor{rgb color={0.293,0.189,0.000}}
\draw[gp path] (4.169,2.501)--(4.181,2.513);
\gpcolor{rgb color={0.320,0.207,0.000}}
\draw[gp path] (4.181,2.513)--(4.194,2.526);
\gpcolor{rgb color={0.336,0.217,0.000}}
\draw[gp path] (4.194,2.526)--(4.211,2.539);
\gpcolor{rgb color={0.359,0.232,0.000}}
\draw[gp path] (4.211,2.539)--(4.230,2.552);
\gpcolor{rgb color={0.379,0.246,0.000}}
\draw[gp path] (4.230,2.552)--(4.252,2.565);
\gpcolor{rgb color={0.395,0.256,0.000}}
\draw[gp path] (4.252,2.565)--(4.277,2.578);
\gpcolor{rgb color={0.385,0.249,0.000}}
\draw[gp path] (4.277,2.578)--(4.305,2.591);
\gpcolor{rgb color={0.302,0.196,0.000}}
\draw[gp path] (4.305,2.591)--(4.334,2.604);
\gpcolor{rgb color={0.315,0.204,0.000}}
\draw[gp path] (4.334,2.604)--(4.363,2.617);
\gpcolor{rgb color={0.386,0.250,0.000}}
\draw[gp path] (4.363,2.617)--(4.392,2.629);
\gpcolor{rgb color={0.437,0.283,0.000}}
\draw[gp path] (4.392,2.629)--(4.419,2.641);
\gpcolor{rgb color={0.466,0.301,0.000}}
\draw[gp path] (4.419,2.641)--(4.444,2.653);
\gpcolor{rgb color={0.478,0.309,0.000}}
\draw[gp path] (4.444,2.653)--(4.466,2.664);
\gpcolor{rgb color={0.508,0.329,0.000}}
\draw[gp path] (4.466,2.664)--(4.484,2.675);
\gpcolor{rgb color={0.516,0.334,0.000}}
\draw[gp path] (4.484,2.675)--(4.498,2.685);
\gpcolor{rgb color={0.545,0.352,0.000}}
\draw[gp path] (4.498,2.685)--(4.509,2.693);
\gpcolor{rgb color={0.542,0.351,0.000}}
\draw[gp path] (4.509,2.693)--(4.516,2.701);
\gpcolor{rgb color={0.560,0.363,0.000}}
\draw[gp path] (4.516,2.701)--(4.521,2.707);
\gpcolor{rgb color={0.571,0.369,0.000}}
\draw[gp path] (4.521,2.707)--(4.525,2.711);
\gpcolor{rgb color={0.581,0.376,0.000}}
\draw[gp path] (4.525,2.711)--(4.528,2.715);
\gpcolor{rgb color={0.589,0.381,0.000}}
\draw[gp path] (4.528,2.715)--(4.532,2.719);
\gpcolor{rgb color={0.594,0.384,0.000}}
\draw[gp path] (4.532,2.719)--(4.537,2.722);
\gpcolor{rgb color={0.583,0.377,0.000}}
\draw[gp path] (4.537,2.722)--(4.543,2.725);
\gpcolor{rgb color={0.578,0.374,0.000}}
\draw[gp path] (4.543,2.725)--(4.551,2.728);
\gpcolor{rgb color={0.527,0.341,0.000}}
\draw[gp path] (4.551,2.728)--(4.561,2.733);
\gpcolor{rgb color={0.581,0.376,0.000}}
\draw[gp path] (4.561,2.733)--(4.574,2.739);
\gpcolor{rgb color={0.631,0.409,0.000}}
\draw[gp path] (4.574,2.739)--(4.588,2.747);
\gpcolor{rgb color={0.631,0.408,0.000}}
\draw[gp path] (4.588,2.747)--(4.604,2.757);
\gpcolor{rgb color={0.653,0.423,0.000}}
\draw[gp path] (4.604,2.757)--(4.622,2.769);
\gpcolor{rgb color={0.666,0.431,0.000}}
\draw[gp path] (4.622,2.769)--(4.640,2.782);
\gpcolor{rgb color={0.682,0.441,0.000}}
\draw[gp path] (4.640,2.782)--(4.658,2.797);
\gpcolor{rgb color={0.684,0.442,0.000}}
\draw[gp path] (4.658,2.797)--(4.675,2.812);
\gpcolor{rgb color={0.697,0.451,0.000}}
\draw[gp path] (4.675,2.812)--(4.692,2.828);
\gpcolor{rgb color={0.704,0.455,0.000}}
\draw[gp path] (4.692,2.828)--(4.706,2.844);
\gpcolor{rgb color={0.713,0.461,0.000}}
\draw[gp path] (4.706,2.844)--(4.718,2.859);
\gpcolor{rgb color={0.719,0.465,0.000}}
\draw[gp path] (4.718,2.859)--(4.727,2.873);
\gpcolor{rgb color={0.717,0.464,0.000}}
\draw[gp path] (4.727,2.873)--(4.733,2.885);
\gpcolor{rgb color={0.732,0.474,0.000}}
\draw[gp path] (4.733,2.885)--(4.736,2.896);
\draw[gp path] (4.736,2.896)--(4.736,2.905);
\gpcolor{rgb color={0.751,0.486,0.000}}
\draw[gp path] (4.736,2.905)--(4.732,2.913);
\gpcolor{rgb color={0.747,0.483,0.000}}
\draw[gp path] (4.732,2.913)--(4.727,2.918);
\gpcolor{rgb color={0.749,0.485,0.000}}
\draw[gp path] (4.727,2.918)--(4.719,2.923);
\gpcolor{rgb color={0.759,0.491,0.000}}
\draw[gp path] (4.719,2.923)--(4.711,2.926);
\gpcolor{rgb color={0.765,0.495,0.000}}
\draw[gp path] (4.711,2.926)--(4.702,2.929);
\gpcolor{rgb color={0.764,0.495,0.000}}
\draw[gp path] (4.702,2.929)--(4.695,2.932);
\gpcolor{rgb color={0.771,0.499,0.000}}
\draw[gp path] (4.695,2.932)--(4.689,2.934);
\gpcolor{rgb color={0.791,0.512,0.000}}
\draw[gp path] (4.689,2.934)--(4.685,2.936);
\gpcolor{rgb color={0.777,0.503,0.000}}
\draw[gp path] (4.685,2.936)--(4.685,2.939);
\gpcolor{rgb color={0.779,0.504,0.000}}
\draw[gp path] (4.685,2.939)--(4.687,2.942);
\gpcolor{rgb color={0.804,0.520,0.000}}
\draw[gp path] (4.687,2.942)--(4.693,2.945);
\gpcolor{rgb color={0.793,0.513,0.000}}
\draw[gp path] (4.693,2.945)--(4.702,2.949);
\gpcolor{rgb color={0.798,0.516,0.000}}
\draw[gp path] (4.702,2.949)--(4.713,2.953);
\gpcolor{rgb color={0.797,0.516,0.000}}
\draw[gp path] (4.713,2.953)--(4.726,2.957);
\gpcolor{rgb color={0.801,0.518,0.000}}
\draw[gp path] (4.726,2.957)--(4.741,2.961);
\gpcolor{rgb color={0.815,0.527,0.000}}
\draw[gp path] (4.741,2.961)--(4.756,2.966);
\gpcolor{rgb color={0.821,0.531,0.000}}
\draw[gp path] (4.756,2.966)--(4.772,2.971);
\gpcolor{rgb color={0.815,0.527,0.000}}
\draw[gp path] (4.772,2.971)--(4.788,2.975);
\gpcolor{rgb color={0.808,0.523,0.000}}
\draw[gp path] (4.788,2.975)--(4.803,2.980);
\gpcolor{rgb color={0.828,0.536,0.000}}
\draw[gp path] (4.803,2.980)--(4.818,2.985);
\gpcolor{rgb color={0.813,0.526,0.000}}
\draw[gp path] (4.818,2.985)--(4.833,2.990);
\gpcolor{rgb color={0.805,0.521,0.000}}
\draw[gp path] (4.833,2.990)--(4.847,2.995);
\gpcolor{rgb color={0.815,0.527,0.000}}
\draw[gp path] (4.847,2.995)--(4.862,3.000);
\gpcolor{rgb color={0.824,0.533,0.000}}
\draw[gp path] (4.862,3.000)--(4.876,3.005);
\gpcolor{rgb color={0.837,0.542,0.000}}
\draw[gp path] (4.876,3.005)--(4.891,3.010);
\gpcolor{rgb color={0.837,0.541,0.000}}
\draw[gp path] (4.891,3.010)--(4.906,3.015);
\gpcolor{rgb color={0.833,0.539,0.000}}
\draw[gp path] (4.906,3.015)--(4.922,3.020);
\draw[gp path] (4.922,3.020)--(4.937,3.025);
\gpcolor{rgb color={0.848,0.549,0.000}}
\draw[gp path] (4.937,3.025)--(4.953,3.031);
\gpcolor{rgb color={0.834,0.540,0.000}}
\draw[gp path] (4.953,3.031)--(4.968,3.036);
\gpcolor{rgb color={0.852,0.551,0.000}}
\draw[gp path] (4.968,3.036)--(4.983,3.041);
\gpcolor{rgb color={0.857,0.555,0.000}}
\draw[gp path] (4.983,3.041)--(4.997,3.047);
\gpcolor{rgb color={0.847,0.548,0.000}}
\draw[gp path] (4.997,3.047)--(5.010,3.052);
\gpcolor{rgb color={0.854,0.552,0.000}}
\draw[gp path] (5.010,3.052)--(5.022,3.058);
\draw[gp path] (5.022,3.058)--(5.034,3.064);
\gpcolor{rgb color={0.863,0.558,0.000}}
\draw[gp path] (5.034,3.064)--(5.045,3.069);
\gpcolor{rgb color={0.864,0.559,0.000}}
\draw[gp path] (5.045,3.069)--(5.055,3.075);
\gpcolor{rgb color={0.860,0.557,0.000}}
\draw[gp path] (5.055,3.075)--(5.065,3.081);
\gpcolor{rgb color={0.864,0.559,0.000}}
\draw[gp path] (5.065,3.081)--(5.076,3.087);
\gpcolor{rgb color={0.872,0.564,0.000}}
\draw[gp path] (5.076,3.087)--(5.087,3.093);
\gpcolor{rgb color={0.861,0.557,0.000}}
\draw[gp path] (5.087,3.093)--(5.098,3.098);
\gpcolor{rgb color={0.877,0.567,0.000}}
\draw[gp path] (5.098,3.098)--(5.111,3.104);
\gpcolor{rgb color={0.870,0.563,0.000}}
\draw[gp path] (5.111,3.104)--(5.124,3.110);
\gpcolor{rgb color={0.873,0.565,0.000}}
\draw[gp path] (5.124,3.110)--(5.138,3.115);
\gpcolor{rgb color={0.866,0.560,0.000}}
\draw[gp path] (5.138,3.115)--(5.152,3.120);
\gpcolor{rgb color={0.895,0.579,0.000}}
\draw[gp path] (5.152,3.120)--(5.167,3.124);
\gpcolor{rgb color={0.875,0.566,0.000}}
\draw[gp path] (5.167,3.124)--(5.182,3.128);
\gpcolor{rgb color={0.884,0.572,0.000}}
\draw[gp path] (5.182,3.128)--(5.196,3.132);
\gpcolor{rgb color={0.877,0.568,0.000}}
\draw[gp path] (5.196,3.132)--(5.210,3.136);
\draw[gp path] (5.210,3.136)--(5.223,3.139);
\gpcolor{rgb color={0.892,0.577,0.000}}
\draw[gp path] (5.223,3.139)--(5.235,3.143);
\gpcolor{rgb color={0.882,0.571,0.000}}
\draw[gp path] (5.235,3.143)--(5.247,3.146);
\gpcolor{rgb color={0.885,0.573,0.000}}
\draw[gp path] (5.247,3.146)--(5.258,3.150);
\gpcolor{rgb color={0.892,0.577,0.000}}
\draw[gp path] (5.258,3.150)--(5.269,3.153);
\draw[gp path] (5.269,3.153)--(5.279,3.158);
\gpcolor{rgb color={0.900,0.582,0.000}}
\draw[gp path] (5.279,3.158)--(5.289,3.163);
\gpcolor{rgb color={0.888,0.575,0.000}}
\draw[gp path] (5.289,3.163)--(5.299,3.168);
\gpcolor{rgb color={0.899,0.582,0.000}}
\draw[gp path] (5.299,3.168)--(5.308,3.174);
\gpcolor{rgb color={0.894,0.579,0.000}}
\draw[gp path] (5.308,3.174)--(5.317,3.181);
\gpcolor{rgb color={0.905,0.585,0.000}}
\draw[gp path] (5.317,3.181)--(5.326,3.189);
\gpcolor{rgb color={0.897,0.581,0.000}}
\draw[gp path] (5.326,3.189)--(5.334,3.197);
\gpcolor{rgb color={0.900,0.583,0.000}}
\draw[gp path] (5.334,3.197)--(5.342,3.206);
\gpcolor{rgb color={0.909,0.588,0.000}}
\draw[gp path] (5.342,3.206)--(5.350,3.214);
\gpcolor{rgb color={0.896,0.580,0.000}}
\draw[gp path] (5.350,3.214)--(5.358,3.223);
\gpcolor{rgb color={0.900,0.582,0.000}}
\draw[gp path] (5.358,3.223)--(5.365,3.232);
\gpcolor{rgb color={0.901,0.583,0.000}}
\draw[gp path] (5.365,3.232)--(5.373,3.240);
\gpcolor{rgb color={0.909,0.588,0.000}}
\draw[gp path] (5.373,3.240)--(5.381,3.248);
\gpcolor{rgb color={0.896,0.580,0.000}}
\draw[gp path] (5.381,3.248)--(5.388,3.255);
\gpcolor{rgb color={0.899,0.581,0.000}}
\draw[gp path] (5.388,3.255)--(5.396,3.262);
\gpcolor{rgb color={0.912,0.590,0.000}}
\draw[gp path] (5.396,3.262)--(5.405,3.267);
\gpcolor{rgb color={0.900,0.583,0.000}}
\draw[gp path] (5.405,3.267)--(5.414,3.273);
\gpcolor{rgb color={0.913,0.591,0.000}}
\draw[gp path] (5.414,3.273)--(5.424,3.277);
\gpcolor{rgb color={0.909,0.588,0.000}}
\draw[gp path] (5.424,3.277)--(5.435,3.281);
\gpcolor{rgb color={0.908,0.588,0.000}}
\draw[gp path] (5.435,3.281)--(5.445,3.285);
\gpcolor{rgb color={0.918,0.594,0.000}}
\draw[gp path] (5.445,3.285)--(5.456,3.288);
\gpcolor{rgb color={0.922,0.597,0.000}}
\draw[gp path] (5.456,3.288)--(5.467,3.291);
\gpcolor{rgb color={0.912,0.590,0.000}}
\draw[gp path] (5.467,3.291)--(5.478,3.294);
\gpcolor{rgb color={0.913,0.591,0.000}}
\draw[gp path] (5.478,3.294)--(5.487,3.296);
\gpcolor{rgb color={0.925,0.598,0.000}}
\draw[gp path] (5.487,3.296)--(5.496,3.298);
\gpcolor{rgb color={0.918,0.594,0.000}}
\draw[gp path] (5.496,3.298)--(5.504,3.300);
\gpcolor{rgb color={0.921,0.596,0.000}}
\draw[gp path] (5.504,3.300)--(5.510,3.302);
\gpcolor{rgb color={0.922,0.597,0.000}}
\draw[gp path] (5.510,3.302)--(5.515,3.304);
\gpcolor{rgb color={0.927,0.600,0.000}}
\draw[gp path] (5.515,3.304)--(5.518,3.305);
\gpcolor{rgb color={0.923,0.597,0.000}}
\draw[gp path] (5.518,3.305)--(5.519,3.307);
\gpcolor{rgb color={0.920,0.595,0.000}}
\draw[gp path] (5.519,3.307)--(5.519,3.308);
\gpcolor{rgb color={0.933,0.604,0.000}}
\draw[gp path] (5.519,3.308)--(5.517,3.310);
\gpcolor{rgb color={0.927,0.600,0.000}}
\draw[gp path] (5.517,3.310)--(5.515,3.311);
\gpcolor{rgb color={0.939,0.607,0.000}}
\draw[gp path] (5.515,3.311)--(5.511,3.313);
\gpcolor{rgb color={0.922,0.597,0.000}}
\draw[gp path] (5.511,3.313)--(5.506,3.314);
\gpcolor{rgb color={0.925,0.599,0.000}}
\draw[gp path] (5.506,3.314)--(5.500,3.316);
\gpcolor{rgb color={0.928,0.601,0.000}}
\draw[gp path] (5.500,3.316)--(5.494,3.319);
\gpcolor{rgb color={0.935,0.605,0.000}}
\draw[gp path] (5.494,3.319)--(5.487,3.321);
\gpcolor{rgb color={0.933,0.604,0.000}}
\draw[gp path] (5.487,3.321)--(5.479,3.324);
\gpcolor{rgb color={0.931,0.603,0.000}}
\draw[gp path] (5.479,3.324)--(5.471,3.326);
\gpcolor{rgb color={0.934,0.605,0.000}}
\draw[gp path] (5.471,3.326)--(5.463,3.329);
\gpcolor{rgb color={0.943,0.610,0.000}}
\draw[gp path] (5.463,3.329)--(5.454,3.332);
\gpcolor{rgb color={0.924,0.598,0.000}}
\draw[gp path] (5.454,3.332)--(5.445,3.334);
\gpcolor{rgb color={0.945,0.611,0.000}}
\draw[gp path] (5.445,3.334)--(5.436,3.337);
\gpcolor{rgb color={0.931,0.603,0.000}}
\draw[gp path] (5.436,3.337)--(5.427,3.339);
\gpcolor{rgb color={0.943,0.610,0.000}}
\draw[gp path] (5.427,3.339)--(5.419,3.341);
\gpcolor{rgb color={0.937,0.607,0.000}}
\draw[gp path] (5.419,3.341)--(5.410,3.343);
\gpcolor{rgb color={0.936,0.606,0.000}}
\draw[gp path] (5.410,3.343)--(5.403,3.344);
\gpcolor{rgb color={0.939,0.607,0.000}}
\draw[gp path] (5.403,3.344)--(5.395,3.345);
\draw[gp path] (5.395,3.345)--(5.388,3.346);
\gpcolor{rgb color={0.940,0.608,0.000}}
\draw[gp path] (5.388,3.346)--(5.381,3.347);
\gpcolor{rgb color={0.946,0.612,0.000}}
\draw[gp path] (5.381,3.347)--(5.375,3.348);
\gpcolor{rgb color={0.941,0.609,0.000}}
\draw[gp path] (5.375,3.348)--(5.368,3.349);
\gpcolor{rgb color={0.946,0.612,0.000}}
\draw[gp path] (5.368,3.349)--(5.362,3.351);
\gpcolor{rgb color={0.942,0.609,0.000}}
\draw[gp path] (5.362,3.351)--(5.355,3.352);
\gpcolor{rgb color={0.936,0.606,0.000}}
\draw[gp path] (5.355,3.352)--(5.348,3.354);
\gpcolor{rgb color={0.950,0.615,0.000}}
\draw[gp path] (5.348,3.354)--(5.341,3.356);
\gpcolor{rgb color={0.943,0.610,0.000}}
\draw[gp path] (5.341,3.356)--(5.333,3.359);
\gpcolor{rgb color={0.948,0.613,0.000}}
\draw[gp path] (5.333,3.359)--(5.324,3.361);
\gpcolor{rgb color={0.945,0.611,0.000}}
\draw[gp path] (5.324,3.361)--(5.316,3.364);
\gpcolor{rgb color={0.952,0.616,0.000}}
\draw[gp path] (5.316,3.364)--(5.307,3.368);
\gpcolor{rgb color={0.953,0.617,0.000}}
\draw[gp path] (5.307,3.368)--(5.299,3.371);
\gpcolor{rgb color={0.938,0.607,0.000}}
\draw[gp path] (5.299,3.371)--(5.291,3.375);
\gpcolor{rgb color={0.958,0.620,0.000}}
\draw[gp path] (5.291,3.375)--(5.283,3.378);
\gpcolor{rgb color={0.950,0.615,0.000}}
\draw[gp path] (5.283,3.378)--(5.276,3.382);
\gpcolor{rgb color={0.952,0.616,0.000}}
\draw[gp path] (5.276,3.382)--(5.270,3.386);
\gpcolor{rgb color={0.945,0.611,0.000}}
\draw[gp path] (5.270,3.386)--(5.264,3.390);
\gpcolor{rgb color={0.950,0.614,0.000}}
\draw[gp path] (5.264,3.390)--(5.260,3.393);
\gpcolor{rgb color={0.949,0.614,0.000}}
\draw[gp path] (5.260,3.393)--(5.256,3.397);
\gpcolor{rgb color={0.948,0.614,0.000}}
\draw[gp path] (5.256,3.397)--(5.253,3.401);
\gpcolor{rgb color={0.955,0.618,0.000}}
\draw[gp path] (5.253,3.401)--(5.251,3.404);
\gpcolor{rgb color={0.957,0.619,0.000}}
\draw[gp path] (5.251,3.404)--(5.250,3.408);
\gpcolor{rgb color={0.951,0.615,0.000}}
\draw[gp path] (5.250,3.408)--(5.249,3.411);
\draw[gp path] (5.249,3.411)--(5.248,3.414);
\gpcolor{rgb color={0.958,0.620,0.000}}
\draw[gp path] (5.248,3.414)--(5.248,3.418);
\gpcolor{rgb color={0.954,0.618,0.000}}
\draw[gp path] (5.248,3.418)--(5.249,3.421);
\gpcolor{rgb color={0.960,0.621,0.000}}
\draw[gp path] (5.249,3.421)--(5.250,3.424);
\gpcolor{rgb color={0.954,0.617,0.000}}
\draw[gp path] (5.250,3.424)--(5.252,3.428);
\gpcolor{rgb color={0.962,0.622,0.000}}
\draw[gp path] (5.252,3.428)--(5.255,3.431);
\gpcolor{rgb color={0.953,0.617,0.000}}
\draw[gp path] (5.255,3.431)--(5.259,3.435);
\gpcolor{rgb color={0.955,0.618,0.000}}
\draw[gp path] (5.259,3.435)--(5.264,3.438);
\gpcolor{rgb color={0.961,0.622,0.000}}
\draw[gp path] (5.264,3.438)--(5.270,3.442);
\gpcolor{rgb color={0.956,0.618,0.000}}
\draw[gp path] (5.270,3.442)--(5.276,3.445);
\gpcolor{rgb color={0.963,0.623,0.000}}
\draw[gp path] (5.276,3.445)--(5.284,3.449);
\gpcolor{rgb color={0.953,0.617,0.000}}
\draw[gp path] (5.284,3.449)--(5.292,3.452);
\gpcolor{rgb color={0.964,0.624,0.000}}
\draw[gp path] (5.292,3.452)--(5.301,3.455);
\gpcolor{rgb color={0.958,0.620,0.000}}
\draw[gp path] (5.301,3.455)--(5.311,3.459);
\gpcolor{rgb color={0.959,0.620,0.000}}
\draw[gp path] (5.311,3.459)--(5.320,3.462);
\gpcolor{rgb color={0.957,0.619,0.000}}
\draw[gp path] (5.320,3.462)--(5.329,3.465);
\gpcolor{rgb color={0.959,0.620,0.000}}
\draw[gp path] (5.329,3.465)--(5.339,3.468);
\gpcolor{rgb color={0.968,0.626,0.000}}
\draw[gp path] (5.339,3.468)--(5.348,3.470);
\gpcolor{rgb color={0.959,0.621,0.000}}
\draw[gp path] (5.348,3.470)--(5.356,3.473);
\gpcolor{rgb color={0.963,0.623,0.000}}
\draw[gp path] (5.356,3.473)--(5.365,3.475);
\gpcolor{rgb color={0.961,0.622,0.000}}
\draw[gp path] (5.365,3.475)--(5.372,3.476);
\gpcolor{rgb color={0.970,0.628,0.000}}
\draw[gp path] (5.372,3.476)--(5.380,3.478);
\gpcolor{rgb color={0.958,0.620,0.000}}
\draw[gp path] (5.380,3.478)--(5.386,3.479);
\gpcolor{rgb color={0.960,0.621,0.000}}
\draw[gp path] (5.386,3.479)--(5.392,3.480);
\gpcolor{rgb color={0.971,0.628,0.000}}
\draw[gp path] (5.392,3.480)--(5.398,3.481);
\gpcolor{rgb color={0.961,0.622,0.000}}
\draw[gp path] (5.398,3.481)--(5.403,3.481);
\gpcolor{rgb color={0.968,0.626,0.000}}
\draw[gp path] (5.403,3.481)--(5.408,3.482);
\gpcolor{rgb color={0.965,0.624,0.000}}
\draw[gp path] (5.408,3.482)--(5.412,3.482);
\gpcolor{rgb color={0.963,0.623,0.000}}
\draw[gp path] (5.412,3.482)--(5.416,3.483);
\gpcolor{rgb color={0.972,0.629,0.000}}
\draw[gp path] (5.416,3.483)--(5.420,3.484);
\gpcolor{rgb color={0.960,0.621,0.000}}
\draw[gp path] (5.420,3.484)--(5.425,3.485);
\gpcolor{rgb color={0.966,0.625,0.000}}
\draw[gp path] (5.425,3.485)--(5.429,3.486);
\gpcolor{rgb color={0.972,0.629,0.000}}
\draw[gp path] (5.429,3.486)--(5.434,3.488);
\gpcolor{rgb color={0.966,0.625,0.000}}
\draw[gp path] (5.434,3.488)--(5.439,3.490);
\gpcolor{rgb color={0.962,0.622,0.000}}
\draw[gp path] (5.439,3.490)--(5.445,3.492);
\gpcolor{rgb color={0.967,0.626,0.000}}
\draw[gp path] (5.445,3.492)--(5.451,3.494);
\gpcolor{rgb color={0.965,0.624,0.000}}
\draw[gp path] (5.451,3.494)--(5.459,3.497);
\gpcolor{rgb color={0.973,0.629,0.000}}
\draw[gp path] (5.459,3.497)--(5.466,3.499);
\gpcolor{rgb color={0.967,0.626,0.000}}
\draw[gp path] (5.466,3.499)--(5.474,3.501);
\gpcolor{rgb color={0.969,0.627,0.000}}
\draw[gp path] (5.474,3.501)--(5.483,3.504);
\draw[gp path] (5.483,3.504)--(5.491,3.506);
\gpcolor{rgb color={0.967,0.626,0.000}}
\draw[gp path] (5.491,3.506)--(5.498,3.508);
\gpcolor{rgb color={0.973,0.630,0.000}}
\draw[gp path] (5.498,3.508)--(5.506,3.509);
\gpcolor{rgb color={0.968,0.626,0.000}}
\draw[gp path] (5.506,3.509)--(5.512,3.511);
\gpcolor{rgb color={0.972,0.629,0.000}}
\draw[gp path] (5.512,3.511)--(5.517,3.512);
\gpcolor{rgb color={0.969,0.627,0.000}}
\draw[gp path] (5.517,3.512)--(5.522,3.513);
\gpcolor{rgb color={0.972,0.629,0.000}}
\draw[gp path] (5.522,3.513)--(5.526,3.514);
\gpcolor{rgb color={0.970,0.628,0.000}}
\draw[gp path] (5.526,3.514)--(5.530,3.515);
\gpcolor{rgb color={0.968,0.626,0.000}}
\draw[gp path] (5.530,3.515)--(5.533,3.517);
\gpcolor{rgb color={0.973,0.630,0.000}}
\draw[gp path] (5.533,3.517)--(5.536,3.518);
\gpcolor{rgb color={0.979,0.634,0.000}}
\draw[gp path] (5.536,3.518)--(5.539,3.520);
\gpcolor{rgb color={0.958,0.620,0.000}}
\draw[gp path] (5.539,3.520)--(5.543,3.522);
\gpcolor{rgb color={0.975,0.631,0.000}}
\draw[gp path] (5.543,3.522)--(5.547,3.524);
\gpcolor{rgb color={0.972,0.629,0.000}}
\draw[gp path] (5.547,3.524)--(5.551,3.527);
\gpcolor{rgb color={0.971,0.628,0.000}}
\draw[gp path] (5.551,3.527)--(5.556,3.530);
\gpcolor{rgb color={0.975,0.631,0.000}}
\draw[gp path] (5.556,3.530)--(5.562,3.533);
\gpcolor{rgb color={0.972,0.629,0.000}}
\draw[gp path] (5.562,3.533)--(5.568,3.536);
\gpcolor{rgb color={0.967,0.626,0.000}}
\draw[gp path] (5.568,3.536)--(5.575,3.539);
\gpcolor{rgb color={0.980,0.634,0.000}}
\draw[gp path] (5.575,3.539)--(5.581,3.542);
\gpcolor{rgb color={0.971,0.628,0.000}}
\draw[gp path] (5.581,3.542)--(5.588,3.545);
\gpcolor{rgb color={0.976,0.631,0.000}}
\draw[gp path] (5.588,3.545)--(5.595,3.547);
\gpcolor{rgb color={0.971,0.628,0.000}}
\draw[gp path] (5.595,3.547)--(5.602,3.550);
\gpcolor{rgb color={0.975,0.631,0.000}}
\draw[gp path] (5.602,3.550)--(5.609,3.552);
\gpcolor{rgb color={0.974,0.630,0.000}}
\draw[gp path] (5.609,3.552)--(5.615,3.555);
\gpcolor{rgb color={0.976,0.632,0.000}}
\draw[gp path] (5.615,3.555)--(5.621,3.557);
\draw[gp path] (5.621,3.557)--(5.626,3.559);
\gpcolor{rgb color={0.977,0.632,0.000}}
\draw[gp path] (5.626,3.559)--(5.631,3.560);
\gpcolor{rgb color={0.970,0.628,0.000}}
\draw[gp path] (5.631,3.560)--(5.635,3.561);
\gpcolor{rgb color={0.973,0.630,0.000}}
\draw[gp path] (5.635,3.561)--(5.639,3.563);
\gpcolor{rgb color={0.976,0.632,0.000}}
\draw[gp path] (5.639,3.563)--(5.642,3.563);
\gpcolor{rgb color={0.976,0.631,0.000}}
\draw[gp path] (5.642,3.563)--(5.644,3.564);
\gpcolor{rgb color={0.980,0.634,0.000}}
\draw[gp path] (5.644,3.564)--(5.646,3.565);
\gpcolor{rgb color={0.979,0.634,0.000}}
\draw[gp path] (5.646,3.565)--(5.647,3.565);
\gpcolor{rgb color={0.971,0.628,0.000}}
\draw[gp path] (5.647,3.565)--(5.648,3.565);
\gpcolor{rgb color={0.973,0.630,0.000}}
\draw[gp path] (5.648,3.565)--(5.649,3.565);
\gpcolor{rgb color={0.979,0.634,0.000}}
\draw[gp path] (5.649,3.565)--(5.649,3.566);
\gpcolor{rgb color={0.980,0.634,0.000}}
\draw[gp path] (5.649,3.566)--(5.650,3.566);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.790,4.014)--(0.790,0.592)--(6.669,0.592)--(6.669,4.014)--cycle;
\gpfill{rgb color={0.999,0.647,0.000},opacity=0.20} (1.190,1.890)--(1.469,1.890)--(1.469,1.904)--(1.190,1.904)--cycle;
\gpfill{rgb color={0.992,0.642,0.000},opacity=0.20} (1.190,1.903)--(1.469,1.903)--(1.469,1.917)--(1.190,1.917)--cycle;
\gpfill{rgb color={0.984,0.637,0.000},opacity=0.20} (1.190,1.916)--(1.469,1.916)--(1.469,1.930)--(1.190,1.930)--cycle;
\gpfill{rgb color={0.976,0.632,0.000},opacity=0.20} (1.190,1.929)--(1.469,1.929)--(1.469,1.943)--(1.190,1.943)--cycle;
\gpfill{rgb color={0.968,0.627,0.000},opacity=0.20} (1.190,1.942)--(1.469,1.942)--(1.469,1.956)--(1.190,1.956)--cycle;
\gpfill{rgb color={0.961,0.622,0.000},opacity=0.20} (1.190,1.955)--(1.469,1.955)--(1.469,1.969)--(1.190,1.969)--cycle;
\gpfill{rgb color={0.953,0.617,0.000},opacity=0.20} (1.190,1.968)--(1.469,1.968)--(1.469,1.982)--(1.190,1.982)--cycle;
\gpfill{rgb color={0.945,0.612,0.000},opacity=0.20} (1.190,1.981)--(1.469,1.981)--(1.469,1.995)--(1.190,1.995)--cycle;
\gpfill{rgb color={0.937,0.607,0.000},opacity=0.20} (1.190,1.994)--(1.469,1.994)--(1.469,2.009)--(1.190,2.009)--cycle;
\gpfill{rgb color={0.929,0.601,0.000},opacity=0.20} (1.190,2.008)--(1.469,2.008)--(1.469,2.022)--(1.190,2.022)--cycle;
\gpfill{rgb color={0.921,0.596,0.000},opacity=0.20} (1.190,2.021)--(1.469,2.021)--(1.469,2.035)--(1.190,2.035)--cycle;
\gpfill{rgb color={0.914,0.591,0.000},opacity=0.20} (1.190,2.034)--(1.469,2.034)--(1.469,2.048)--(1.190,2.048)--cycle;
\gpfill{rgb color={0.906,0.586,0.000},opacity=0.20} (1.190,2.047)--(1.469,2.047)--(1.469,2.061)--(1.190,2.061)--cycle;
\gpfill{rgb color={0.898,0.581,0.000},opacity=0.20} (1.190,2.060)--(1.469,2.060)--(1.469,2.074)--(1.190,2.074)--cycle;
\gpfill{rgb color={0.890,0.576,0.000},opacity=0.20} (1.190,2.073)--(1.469,2.073)--(1.469,2.087)--(1.190,2.087)--cycle;
\gpfill{rgb color={0.883,0.571,0.000},opacity=0.20} (1.190,2.086)--(1.469,2.086)--(1.469,2.100)--(1.190,2.100)--cycle;
\gpfill{rgb color={0.875,0.566,0.000},opacity=0.20} (1.190,2.099)--(1.469,2.099)--(1.469,2.113)--(1.190,2.113)--cycle;
\gpfill{rgb color={0.867,0.561,0.000},opacity=0.20} (1.190,2.112)--(1.469,2.112)--(1.469,2.127)--(1.190,2.127)--cycle;
\gpfill{rgb color={0.859,0.556,0.000},opacity=0.20} (1.190,2.126)--(1.469,2.126)--(1.469,2.140)--(1.190,2.140)--cycle;
\gpfill{rgb color={0.851,0.551,0.000},opacity=0.20} (1.190,2.139)--(1.469,2.139)--(1.469,2.153)--(1.190,2.153)--cycle;
\gpfill{rgb color={0.843,0.546,0.000},opacity=0.20} (1.190,2.152)--(1.469,2.152)--(1.469,2.166)--(1.190,2.166)--cycle;
\gpfill{rgb color={0.836,0.541,0.000},opacity=0.20} (1.190,2.165)--(1.469,2.165)--(1.469,2.179)--(1.190,2.179)--cycle;
\gpfill{rgb color={0.828,0.536,0.000},opacity=0.20} (1.190,2.178)--(1.469,2.178)--(1.469,2.192)--(1.190,2.192)--cycle;
\gpfill{rgb color={0.820,0.531,0.000},opacity=0.20} (1.190,2.191)--(1.469,2.191)--(1.469,2.205)--(1.190,2.205)--cycle;
\gpfill{rgb color={0.812,0.526,0.000},opacity=0.20} (1.190,2.204)--(1.469,2.204)--(1.469,2.218)--(1.190,2.218)--cycle;
\gpfill{rgb color={0.805,0.521,0.000},opacity=0.20} (1.190,2.217)--(1.469,2.217)--(1.469,2.232)--(1.190,2.232)--cycle;
\gpfill{rgb color={0.796,0.515,0.000},opacity=0.20} (1.190,2.231)--(1.469,2.231)--(1.469,2.245)--(1.190,2.245)--cycle;
\gpfill{rgb color={0.789,0.510,0.000},opacity=0.20} (1.190,2.244)--(1.469,2.244)--(1.469,2.258)--(1.190,2.258)--cycle;
\gpfill{rgb color={0.781,0.505,0.000},opacity=0.20} (1.190,2.257)--(1.469,2.257)--(1.469,2.271)--(1.190,2.271)--cycle;
\gpfill{rgb color={0.773,0.500,0.000},opacity=0.20} (1.190,2.270)--(1.469,2.270)--(1.469,2.284)--(1.190,2.284)--cycle;
\gpfill{rgb color={0.765,0.495,0.000},opacity=0.20} (1.190,2.283)--(1.469,2.283)--(1.469,2.297)--(1.190,2.297)--cycle;
\gpfill{rgb color={0.758,0.490,0.000},opacity=0.20} (1.190,2.296)--(1.469,2.296)--(1.469,2.310)--(1.190,2.310)--cycle;
\gpfill{rgb color={0.750,0.485,0.000},opacity=0.20} (1.190,2.309)--(1.469,2.309)--(1.469,2.323)--(1.190,2.323)--cycle;
\gpfill{rgb color={0.742,0.480,0.000},opacity=0.20} (1.190,2.322)--(1.469,2.322)--(1.469,2.336)--(1.190,2.336)--cycle;
\gpfill{rgb color={0.734,0.475,0.000},opacity=0.20} (1.190,2.335)--(1.469,2.335)--(1.469,2.350)--(1.190,2.350)--cycle;
\gpfill{rgb color={0.726,0.470,0.000},opacity=0.20} (1.190,2.349)--(1.469,2.349)--(1.469,2.363)--(1.190,2.363)--cycle;
\gpfill{rgb color={0.718,0.465,0.000},opacity=0.20} (1.190,2.362)--(1.469,2.362)--(1.469,2.376)--(1.190,2.376)--cycle;
\gpfill{rgb color={0.711,0.460,0.000},opacity=0.20} (1.190,2.375)--(1.469,2.375)--(1.469,2.389)--(1.190,2.389)--cycle;
\gpfill{rgb color={0.703,0.455,0.000},opacity=0.20} (1.190,2.388)--(1.469,2.388)--(1.469,2.402)--(1.190,2.402)--cycle;
\gpfill{rgb color={0.695,0.450,0.000},opacity=0.20} (1.190,2.401)--(1.469,2.401)--(1.469,2.415)--(1.190,2.415)--cycle;
\gpfill{rgb color={0.687,0.445,0.000},opacity=0.20} (1.190,2.414)--(1.469,2.414)--(1.469,2.428)--(1.190,2.428)--cycle;
\gpfill{rgb color={0.680,0.440,0.000},opacity=0.20} (1.190,2.427)--(1.469,2.427)--(1.469,2.441)--(1.190,2.441)--cycle;
\gpfill{rgb color={0.672,0.435,0.000},opacity=0.20} (1.190,2.440)--(1.469,2.440)--(1.469,2.455)--(1.190,2.455)--cycle;
\gpfill{rgb color={0.663,0.429,0.000},opacity=0.20} (1.190,2.454)--(1.469,2.454)--(1.469,2.468)--(1.190,2.468)--cycle;
\gpfill{rgb color={0.656,0.424,0.000},opacity=0.20} (1.190,2.467)--(1.469,2.467)--(1.469,2.481)--(1.190,2.481)--cycle;
\gpfill{rgb color={0.648,0.419,0.000},opacity=0.20} (1.190,2.480)--(1.469,2.480)--(1.469,2.494)--(1.190,2.494)--cycle;
\gpfill{rgb color={0.640,0.414,0.000},opacity=0.20} (1.190,2.493)--(1.469,2.493)--(1.469,2.507)--(1.190,2.507)--cycle;
\gpfill{rgb color={0.633,0.409,0.000},opacity=0.20} (1.190,2.506)--(1.469,2.506)--(1.469,2.520)--(1.190,2.520)--cycle;
\gpfill{rgb color={0.625,0.404,0.000},opacity=0.20} (1.190,2.519)--(1.469,2.519)--(1.469,2.533)--(1.190,2.533)--cycle;
\gpfill{rgb color={0.617,0.399,0.000},opacity=0.20} (1.190,2.532)--(1.469,2.532)--(1.469,2.546)--(1.190,2.546)--cycle;
\gpfill{rgb color={0.609,0.394,0.000},opacity=0.20} (1.190,2.545)--(1.469,2.545)--(1.469,2.559)--(1.190,2.559)--cycle;
\gpfill{rgb color={0.602,0.389,0.000},opacity=0.20} (1.190,2.558)--(1.469,2.558)--(1.469,2.573)--(1.190,2.573)--cycle;
\gpfill{rgb color={0.593,0.384,0.000},opacity=0.20} (1.190,2.572)--(1.469,2.572)--(1.469,2.586)--(1.190,2.586)--cycle;
\gpfill{rgb color={0.585,0.379,0.000},opacity=0.20} (1.190,2.585)--(1.469,2.585)--(1.469,2.599)--(1.190,2.599)--cycle;
\gpfill{rgb color={0.578,0.374,0.000},opacity=0.20} (1.190,2.598)--(1.469,2.598)--(1.469,2.612)--(1.190,2.612)--cycle;
\gpfill{rgb color={0.570,0.369,0.000},opacity=0.20} (1.190,2.611)--(1.469,2.611)--(1.469,2.625)--(1.190,2.625)--cycle;
\gpfill{rgb color={0.562,0.364,0.000},opacity=0.20} (1.190,2.624)--(1.469,2.624)--(1.469,2.638)--(1.190,2.638)--cycle;
\gpfill{rgb color={0.554,0.359,0.000},opacity=0.20} (1.190,2.637)--(1.469,2.637)--(1.469,2.651)--(1.190,2.651)--cycle;
\gpfill{rgb color={0.547,0.354,0.000},opacity=0.20} (1.190,2.650)--(1.469,2.650)--(1.469,2.664)--(1.190,2.664)--cycle;
\gpfill{rgb color={0.539,0.349,0.000},opacity=0.20} (1.190,2.663)--(1.469,2.663)--(1.469,2.678)--(1.190,2.678)--cycle;
\gpfill{rgb color={0.531,0.343,0.000},opacity=0.20} (1.190,2.677)--(1.469,2.677)--(1.469,2.691)--(1.190,2.691)--cycle;
\gpfill{rgb color={0.523,0.338,0.000},opacity=0.20} (1.190,2.690)--(1.469,2.690)--(1.469,2.704)--(1.190,2.704)--cycle;
\gpfill{rgb color={0.515,0.333,0.000},opacity=0.20} (1.190,2.703)--(1.469,2.703)--(1.469,2.717)--(1.190,2.717)--cycle;
\gpfill{rgb color={0.507,0.328,0.000},opacity=0.20} (1.190,2.716)--(1.469,2.716)--(1.469,2.730)--(1.190,2.730)--cycle;
\gpfill{rgb color={0.500,0.323,0.000},opacity=0.20} (1.190,2.729)--(1.469,2.729)--(1.469,2.743)--(1.190,2.743)--cycle;
\gpfill{rgb color={0.492,0.318,0.000},opacity=0.20} (1.190,2.742)--(1.469,2.742)--(1.469,2.756)--(1.190,2.756)--cycle;
\gpfill{rgb color={0.484,0.313,0.000},opacity=0.20} (1.190,2.755)--(1.469,2.755)--(1.469,2.769)--(1.190,2.769)--cycle;
\gpfill{rgb color={0.476,0.308,0.000},opacity=0.20} (1.190,2.768)--(1.469,2.768)--(1.469,2.782)--(1.190,2.782)--cycle;
\gpfill{rgb color={0.469,0.303,0.000},opacity=0.20} (1.190,2.781)--(1.469,2.781)--(1.469,2.796)--(1.190,2.796)--cycle;
\gpfill{rgb color={0.460,0.298,0.000},opacity=0.20} (1.190,2.795)--(1.469,2.795)--(1.469,2.809)--(1.190,2.809)--cycle;
\gpfill{rgb color={0.453,0.293,0.000},opacity=0.20} (1.190,2.808)--(1.469,2.808)--(1.469,2.822)--(1.190,2.822)--cycle;
\gpfill{rgb color={0.445,0.288,0.000},opacity=0.20} (1.190,2.821)--(1.469,2.821)--(1.469,2.835)--(1.190,2.835)--cycle;
\gpfill{rgb color={0.437,0.283,0.000},opacity=0.20} (1.190,2.834)--(1.469,2.834)--(1.469,2.848)--(1.190,2.848)--cycle;
\gpfill{rgb color={0.429,0.278,0.000},opacity=0.20} (1.190,2.847)--(1.469,2.847)--(1.469,2.861)--(1.190,2.861)--cycle;
\gpfill{rgb color={0.422,0.273,0.000},opacity=0.20} (1.190,2.860)--(1.469,2.860)--(1.469,2.874)--(1.190,2.874)--cycle;
\gpfill{rgb color={0.414,0.268,0.000},opacity=0.20} (1.190,2.873)--(1.469,2.873)--(1.469,2.887)--(1.190,2.887)--cycle;
\gpfill{rgb color={0.406,0.263,0.000},opacity=0.20} (1.190,2.886)--(1.469,2.886)--(1.469,2.901)--(1.190,2.901)--cycle;
\gpfill{rgb color={0.398,0.257,0.000},opacity=0.20} (1.190,2.900)--(1.469,2.900)--(1.469,2.914)--(1.190,2.914)--cycle;
\gpfill{rgb color={0.390,0.252,0.000},opacity=0.20} (1.190,2.913)--(1.469,2.913)--(1.469,2.927)--(1.190,2.927)--cycle;
\gpfill{rgb color={0.382,0.247,0.000},opacity=0.20} (1.190,2.926)--(1.469,2.926)--(1.469,2.940)--(1.190,2.940)--cycle;
\gpfill{rgb color={0.375,0.242,0.000},opacity=0.20} (1.190,2.939)--(1.469,2.939)--(1.469,2.953)--(1.190,2.953)--cycle;
\gpfill{rgb color={0.367,0.237,0.000},opacity=0.20} (1.190,2.952)--(1.469,2.952)--(1.469,2.966)--(1.190,2.966)--cycle;
\gpfill{rgb color={0.359,0.232,0.000},opacity=0.20} (1.190,2.965)--(1.469,2.965)--(1.469,2.979)--(1.190,2.979)--cycle;
\gpfill{rgb color={0.351,0.227,0.000},opacity=0.20} (1.190,2.978)--(1.469,2.978)--(1.469,2.992)--(1.190,2.992)--cycle;
\gpfill{rgb color={0.344,0.222,0.000},opacity=0.20} (1.190,2.991)--(1.469,2.991)--(1.469,3.005)--(1.190,3.005)--cycle;
\gpfill{rgb color={0.336,0.217,0.000},opacity=0.20} (1.190,3.004)--(1.469,3.004)--(1.469,3.019)--(1.190,3.019)--cycle;
\gpfill{rgb color={0.328,0.212,0.000},opacity=0.20} (1.190,3.018)--(1.469,3.018)--(1.469,3.032)--(1.190,3.032)--cycle;
\gpfill{rgb color={0.320,0.207,0.000},opacity=0.20} (1.190,3.031)--(1.469,3.031)--(1.469,3.045)--(1.190,3.045)--cycle;
\gpfill{rgb color={0.312,0.202,0.000},opacity=0.20} (1.190,3.044)--(1.469,3.044)--(1.469,3.058)--(1.190,3.058)--cycle;
\gpfill{rgb color={0.304,0.197,0.000},opacity=0.20} (1.190,3.057)--(1.469,3.057)--(1.469,3.071)--(1.190,3.071)--cycle;
\gpfill{rgb color={0.297,0.192,0.000},opacity=0.20} (1.190,3.070)--(1.469,3.070)--(1.469,3.084)--(1.190,3.084)--cycle;
\gpfill{rgb color={0.289,0.187,0.000},opacity=0.20} (1.190,3.083)--(1.469,3.083)--(1.469,3.097)--(1.190,3.097)--cycle;
\gpfill{rgb color={0.281,0.182,0.000},opacity=0.20} (1.190,3.096)--(1.469,3.096)--(1.469,3.110)--(1.190,3.110)--cycle;
\gpfill{rgb color={0.273,0.177,0.000},opacity=0.20} (1.190,3.109)--(1.469,3.109)--(1.469,3.124)--(1.190,3.124)--cycle;
\gpfill{rgb color={0.265,0.171,0.000},opacity=0.20} (1.190,3.123)--(1.469,3.123)--(1.469,3.137)--(1.190,3.137)--cycle;
\gpfill{rgb color={0.257,0.166,0.000},opacity=0.20} (1.190,3.136)--(1.469,3.136)--(1.469,3.150)--(1.190,3.150)--cycle;
\gpfill{rgb color={0.250,0.161,0.000},opacity=0.20} (1.190,3.149)--(1.469,3.149)--(1.469,3.163)--(1.190,3.163)--cycle;
\gpfill{rgb color={0.242,0.156,0.000},opacity=0.20} (1.190,3.162)--(1.469,3.162)--(1.469,3.176)--(1.190,3.176)--cycle;
\gpfill{rgb color={0.234,0.151,0.000},opacity=0.20} (1.190,3.175)--(1.469,3.175)--(1.469,3.189)--(1.190,3.189)--cycle;
\gpfill{rgb color={0.226,0.146,0.000},opacity=0.20} (1.190,3.188)--(1.469,3.188)--(1.469,3.202)--(1.190,3.202)--cycle;
\gpfill{rgb color={0.219,0.141,0.000},opacity=0.20} (1.190,3.201)--(1.469,3.201)--(1.469,3.215)--(1.190,3.215)--cycle;
\gpfill{rgb color={0.211,0.136,0.000},opacity=0.20} (1.190,3.214)--(1.469,3.214)--(1.469,3.228)--(1.190,3.228)--cycle;
\gpfill{rgb color={0.203,0.131,0.000},opacity=0.20} (1.190,3.227)--(1.469,3.227)--(1.469,3.242)--(1.190,3.242)--cycle;
\gpfill{rgb color={0.195,0.126,0.000},opacity=0.20} (1.190,3.241)--(1.469,3.241)--(1.469,3.255)--(1.190,3.255)--cycle;
\gpfill{rgb color={0.187,0.121,0.000},opacity=0.20} (1.190,3.254)--(1.469,3.254)--(1.469,3.268)--(1.190,3.268)--cycle;
\gpfill{rgb color={0.179,0.116,0.000},opacity=0.20} (1.190,3.267)--(1.469,3.267)--(1.469,3.281)--(1.190,3.281)--cycle;
\gpfill{rgb color={0.172,0.111,0.000},opacity=0.20} (1.190,3.280)--(1.469,3.280)--(1.469,3.294)--(1.190,3.294)--cycle;
\gpfill{rgb color={0.164,0.106,0.000},opacity=0.20} (1.190,3.293)--(1.469,3.293)--(1.469,3.307)--(1.190,3.307)--cycle;
\gpfill{rgb color={0.156,0.101,0.000},opacity=0.20} (1.190,3.306)--(1.469,3.306)--(1.469,3.320)--(1.190,3.320)--cycle;
\gpfill{rgb color={0.148,0.096,0.000},opacity=0.20} (1.190,3.319)--(1.469,3.319)--(1.469,3.333)--(1.190,3.333)--cycle;
\gpfill{rgb color={0.141,0.091,0.000},opacity=0.20} (1.190,3.332)--(1.469,3.332)--(1.469,3.347)--(1.190,3.347)--cycle;
\gpfill{rgb color={0.132,0.086,0.000},opacity=0.20} (1.190,3.346)--(1.469,3.346)--(1.469,3.360)--(1.190,3.360)--cycle;
\gpfill{rgb color={0.124,0.081,0.000},opacity=0.20} (1.190,3.359)--(1.469,3.359)--(1.469,3.373)--(1.190,3.373)--cycle;
\gpfill{rgb color={0.117,0.076,0.000},opacity=0.20} (1.190,3.372)--(1.469,3.372)--(1.469,3.386)--(1.190,3.386)--cycle;
\gpfill{rgb color={0.109,0.071,0.000},opacity=0.20} (1.190,3.385)--(1.469,3.385)--(1.469,3.399)--(1.190,3.399)--cycle;
\gpfill{rgb color={0.101,0.066,0.000},opacity=0.20} (1.190,3.398)--(1.469,3.398)--(1.469,3.412)--(1.190,3.412)--cycle;
\gpfill{rgb color={0.094,0.061,0.000},opacity=0.20} (1.190,3.411)--(1.469,3.411)--(1.469,3.425)--(1.190,3.425)--cycle;
\gpfill{rgb color={0.086,0.055,0.000},opacity=0.20} (1.190,3.424)--(1.469,3.424)--(1.469,3.438)--(1.190,3.438)--cycle;
\gpfill{rgb color={0.078,0.050,0.000},opacity=0.20} (1.190,3.437)--(1.469,3.437)--(1.469,3.451)--(1.190,3.451)--cycle;
\gpfill{rgb color={0.070,0.045,0.000},opacity=0.20} (1.190,3.450)--(1.469,3.450)--(1.469,3.465)--(1.190,3.465)--cycle;
\gpfill{rgb color={0.062,0.040,0.000},opacity=0.20} (1.190,3.464)--(1.469,3.464)--(1.469,3.478)--(1.190,3.478)--cycle;
\gpfill{rgb color={0.054,0.035,0.000},opacity=0.20} (1.190,3.477)--(1.469,3.477)--(1.469,3.491)--(1.190,3.491)--cycle;
\gpfill{rgb color={0.046,0.030,0.000},opacity=0.20} (1.190,3.490)--(1.469,3.490)--(1.469,3.504)--(1.190,3.504)--cycle;
\gpfill{rgb color={0.039,0.025,0.000},opacity=0.20} (1.190,3.503)--(1.469,3.503)--(1.469,3.517)--(1.190,3.517)--cycle;
\gpfill{rgb color={0.031,0.020,0.000},opacity=0.20} (1.190,3.516)--(1.469,3.516)--(1.469,3.530)--(1.190,3.530)--cycle;
\gpfill{rgb color={0.023,0.015,0.000},opacity=0.20} (1.190,3.529)--(1.469,3.529)--(1.469,3.543)--(1.190,3.543)--cycle;
\gpfill{rgb color={0.015,0.010,0.000},opacity=0.20} (1.190,3.542)--(1.469,3.542)--(1.469,3.556)--(1.190,3.556)--cycle;
\gpfill{rgb color={0.008,0.005,0.000},opacity=0.20} (1.190,3.555)--(1.469,3.555)--(1.469,3.569)--(1.190,3.569)--cycle;
\draw[gp path] (1.190,1.890)--(1.469,1.890)--(1.469,3.569)--(1.190,3.569)--cycle;
\draw[gp path] (1.469,1.890)--(1.289,1.890);
\node[gp node left] at (1.579,1.890) {$0$};
\draw[gp path] (1.190,1.890)--(1.370,1.890);
\draw[gp path] (1.469,2.449)--(1.289,2.449);
\node[gp node left] at (1.579,2.449) {$1$};
\draw[gp path] (1.190,2.449)--(1.370,2.449);
\draw[gp path] (1.469,3.009)--(1.289,3.009);
\node[gp node left] at (1.579,3.009) {$2$};
\draw[gp path] (1.190,3.009)--(1.370,3.009);
\draw[gp path] (1.469,3.569)--(1.289,3.569);
\node[gp node left] at (1.579,3.569) {$3$};
\draw[gp path] (1.190,3.569)--(1.370,3.569);
\node[gp node center,rotate=-270] at (1.964,2.729) {$ \Delta $ loss per epoch, $ \times 10^2 $};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.790cm}{0.592cm}}{\pgfpoint{6.669cm}{4.014cm}}
\end{tikzpicture}
%% gnuplot variables


==> gnuplottex/iclr2024_conference-gnuplottex-fig23.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p4 (Lua 5.4; terminal rev. Jun 2020, script rev. 115)
%% Чт 14 мар 2024 21:35:44
\tikzset{every node/.append style={scale=0.60}}
\path (0.000,0.000) rectangle (7.000,4.200);
\gpcolor{rgb color={0.800,0.800,0.800}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.790,0.592)--(6.669,0.592);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,0.592)--(0.970,0.592);
\draw[gp path] (6.669,0.592)--(6.489,0.592);
\node[gp node right] at (0.680,0.592) {$0.6$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,0.690)--(6.669,0.690);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,0.690)--(0.880,0.690);
\draw[gp path] (6.669,0.690)--(6.579,0.690);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,0.788)--(6.669,0.788);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,0.788)--(0.880,0.788);
\draw[gp path] (6.669,0.788)--(6.579,0.788);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,0.885)--(6.669,0.885);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,0.885)--(0.880,0.885);
\draw[gp path] (6.669,0.885)--(6.579,0.885);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,0.983)--(6.669,0.983);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,0.983)--(0.880,0.983);
\draw[gp path] (6.669,0.983)--(6.579,0.983);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.790,1.081)--(6.669,1.081);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,1.081)--(0.970,1.081);
\draw[gp path] (6.669,1.081)--(6.489,1.081);
\node[gp node right] at (0.680,1.081) {$0.8$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,1.179)--(6.669,1.179);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,1.179)--(0.880,1.179);
\draw[gp path] (6.669,1.179)--(6.579,1.179);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,1.276)--(6.669,1.276);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,1.276)--(0.880,1.276);
\draw[gp path] (6.669,1.276)--(6.579,1.276);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,1.374)--(6.669,1.374);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,1.374)--(0.880,1.374);
\draw[gp path] (6.669,1.374)--(6.579,1.374);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,1.472)--(6.669,1.472);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,1.472)--(0.880,1.472);
\draw[gp path] (6.669,1.472)--(6.579,1.472);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.790,1.570)--(6.669,1.570);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,1.570)--(0.970,1.570);
\draw[gp path] (6.669,1.570)--(6.489,1.570);
\node[gp node right] at (0.680,1.570) {$1$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,1.667)--(6.669,1.667);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,1.667)--(0.880,1.667);
\draw[gp path] (6.669,1.667)--(6.579,1.667);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,1.765)--(6.669,1.765);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,1.765)--(0.880,1.765);
\draw[gp path] (6.669,1.765)--(6.579,1.765);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,1.863)--(6.669,1.863);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,1.863)--(0.880,1.863);
\draw[gp path] (6.669,1.863)--(6.579,1.863);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,1.961)--(6.669,1.961);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,1.961)--(0.880,1.961);
\draw[gp path] (6.669,1.961)--(6.579,1.961);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.790,2.059)--(6.669,2.059);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,2.059)--(0.970,2.059);
\draw[gp path] (6.669,2.059)--(6.489,2.059);
\node[gp node right] at (0.680,2.059) {$1.2$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,2.156)--(6.669,2.156);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,2.156)--(0.880,2.156);
\draw[gp path] (6.669,2.156)--(6.579,2.156);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,2.254)--(6.669,2.254);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,2.254)--(0.880,2.254);
\draw[gp path] (6.669,2.254)--(6.579,2.254);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,2.352)--(6.669,2.352);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,2.352)--(0.880,2.352);
\draw[gp path] (6.669,2.352)--(6.579,2.352);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,2.450)--(6.669,2.450);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,2.450)--(0.880,2.450);
\draw[gp path] (6.669,2.450)--(6.579,2.450);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.790,2.547)--(6.669,2.547);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,2.547)--(0.970,2.547);
\draw[gp path] (6.669,2.547)--(6.489,2.547);
\node[gp node right] at (0.680,2.547) {$1.4$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,2.645)--(6.669,2.645);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,2.645)--(0.880,2.645);
\draw[gp path] (6.669,2.645)--(6.579,2.645);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,2.743)--(6.669,2.743);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,2.743)--(0.880,2.743);
\draw[gp path] (6.669,2.743)--(6.579,2.743);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,2.841)--(6.669,2.841);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,2.841)--(0.880,2.841);
\draw[gp path] (6.669,2.841)--(6.579,2.841);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,2.939)--(6.669,2.939);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,2.939)--(0.880,2.939);
\draw[gp path] (6.669,2.939)--(6.579,2.939);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.790,3.036)--(6.669,3.036);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,3.036)--(0.970,3.036);
\draw[gp path] (6.669,3.036)--(6.489,3.036);
\node[gp node right] at (0.680,3.036) {$1.6$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,3.134)--(6.669,3.134);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,3.134)--(0.880,3.134);
\draw[gp path] (6.669,3.134)--(6.579,3.134);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,3.232)--(6.669,3.232);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,3.232)--(0.880,3.232);
\draw[gp path] (6.669,3.232)--(6.579,3.232);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,3.330)--(6.669,3.330);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,3.330)--(0.880,3.330);
\draw[gp path] (6.669,3.330)--(6.579,3.330);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,3.427)--(6.669,3.427);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,3.427)--(0.880,3.427);
\draw[gp path] (6.669,3.427)--(6.579,3.427);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.790,3.525)--(6.669,3.525);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,3.525)--(0.970,3.525);
\draw[gp path] (6.669,3.525)--(6.489,3.525);
\node[gp node right] at (0.680,3.525) {$1.8$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,3.623)--(6.669,3.623);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,3.623)--(0.880,3.623);
\draw[gp path] (6.669,3.623)--(6.579,3.623);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,3.721)--(6.669,3.721);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,3.721)--(0.880,3.721);
\draw[gp path] (6.669,3.721)--(6.579,3.721);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,3.818)--(6.669,3.818);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,3.818)--(0.880,3.818);
\draw[gp path] (6.669,3.818)--(6.579,3.818);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,3.916)--(6.669,3.916);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,3.916)--(0.880,3.916);
\draw[gp path] (6.669,3.916)--(6.579,3.916);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.790,4.014)--(6.669,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,4.014)--(0.970,4.014);
\draw[gp path] (6.669,4.014)--(6.489,4.014);
\node[gp node right] at (0.680,4.014) {$2$};
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.790,0.592)--(0.790,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,0.592)--(0.790,0.772);
\draw[gp path] (0.790,4.014)--(0.790,3.834);
\node[gp node center] at (0.790,0.407) {$0.5$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.958,0.592)--(0.958,3.834)--(0.958,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.958,0.592)--(0.958,0.682);
\draw[gp path] (0.958,4.014)--(0.958,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.126,0.592)--(1.126,3.834)--(1.126,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.126,0.592)--(1.126,0.682);
\draw[gp path] (1.126,4.014)--(1.126,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.294,0.592)--(1.294,3.834)--(1.294,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.294,0.592)--(1.294,0.682);
\draw[gp path] (1.294,4.014)--(1.294,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.462,0.592)--(1.462,3.834)--(1.462,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.462,0.592)--(1.462,0.682);
\draw[gp path] (1.462,4.014)--(1.462,3.924);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.630,0.592)--(1.630,3.834)--(1.630,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.630,0.592)--(1.630,0.772);
\draw[gp path] (1.630,4.014)--(1.630,3.834);
\node[gp node center] at (1.630,0.407) {$1$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.798,0.592)--(1.798,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.798,0.592)--(1.798,0.682);
\draw[gp path] (1.798,4.014)--(1.798,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.966,0.592)--(1.966,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.966,0.592)--(1.966,0.682);
\draw[gp path] (1.966,4.014)--(1.966,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (2.134,0.592)--(2.134,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.134,0.592)--(2.134,0.682);
\draw[gp path] (2.134,4.014)--(2.134,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (2.302,0.592)--(2.302,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.302,0.592)--(2.302,0.682);
\draw[gp path] (2.302,4.014)--(2.302,3.924);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (2.470,0.592)--(2.470,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.470,0.592)--(2.470,0.772);
\draw[gp path] (2.470,4.014)--(2.470,3.834);
\node[gp node center] at (2.470,0.407) {$1.5$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (2.638,0.592)--(2.638,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.638,0.592)--(2.638,0.682);
\draw[gp path] (2.638,4.014)--(2.638,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (2.806,0.592)--(2.806,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.806,0.592)--(2.806,0.682);
\draw[gp path] (2.806,4.014)--(2.806,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (2.974,0.592)--(2.974,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.974,0.592)--(2.974,0.682);
\draw[gp path] (2.974,4.014)--(2.974,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (3.142,0.592)--(3.142,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.142,0.592)--(3.142,0.682);
\draw[gp path] (3.142,4.014)--(3.142,3.924);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (3.310,0.592)--(3.310,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.310,0.592)--(3.310,0.772);
\draw[gp path] (3.310,4.014)--(3.310,3.834);
\node[gp node center] at (3.310,0.407) {$2$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (3.478,0.592)--(3.478,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.478,0.592)--(3.478,0.682);
\draw[gp path] (3.478,4.014)--(3.478,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (3.646,0.592)--(3.646,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.646,0.592)--(3.646,0.682);
\draw[gp path] (3.646,4.014)--(3.646,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (3.813,0.592)--(3.813,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.813,0.592)--(3.813,0.682);
\draw[gp path] (3.813,4.014)--(3.813,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (3.981,0.592)--(3.981,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.981,0.592)--(3.981,0.682);
\draw[gp path] (3.981,4.014)--(3.981,3.924);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (4.149,0.592)--(4.149,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.149,0.592)--(4.149,0.772);
\draw[gp path] (4.149,4.014)--(4.149,3.834);
\node[gp node center] at (4.149,0.407) {$2.5$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (4.317,0.592)--(4.317,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.317,0.592)--(4.317,0.682);
\draw[gp path] (4.317,4.014)--(4.317,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (4.485,0.592)--(4.485,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.485,0.592)--(4.485,0.682);
\draw[gp path] (4.485,4.014)--(4.485,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (4.653,0.592)--(4.653,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.653,0.592)--(4.653,0.682);
\draw[gp path] (4.653,4.014)--(4.653,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (4.821,0.592)--(4.821,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.821,0.592)--(4.821,0.682);
\draw[gp path] (4.821,4.014)--(4.821,3.924);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (4.989,0.592)--(4.989,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.989,0.592)--(4.989,0.772);
\draw[gp path] (4.989,4.014)--(4.989,3.834);
\node[gp node center] at (4.989,0.407) {$3$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (5.157,0.592)--(5.157,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.157,0.592)--(5.157,0.682);
\draw[gp path] (5.157,4.014)--(5.157,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (5.325,0.592)--(5.325,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.325,0.592)--(5.325,0.682);
\draw[gp path] (5.325,4.014)--(5.325,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (5.493,0.592)--(5.493,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.493,0.592)--(5.493,0.682);
\draw[gp path] (5.493,4.014)--(5.493,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (5.661,0.592)--(5.661,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.661,0.592)--(5.661,0.682);
\draw[gp path] (5.661,4.014)--(5.661,3.924);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (5.829,0.592)--(5.829,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.829,0.592)--(5.829,0.772);
\draw[gp path] (5.829,4.014)--(5.829,3.834);
\node[gp node center] at (5.829,0.407) {$3.5$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (5.997,0.592)--(5.997,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.997,0.592)--(5.997,0.682);
\draw[gp path] (5.997,4.014)--(5.997,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (6.165,0.592)--(6.165,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (6.165,0.592)--(6.165,0.682);
\draw[gp path] (6.165,4.014)--(6.165,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (6.333,0.592)--(6.333,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (6.333,0.592)--(6.333,0.682);
\draw[gp path] (6.333,4.014)--(6.333,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (6.501,0.592)--(6.501,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (6.501,0.592)--(6.501,0.682);
\draw[gp path] (6.501,4.014)--(6.501,3.924);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (6.669,0.592)--(6.669,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (6.669,0.592)--(6.669,0.772);
\draw[gp path] (6.669,4.014)--(6.669,3.834);
\node[gp node center] at (6.669,0.407) {$4$};
\draw[gp path] (0.790,4.014)--(0.790,0.592)--(6.669,0.592)--(6.669,4.014)--cycle;
\node[gp node center,rotate=-270] at (0.175,2.303) {$ \hat I(L,Y) $};
\node[gp node center] at (3.729,0.130) {$ \hat I(X,L) $};
\gpcolor{rgb color={0.800,0.800,0.667}}
\gpsetlinewidth{0.10}
\draw[gp path,opacity=0.467] (1.184,0.909)--(1.184,1.271);
\draw[gp path,opacity=0.467] (1.094,0.909)--(1.274,0.909);
\draw[gp path,opacity=0.467] (1.094,1.271)--(1.274,1.271);
\draw[gp path,opacity=0.467] (1.538,0.891)--(1.538,1.257);
\draw[gp path,opacity=0.467] (1.448,0.891)--(1.628,0.891);
\draw[gp path,opacity=0.467] (1.448,1.257)--(1.628,1.257);
\draw[gp path,opacity=0.467] (1.763,1.031)--(1.763,1.393);
\draw[gp path,opacity=0.467] (1.673,1.031)--(1.853,1.031);
\draw[gp path,opacity=0.467] (1.673,1.393)--(1.853,1.393);
\draw[gp path,opacity=0.467] (2.031,1.231)--(2.031,1.587);
\draw[gp path,opacity=0.467] (1.941,1.231)--(2.121,1.231);
\draw[gp path,opacity=0.467] (1.941,1.587)--(2.121,1.587);
\draw[gp path,opacity=0.467] (1.898,1.486)--(1.898,1.841);
\draw[gp path,opacity=0.467] (1.808,1.486)--(1.988,1.486);
\draw[gp path,opacity=0.467] (1.808,1.841)--(1.988,1.841);
\draw[gp path,opacity=0.467] (2.107,1.611)--(2.107,1.967);
\draw[gp path,opacity=0.467] (2.017,1.611)--(2.197,1.611);
\draw[gp path,opacity=0.467] (2.017,1.967)--(2.197,1.967);
\draw[gp path,opacity=0.467] (2.566,1.754)--(2.566,2.116);
\draw[gp path,opacity=0.467] (2.476,1.754)--(2.656,1.754);
\draw[gp path,opacity=0.467] (2.476,2.116)--(2.656,2.116);
\draw[gp path,opacity=0.467] (3.042,1.836)--(3.042,2.194);
\draw[gp path,opacity=0.467] (2.952,1.836)--(3.132,1.836);
\draw[gp path,opacity=0.467] (2.952,2.194)--(3.132,2.194);
\draw[gp path,opacity=0.467] (3.280,1.936)--(3.280,2.295);
\draw[gp path,opacity=0.467] (3.190,1.936)--(3.370,1.936);
\draw[gp path,opacity=0.467] (3.190,2.295)--(3.370,2.295);
\draw[gp path,opacity=0.467] (3.137,2.022)--(3.137,2.380);
\draw[gp path,opacity=0.467] (3.047,2.022)--(3.227,2.022);
\draw[gp path,opacity=0.467] (3.047,2.380)--(3.227,2.380);
\draw[gp path,opacity=0.467] (3.245,2.165)--(3.245,2.520);
\draw[gp path,opacity=0.467] (3.155,2.165)--(3.335,2.165);
\draw[gp path,opacity=0.467] (3.155,2.520)--(3.335,2.520);
\draw[gp path,opacity=0.467] (3.241,2.201)--(3.241,2.568);
\draw[gp path,opacity=0.467] (3.151,2.201)--(3.331,2.201);
\draw[gp path,opacity=0.467] (3.151,2.568)--(3.331,2.568);
\draw[gp path,opacity=0.467] (3.469,2.284)--(3.469,2.654);
\draw[gp path,opacity=0.467] (3.379,2.284)--(3.559,2.284);
\draw[gp path,opacity=0.467] (3.379,2.654)--(3.559,2.654);
\draw[gp path,opacity=0.467] (3.654,2.341)--(3.654,2.705);
\draw[gp path,opacity=0.467] (3.564,2.341)--(3.744,2.341);
\draw[gp path,opacity=0.467] (3.564,2.705)--(3.744,2.705);
\draw[gp path,opacity=0.467] (3.951,2.390)--(3.951,2.756);
\draw[gp path,opacity=0.467] (3.861,2.390)--(4.041,2.390);
\draw[gp path,opacity=0.467] (3.861,2.756)--(4.041,2.756);
\draw[gp path,opacity=0.467] (4.175,2.423)--(4.175,2.790);
\draw[gp path,opacity=0.467] (4.085,2.423)--(4.265,2.423);
\draw[gp path,opacity=0.467] (4.085,2.790)--(4.265,2.790);
\draw[gp path,opacity=0.467] (4.320,2.507)--(4.320,2.875);
\draw[gp path,opacity=0.467] (4.230,2.507)--(4.410,2.507);
\draw[gp path,opacity=0.467] (4.230,2.875)--(4.410,2.875);
\draw[gp path,opacity=0.467] (4.325,2.550)--(4.325,2.918);
\draw[gp path,opacity=0.467] (4.235,2.550)--(4.415,2.550);
\draw[gp path,opacity=0.467] (4.235,2.918)--(4.415,2.918);
\draw[gp path,opacity=0.467] (4.392,2.565)--(4.392,2.935);
\draw[gp path,opacity=0.467] (4.302,2.565)--(4.482,2.565);
\draw[gp path,opacity=0.467] (4.302,2.935)--(4.482,2.935);
\draw[gp path,opacity=0.467] (4.553,2.568)--(4.553,2.942);
\draw[gp path,opacity=0.467] (4.463,2.568)--(4.643,2.568);
\draw[gp path,opacity=0.467] (4.463,2.942)--(4.643,2.942);
\draw[gp path,opacity=0.467] (4.638,2.577)--(4.638,2.951);
\draw[gp path,opacity=0.467] (4.548,2.577)--(4.728,2.577);
\draw[gp path,opacity=0.467] (4.548,2.951)--(4.728,2.951);
\draw[gp path,opacity=0.467] (4.510,2.605)--(4.510,2.979);
\draw[gp path,opacity=0.467] (4.420,2.605)--(4.600,2.605);
\draw[gp path,opacity=0.467] (4.420,2.979)--(4.600,2.979);
\draw[gp path,opacity=0.467] (4.616,2.614)--(4.616,2.988);
\draw[gp path,opacity=0.467] (4.526,2.614)--(4.706,2.614);
\draw[gp path,opacity=0.467] (4.526,2.988)--(4.706,2.988);
\draw[gp path,opacity=0.467] (4.676,2.627)--(4.676,3.002);
\draw[gp path,opacity=0.467] (4.586,2.627)--(4.766,2.627);
\draw[gp path,opacity=0.467] (4.586,3.002)--(4.766,3.002);
\draw[gp path,opacity=0.467] (4.676,2.640)--(4.676,3.015);
\draw[gp path,opacity=0.467] (4.586,2.640)--(4.766,2.640);
\draw[gp path,opacity=0.467] (4.586,3.015)--(4.766,3.015);
\draw[gp path,opacity=0.467] (4.773,2.635)--(4.773,3.013);
\draw[gp path,opacity=0.467] (4.683,2.635)--(4.863,2.635);
\draw[gp path,opacity=0.467] (4.683,3.013)--(4.863,3.013);
\draw[gp path,opacity=0.467] (4.922,2.638)--(4.922,3.019);
\draw[gp path,opacity=0.467] (4.832,2.638)--(5.012,2.638);
\draw[gp path,opacity=0.467] (4.832,3.019)--(5.012,3.019);
\draw[gp path,opacity=0.467] (4.982,2.650)--(4.982,3.034);
\draw[gp path,opacity=0.467] (4.892,2.650)--(5.072,2.650);
\draw[gp path,opacity=0.467] (4.892,3.034)--(5.072,3.034);
\draw[gp path,opacity=0.467] (5.011,2.664)--(5.011,3.050);
\draw[gp path,opacity=0.467] (4.921,2.664)--(5.101,2.664);
\draw[gp path,opacity=0.467] (4.921,3.050)--(5.101,3.050);
\draw[gp path,opacity=0.467] (5.087,2.673)--(5.087,3.061);
\draw[gp path,opacity=0.467] (4.997,2.673)--(5.177,2.673);
\draw[gp path,opacity=0.467] (4.997,3.061)--(5.177,3.061);
\draw[gp path,opacity=0.467] (5.155,2.662)--(5.155,3.052);
\draw[gp path,opacity=0.467] (5.065,2.662)--(5.245,2.662);
\draw[gp path,opacity=0.467] (5.065,3.052)--(5.245,3.052);
\draw[gp path,opacity=0.467] (5.177,2.666)--(5.177,3.056);
\draw[gp path,opacity=0.467] (5.087,2.666)--(5.267,2.666);
\draw[gp path,opacity=0.467] (5.087,3.056)--(5.267,3.056);
\draw[gp path,opacity=0.467] (5.241,2.669)--(5.241,3.059);
\draw[gp path,opacity=0.467] (5.151,2.669)--(5.331,2.669);
\draw[gp path,opacity=0.467] (5.151,3.059)--(5.331,3.059);
\draw[gp path,opacity=0.467] (5.249,2.679)--(5.249,3.069);
\draw[gp path,opacity=0.467] (5.159,2.679)--(5.339,2.679);
\draw[gp path,opacity=0.467] (5.159,3.069)--(5.339,3.069);
\draw[gp path,opacity=0.467] (5.220,2.682)--(5.220,3.072);
\draw[gp path,opacity=0.467] (5.130,2.682)--(5.310,2.682);
\draw[gp path,opacity=0.467] (5.130,3.072)--(5.310,3.072);
\draw[gp path,opacity=0.467] (5.229,2.710)--(5.229,3.100);
\draw[gp path,opacity=0.467] (5.139,2.710)--(5.319,2.710);
\draw[gp path,opacity=0.467] (5.139,3.100)--(5.319,3.100);
\draw[gp path,opacity=0.467] (5.210,2.724)--(5.210,3.116);
\draw[gp path,opacity=0.467] (5.120,2.724)--(5.300,2.724);
\draw[gp path,opacity=0.467] (5.120,3.116)--(5.300,3.116);
\draw[gp path,opacity=0.467] (5.223,2.729)--(5.223,3.121);
\draw[gp path,opacity=0.467] (5.133,2.729)--(5.313,2.729);
\draw[gp path,opacity=0.467] (5.133,3.121)--(5.313,3.121);
\draw[gp path,opacity=0.467] (5.218,2.727)--(5.218,3.121);
\draw[gp path,opacity=0.467] (5.128,2.727)--(5.308,2.727);
\draw[gp path,opacity=0.467] (5.128,3.121)--(5.308,3.121);
\draw[gp path,opacity=0.467] (5.199,2.726)--(5.199,3.120);
\draw[gp path,opacity=0.467] (5.109,2.726)--(5.289,2.726);
\draw[gp path,opacity=0.467] (5.109,3.120)--(5.289,3.120);
\draw[gp path,opacity=0.467] (5.190,2.726)--(5.190,3.119);
\draw[gp path,opacity=0.467] (5.100,2.726)--(5.280,2.726);
\draw[gp path,opacity=0.467] (5.100,3.119)--(5.280,3.119);
\draw[gp path,opacity=0.467] (5.136,2.737)--(5.136,3.128);
\draw[gp path,opacity=0.467] (5.046,2.737)--(5.226,2.737);
\draw[gp path,opacity=0.467] (5.046,3.128)--(5.226,3.128);
\draw[gp path,opacity=0.467] (5.133,2.749)--(5.133,3.137);
\draw[gp path,opacity=0.467] (5.043,2.749)--(5.223,2.749);
\draw[gp path,opacity=0.467] (5.043,3.137)--(5.223,3.137);
\draw[gp path,opacity=0.467] (5.106,2.769)--(5.106,3.156);
\draw[gp path,opacity=0.467] (5.016,2.769)--(5.196,2.769);
\draw[gp path,opacity=0.467] (5.016,3.156)--(5.196,3.156);
\draw[gp path,opacity=0.467] (5.094,2.791)--(5.094,3.177);
\draw[gp path,opacity=0.467] (5.004,2.791)--(5.184,2.791);
\draw[gp path,opacity=0.467] (5.004,3.177)--(5.184,3.177);
\draw[gp path,opacity=0.467] (5.067,2.810)--(5.067,3.196);
\draw[gp path,opacity=0.467] (4.977,2.810)--(5.157,2.810);
\draw[gp path,opacity=0.467] (4.977,3.196)--(5.157,3.196);
\draw[gp path,opacity=0.467] (5.055,2.828)--(5.055,3.213);
\draw[gp path,opacity=0.467] (4.965,2.828)--(5.145,2.828);
\draw[gp path,opacity=0.467] (4.965,3.213)--(5.145,3.213);
\draw[gp path,opacity=0.467] (5.052,2.844)--(5.052,3.230);
\draw[gp path,opacity=0.467] (4.962,2.844)--(5.142,2.844);
\draw[gp path,opacity=0.467] (4.962,3.230)--(5.142,3.230);
\draw[gp path,opacity=0.467] (5.042,2.864)--(5.042,3.251);
\draw[gp path,opacity=0.467] (4.952,2.864)--(5.132,2.864);
\draw[gp path,opacity=0.467] (4.952,3.251)--(5.132,3.251);
\draw[gp path,opacity=0.467] (5.038,2.878)--(5.038,3.265);
\draw[gp path,opacity=0.467] (4.948,2.878)--(5.128,2.878);
\draw[gp path,opacity=0.467] (4.948,3.265)--(5.128,3.265);
\draw[gp path,opacity=0.467] (5.021,2.887)--(5.021,3.274);
\draw[gp path,opacity=0.467] (4.931,2.887)--(5.111,2.887);
\draw[gp path,opacity=0.467] (4.931,3.274)--(5.111,3.274);
\draw[gp path,opacity=0.467] (5.048,2.895)--(5.048,3.283);
\draw[gp path,opacity=0.467] (4.958,2.895)--(5.138,2.895);
\draw[gp path,opacity=0.467] (4.958,3.283)--(5.138,3.283);
\draw[gp path,opacity=0.467] (5.032,2.899)--(5.032,3.287);
\draw[gp path,opacity=0.467] (4.942,2.899)--(5.122,2.899);
\draw[gp path,opacity=0.467] (4.942,3.287)--(5.122,3.287);
\draw[gp path,opacity=0.467] (5.079,2.901)--(5.079,3.289);
\draw[gp path,opacity=0.467] (4.989,2.901)--(5.169,2.901);
\draw[gp path,opacity=0.467] (4.989,3.289)--(5.169,3.289);
\draw[gp path,opacity=0.467] (5.075,2.899)--(5.075,3.287);
\draw[gp path,opacity=0.467] (4.985,2.899)--(5.165,2.899);
\draw[gp path,opacity=0.467] (4.985,3.287)--(5.165,3.287);
\draw[gp path,opacity=0.467] (5.090,2.904)--(5.090,3.292);
\draw[gp path,opacity=0.467] (5.000,2.904)--(5.180,2.904);
\draw[gp path,opacity=0.467] (5.000,3.292)--(5.180,3.292);
\draw[gp path,opacity=0.467] (5.099,2.904)--(5.099,3.292);
\draw[gp path,opacity=0.467] (5.009,2.904)--(5.189,2.904);
\draw[gp path,opacity=0.467] (5.009,3.292)--(5.189,3.292);
\draw[gp path,opacity=0.467] (5.093,2.912)--(5.093,3.299);
\draw[gp path,opacity=0.467] (5.003,2.912)--(5.183,2.912);
\draw[gp path,opacity=0.467] (5.003,3.299)--(5.183,3.299);
\draw[gp path,opacity=0.467] (5.137,2.921)--(5.137,3.309);
\draw[gp path,opacity=0.467] (5.047,2.921)--(5.227,2.921);
\draw[gp path,opacity=0.467] (5.047,3.309)--(5.227,3.309);
\draw[gp path,opacity=0.467] (5.117,2.926)--(5.117,3.315);
\draw[gp path,opacity=0.467] (5.027,2.926)--(5.207,2.926);
\draw[gp path,opacity=0.467] (5.027,3.315)--(5.207,3.315);
\draw[gp path,opacity=0.467] (5.109,2.936)--(5.109,3.325);
\draw[gp path,opacity=0.467] (5.019,2.936)--(5.199,2.936);
\draw[gp path,opacity=0.467] (5.019,3.325)--(5.199,3.325);
\draw[gp path,opacity=0.467] (5.126,2.940)--(5.126,3.329);
\draw[gp path,opacity=0.467] (5.036,2.940)--(5.216,2.940);
\draw[gp path,opacity=0.467] (5.036,3.329)--(5.216,3.329);
\draw[gp path,opacity=0.467] (5.106,2.943)--(5.106,3.332);
\draw[gp path,opacity=0.467] (5.016,2.943)--(5.196,2.943);
\draw[gp path,opacity=0.467] (5.016,3.332)--(5.196,3.332);
\draw[gp path,opacity=0.467] (5.098,2.948)--(5.098,3.335);
\draw[gp path,opacity=0.467] (5.008,2.948)--(5.188,2.948);
\draw[gp path,opacity=0.467] (5.008,3.335)--(5.188,3.335);
\draw[gp path,opacity=0.467] (5.106,2.952)--(5.106,3.339);
\draw[gp path,opacity=0.467] (5.016,2.952)--(5.196,2.952);
\draw[gp path,opacity=0.467] (5.016,3.339)--(5.196,3.339);
\draw[gp path,opacity=0.467] (5.091,2.961)--(5.091,3.347);
\draw[gp path,opacity=0.467] (5.001,2.961)--(5.181,2.961);
\draw[gp path,opacity=0.467] (5.001,3.347)--(5.181,3.347);
\draw[gp path,opacity=0.467] (5.109,2.969)--(5.109,3.353);
\draw[gp path,opacity=0.467] (5.019,2.969)--(5.199,2.969);
\draw[gp path,opacity=0.467] (5.019,3.353)--(5.199,3.353);
\draw[gp path,opacity=0.467] (5.111,2.977)--(5.111,3.362);
\draw[gp path,opacity=0.467] (5.021,2.977)--(5.201,2.977);
\draw[gp path,opacity=0.467] (5.021,3.362)--(5.201,3.362);
\draw[gp path,opacity=0.467] (5.131,2.980)--(5.131,3.364);
\draw[gp path,opacity=0.467] (5.041,2.980)--(5.221,2.980);
\draw[gp path,opacity=0.467] (5.041,3.364)--(5.221,3.364);
\draw[gp path,opacity=0.467] (5.135,2.987)--(5.135,3.370);
\draw[gp path,opacity=0.467] (5.045,2.987)--(5.225,2.987);
\draw[gp path,opacity=0.467] (5.045,3.370)--(5.225,3.370);
\draw[gp path,opacity=0.467] (5.166,2.987)--(5.166,3.369);
\draw[gp path,opacity=0.467] (5.076,2.987)--(5.256,2.987);
\draw[gp path,opacity=0.467] (5.076,3.369)--(5.256,3.369);
\draw[gp path,opacity=0.467] (5.152,2.993)--(5.152,3.376);
\draw[gp path,opacity=0.467] (5.062,2.993)--(5.242,2.993);
\draw[gp path,opacity=0.467] (5.062,3.376)--(5.242,3.376);
\draw[gp path,opacity=0.467] (5.175,2.996)--(5.175,3.378);
\draw[gp path,opacity=0.467] (5.085,2.996)--(5.265,2.996);
\draw[gp path,opacity=0.467] (5.085,3.378)--(5.265,3.378);
\draw[gp path,opacity=0.467] (5.189,3.000)--(5.189,3.382);
\draw[gp path,opacity=0.467] (5.099,3.000)--(5.279,3.000);
\draw[gp path,opacity=0.467] (5.099,3.382)--(5.279,3.382);
\draw[gp path,opacity=0.467] (5.208,3.003)--(5.208,3.385);
\draw[gp path,opacity=0.467] (5.118,3.003)--(5.298,3.003);
\draw[gp path,opacity=0.467] (5.118,3.385)--(5.298,3.385);
\draw[gp path,opacity=0.467] (5.228,3.012)--(5.228,3.393);
\draw[gp path,opacity=0.467] (5.138,3.012)--(5.318,3.012);
\draw[gp path,opacity=0.467] (5.138,3.393)--(5.318,3.393);
\draw[gp path,opacity=0.467] (5.226,3.011)--(5.226,3.393);
\draw[gp path,opacity=0.467] (5.136,3.011)--(5.316,3.011);
\draw[gp path,opacity=0.467] (5.136,3.393)--(5.316,3.393);
\draw[gp path,opacity=0.467] (5.248,3.014)--(5.248,3.396);
\draw[gp path,opacity=0.467] (5.158,3.014)--(5.338,3.014);
\draw[gp path,opacity=0.467] (5.158,3.396)--(5.338,3.396);
\draw[gp path,opacity=0.467] (5.242,3.014)--(5.242,3.396);
\draw[gp path,opacity=0.467] (5.152,3.014)--(5.332,3.014);
\draw[gp path,opacity=0.467] (5.152,3.396)--(5.332,3.396);
\draw[gp path,opacity=0.467] (5.265,3.019)--(5.265,3.402);
\draw[gp path,opacity=0.467] (5.175,3.019)--(5.355,3.019);
\draw[gp path,opacity=0.467] (5.175,3.402)--(5.355,3.402);
\draw[gp path,opacity=0.467] (5.248,3.017)--(5.248,3.400);
\draw[gp path,opacity=0.467] (5.158,3.017)--(5.338,3.017);
\draw[gp path,opacity=0.467] (5.158,3.400)--(5.338,3.400);
\draw[gp path,opacity=0.467] (5.290,3.014)--(5.290,3.397);
\draw[gp path,opacity=0.467] (5.200,3.014)--(5.380,3.014);
\draw[gp path,opacity=0.467] (5.200,3.397)--(5.380,3.397);
\draw[gp path,opacity=0.467] (5.281,3.016)--(5.281,3.400);
\draw[gp path,opacity=0.467] (5.191,3.016)--(5.371,3.016);
\draw[gp path,opacity=0.467] (5.191,3.400)--(5.371,3.400);
\draw[gp path,opacity=0.467] (5.249,3.012)--(5.249,3.395);
\draw[gp path,opacity=0.467] (5.159,3.012)--(5.339,3.012);
\draw[gp path,opacity=0.467] (5.159,3.395)--(5.339,3.395);
\draw[gp path,opacity=0.467] (5.295,3.018)--(5.295,3.401);
\draw[gp path,opacity=0.467] (5.205,3.018)--(5.385,3.018);
\draw[gp path,opacity=0.467] (5.205,3.401)--(5.385,3.401);
\draw[gp path,opacity=0.467] (5.306,3.027)--(5.306,3.410);
\draw[gp path,opacity=0.467] (5.216,3.027)--(5.396,3.027);
\draw[gp path,opacity=0.467] (5.216,3.410)--(5.396,3.410);
\draw[gp path,opacity=0.467] (5.293,3.033)--(5.293,3.416);
\draw[gp path,opacity=0.467] (5.203,3.033)--(5.383,3.033);
\draw[gp path,opacity=0.467] (5.203,3.416)--(5.383,3.416);
\draw[gp path,opacity=0.467] (5.309,3.036)--(5.309,3.419);
\draw[gp path,opacity=0.467] (5.219,3.036)--(5.399,3.036);
\draw[gp path,opacity=0.467] (5.219,3.419)--(5.399,3.419);
\draw[gp path,opacity=0.467] (5.324,3.043)--(5.324,3.425);
\draw[gp path,opacity=0.467] (5.234,3.043)--(5.414,3.043);
\draw[gp path,opacity=0.467] (5.234,3.425)--(5.414,3.425);
\draw[gp path,opacity=0.467] (5.316,3.047)--(5.316,3.430);
\draw[gp path,opacity=0.467] (5.226,3.047)--(5.406,3.047);
\draw[gp path,opacity=0.467] (5.226,3.430)--(5.406,3.430);
\draw[gp path,opacity=0.467] (5.336,3.055)--(5.336,3.437);
\draw[gp path,opacity=0.467] (5.246,3.055)--(5.426,3.055);
\draw[gp path,opacity=0.467] (5.246,3.437)--(5.426,3.437);
\draw[gp path,opacity=0.467] (5.325,3.057)--(5.325,3.438);
\draw[gp path,opacity=0.467] (5.235,3.057)--(5.415,3.057);
\draw[gp path,opacity=0.467] (5.235,3.438)--(5.415,3.438);
\draw[gp path,opacity=0.467] (5.331,3.066)--(5.331,3.446);
\draw[gp path,opacity=0.467] (5.241,3.066)--(5.421,3.066);
\draw[gp path,opacity=0.467] (5.241,3.446)--(5.421,3.446);
\draw[gp path,opacity=0.467] (5.341,3.075)--(5.341,3.455);
\draw[gp path,opacity=0.467] (5.251,3.075)--(5.431,3.075);
\draw[gp path,opacity=0.467] (5.251,3.455)--(5.431,3.455);
\draw[gp path,opacity=0.467] (5.382,3.077)--(5.382,3.458);
\draw[gp path,opacity=0.467] (5.292,3.077)--(5.472,3.077);
\draw[gp path,opacity=0.467] (5.292,3.458)--(5.472,3.458);
\draw[gp path,opacity=0.467] (5.349,3.084)--(5.349,3.465);
\draw[gp path,opacity=0.467] (5.259,3.084)--(5.439,3.084);
\draw[gp path,opacity=0.467] (5.259,3.465)--(5.439,3.465);
\draw[gp path,opacity=0.467] (5.358,3.096)--(5.358,3.477);
\draw[gp path,opacity=0.467] (5.268,3.096)--(5.448,3.096);
\draw[gp path,opacity=0.467] (5.268,3.477)--(5.448,3.477);
\draw[gp path,opacity=0.467] (5.342,3.105)--(5.342,3.486);
\draw[gp path,opacity=0.467] (5.252,3.105)--(5.432,3.105);
\draw[gp path,opacity=0.467] (5.252,3.486)--(5.432,3.486);
\draw[gp path,opacity=0.467] (5.364,3.111)--(5.364,3.493);
\draw[gp path,opacity=0.467] (5.274,3.111)--(5.454,3.111);
\draw[gp path,opacity=0.467] (5.274,3.493)--(5.454,3.493);
\draw[gp path,opacity=0.467] (5.357,3.123)--(5.357,3.506);
\draw[gp path,opacity=0.467] (5.267,3.123)--(5.447,3.123);
\draw[gp path,opacity=0.467] (5.267,3.506)--(5.447,3.506);
\draw[gp path,opacity=0.467] (5.370,3.135)--(5.370,3.518);
\draw[gp path,opacity=0.467] (5.280,3.135)--(5.460,3.135);
\draw[gp path,opacity=0.467] (5.280,3.518)--(5.460,3.518);
\draw[gp path,opacity=0.467] (5.366,3.146)--(5.366,3.528);
\draw[gp path,opacity=0.467] (5.276,3.146)--(5.456,3.146);
\draw[gp path,opacity=0.467] (5.276,3.528)--(5.456,3.528);
\draw[gp path,opacity=0.467] (5.375,3.154)--(5.375,3.537);
\draw[gp path,opacity=0.467] (5.285,3.154)--(5.465,3.154);
\draw[gp path,opacity=0.467] (5.285,3.537)--(5.465,3.537);
\draw[gp path,opacity=0.467] (5.364,3.166)--(5.364,3.549);
\draw[gp path,opacity=0.467] (5.274,3.166)--(5.454,3.166);
\draw[gp path,opacity=0.467] (5.274,3.549)--(5.454,3.549);
\draw[gp path,opacity=0.467] (5.404,3.172)--(5.404,3.555);
\draw[gp path,opacity=0.467] (5.314,3.172)--(5.494,3.172);
\draw[gp path,opacity=0.467] (5.314,3.555)--(5.494,3.555);
\draw[gp path,opacity=0.467] (5.399,3.184)--(5.399,3.567);
\draw[gp path,opacity=0.467] (5.309,3.184)--(5.489,3.184);
\draw[gp path,opacity=0.467] (5.309,3.567)--(5.489,3.567);
\draw[gp path,opacity=0.467] (5.405,3.191)--(5.405,3.574);
\draw[gp path,opacity=0.467] (5.315,3.191)--(5.495,3.191);
\draw[gp path,opacity=0.467] (5.315,3.574)--(5.495,3.574);
\draw[gp path,opacity=0.467] (5.383,3.197)--(5.383,3.580);
\draw[gp path,opacity=0.467] (5.293,3.197)--(5.473,3.197);
\draw[gp path,opacity=0.467] (5.293,3.580)--(5.473,3.580);
\draw[gp path,opacity=0.467] (5.414,3.199)--(5.414,3.582);
\draw[gp path,opacity=0.467] (5.324,3.199)--(5.504,3.199);
\draw[gp path,opacity=0.467] (5.324,3.582)--(5.504,3.582);
\draw[gp path,opacity=0.467] (5.428,3.204)--(5.428,3.586);
\draw[gp path,opacity=0.467] (5.338,3.204)--(5.518,3.204);
\draw[gp path,opacity=0.467] (5.338,3.586)--(5.518,3.586);
\draw[gp path,opacity=0.467] (5.399,3.208)--(5.399,3.590);
\draw[gp path,opacity=0.467] (5.309,3.208)--(5.489,3.208);
\draw[gp path,opacity=0.467] (5.309,3.590)--(5.489,3.590);
\draw[gp path,opacity=0.467] (5.421,3.214)--(5.421,3.595);
\draw[gp path,opacity=0.467] (5.331,3.214)--(5.511,3.214);
\draw[gp path,opacity=0.467] (5.331,3.595)--(5.511,3.595);
\draw[gp path,opacity=0.467] (5.433,3.217)--(5.433,3.599);
\draw[gp path,opacity=0.467] (5.343,3.217)--(5.523,3.217);
\draw[gp path,opacity=0.467] (5.343,3.599)--(5.523,3.599);
\draw[gp path,opacity=0.467] (5.442,3.220)--(5.442,3.602);
\draw[gp path,opacity=0.467] (5.352,3.220)--(5.532,3.220);
\draw[gp path,opacity=0.467] (5.352,3.602)--(5.532,3.602);
\draw[gp path,opacity=0.467] (5.427,3.221)--(5.427,3.603);
\draw[gp path,opacity=0.467] (5.337,3.221)--(5.517,3.221);
\draw[gp path,opacity=0.467] (5.337,3.603)--(5.517,3.603);
\draw[gp path,opacity=0.467] (5.432,3.226)--(5.432,3.608);
\draw[gp path,opacity=0.467] (5.342,3.226)--(5.522,3.226);
\draw[gp path,opacity=0.467] (5.342,3.608)--(5.522,3.608);
\draw[gp path,opacity=0.467] (5.448,3.224)--(5.448,3.606);
\draw[gp path,opacity=0.467] (5.358,3.224)--(5.538,3.224);
\draw[gp path,opacity=0.467] (5.358,3.606)--(5.538,3.606);
\draw[gp path,opacity=0.467] (5.434,3.230)--(5.434,3.611);
\draw[gp path,opacity=0.467] (5.344,3.230)--(5.524,3.230);
\draw[gp path,opacity=0.467] (5.344,3.611)--(5.524,3.611);
\draw[gp path,opacity=0.467] (5.435,3.226)--(5.435,3.608);
\draw[gp path,opacity=0.467] (5.345,3.226)--(5.525,3.226);
\draw[gp path,opacity=0.467] (5.345,3.608)--(5.525,3.608);
\draw[gp path,opacity=0.467] (5.399,3.228)--(5.399,3.609);
\draw[gp path,opacity=0.467] (5.309,3.228)--(5.489,3.228);
\draw[gp path,opacity=0.467] (5.309,3.609)--(5.489,3.609);
\draw[gp path,opacity=0.467] (5.420,3.228)--(5.420,3.610);
\draw[gp path,opacity=0.467] (5.330,3.228)--(5.510,3.228);
\draw[gp path,opacity=0.467] (5.330,3.610)--(5.510,3.610);
\draw[gp path,opacity=0.467] (5.405,3.230)--(5.405,3.611);
\draw[gp path,opacity=0.467] (5.315,3.230)--(5.495,3.230);
\draw[gp path,opacity=0.467] (5.315,3.611)--(5.495,3.611);
\draw[gp path,opacity=0.467] (5.388,3.232)--(5.388,3.614);
\draw[gp path,opacity=0.467] (5.298,3.232)--(5.478,3.232);
\draw[gp path,opacity=0.467] (5.298,3.614)--(5.478,3.614);
\draw[gp path,opacity=0.467] (5.373,3.236)--(5.373,3.618);
\draw[gp path,opacity=0.467] (5.283,3.236)--(5.463,3.236);
\draw[gp path,opacity=0.467] (5.283,3.618)--(5.463,3.618);
\draw[gp path,opacity=0.467] (5.370,3.238)--(5.370,3.620);
\draw[gp path,opacity=0.467] (5.280,3.238)--(5.460,3.238);
\draw[gp path,opacity=0.467] (5.280,3.620)--(5.460,3.620);
\draw[gp path,opacity=0.467] (5.374,3.239)--(5.374,3.621);
\draw[gp path,opacity=0.467] (5.284,3.239)--(5.464,3.239);
\draw[gp path,opacity=0.467] (5.284,3.621)--(5.464,3.621);
\draw[gp path,opacity=0.467] (5.337,3.242)--(5.337,3.623);
\draw[gp path,opacity=0.467] (5.247,3.242)--(5.427,3.242);
\draw[gp path,opacity=0.467] (5.247,3.623)--(5.427,3.623);
\draw[gp path,opacity=0.467] (5.342,3.246)--(5.342,3.627);
\draw[gp path,opacity=0.467] (5.252,3.246)--(5.432,3.246);
\draw[gp path,opacity=0.467] (5.252,3.627)--(5.432,3.627);
\draw[gp path,opacity=0.467] (5.338,3.248)--(5.338,3.628);
\draw[gp path,opacity=0.467] (5.248,3.248)--(5.428,3.248);
\draw[gp path,opacity=0.467] (5.248,3.628)--(5.428,3.628);
\draw[gp path,opacity=0.467] (5.313,3.244)--(5.313,3.625);
\draw[gp path,opacity=0.467] (5.223,3.244)--(5.403,3.244);
\draw[gp path,opacity=0.467] (5.223,3.625)--(5.403,3.625);
\draw[gp path,opacity=0.467] (5.301,3.246)--(5.301,3.628);
\draw[gp path,opacity=0.467] (5.211,3.246)--(5.391,3.246);
\draw[gp path,opacity=0.467] (5.211,3.628)--(5.391,3.628);
\draw[gp path,opacity=0.467] (5.303,3.249)--(5.303,3.631);
\draw[gp path,opacity=0.467] (5.213,3.249)--(5.393,3.249);
\draw[gp path,opacity=0.467] (5.213,3.631)--(5.393,3.631);
\draw[gp path,opacity=0.467] (5.312,3.248)--(5.312,3.629);
\draw[gp path,opacity=0.467] (5.222,3.248)--(5.402,3.248);
\draw[gp path,opacity=0.467] (5.222,3.629)--(5.402,3.629);
\draw[gp path,opacity=0.467] (5.304,3.250)--(5.304,3.631);
\draw[gp path,opacity=0.467] (5.214,3.250)--(5.394,3.250);
\draw[gp path,opacity=0.467] (5.214,3.631)--(5.394,3.631);
\draw[gp path,opacity=0.467] (5.313,3.253)--(5.313,3.635);
\draw[gp path,opacity=0.467] (5.223,3.253)--(5.403,3.253);
\draw[gp path,opacity=0.467] (5.223,3.635)--(5.403,3.635);
\draw[gp path,opacity=0.467] (5.264,3.253)--(5.264,3.635);
\draw[gp path,opacity=0.467] (5.174,3.253)--(5.354,3.253);
\draw[gp path,opacity=0.467] (5.174,3.635)--(5.354,3.635);
\draw[gp path,opacity=0.467] (5.276,3.256)--(5.276,3.638);
\draw[gp path,opacity=0.467] (5.186,3.256)--(5.366,3.256);
\draw[gp path,opacity=0.467] (5.186,3.638)--(5.366,3.638);
\draw[gp path,opacity=0.467] (5.262,3.259)--(5.262,3.642);
\draw[gp path,opacity=0.467] (5.172,3.259)--(5.352,3.259);
\draw[gp path,opacity=0.467] (5.172,3.642)--(5.352,3.642);
\draw[gp path,opacity=0.467] (5.241,3.261)--(5.241,3.644);
\draw[gp path,opacity=0.467] (5.151,3.261)--(5.331,3.261);
\draw[gp path,opacity=0.467] (5.151,3.644)--(5.331,3.644);
\draw[gp path,opacity=0.467] (5.249,3.260)--(5.249,3.644);
\draw[gp path,opacity=0.467] (5.159,3.260)--(5.339,3.260);
\draw[gp path,opacity=0.467] (5.159,3.644)--(5.339,3.644);
\draw[gp path,opacity=0.467] (5.250,3.256)--(5.250,3.641);
\draw[gp path,opacity=0.467] (5.160,3.256)--(5.340,3.256);
\draw[gp path,opacity=0.467] (5.160,3.641)--(5.340,3.641);
\draw[gp path,opacity=0.467] (5.282,3.259)--(5.282,3.644);
\draw[gp path,opacity=0.467] (5.192,3.259)--(5.372,3.259);
\draw[gp path,opacity=0.467] (5.192,3.644)--(5.372,3.644);
\draw[gp path,opacity=0.467] (5.266,3.260)--(5.266,3.645);
\draw[gp path,opacity=0.467] (5.176,3.260)--(5.356,3.260);
\draw[gp path,opacity=0.467] (5.176,3.645)--(5.356,3.645);
\draw[gp path,opacity=0.467] (5.253,3.260)--(5.253,3.647);
\draw[gp path,opacity=0.467] (5.163,3.260)--(5.343,3.260);
\draw[gp path,opacity=0.467] (5.163,3.647)--(5.343,3.647);
\draw[gp path,opacity=0.467] (5.278,3.264)--(5.278,3.650);
\draw[gp path,opacity=0.467] (5.188,3.264)--(5.368,3.264);
\draw[gp path,opacity=0.467] (5.188,3.650)--(5.368,3.650);
\draw[gp path,opacity=0.467] (5.286,3.263)--(5.286,3.650);
\draw[gp path,opacity=0.467] (5.196,3.263)--(5.376,3.263);
\draw[gp path,opacity=0.467] (5.196,3.650)--(5.376,3.650);
\draw[gp path,opacity=0.467] (5.256,3.265)--(5.256,3.652);
\draw[gp path,opacity=0.467] (5.166,3.265)--(5.346,3.265);
\draw[gp path,opacity=0.467] (5.166,3.652)--(5.346,3.652);
\draw[gp path,opacity=0.467] (5.291,3.267)--(5.291,3.655);
\draw[gp path,opacity=0.467] (5.201,3.267)--(5.381,3.267);
\draw[gp path,opacity=0.467] (5.201,3.655)--(5.381,3.655);
\draw[gp path,opacity=0.467] (5.312,3.267)--(5.312,3.656);
\draw[gp path,opacity=0.467] (5.222,3.267)--(5.402,3.267);
\draw[gp path,opacity=0.467] (5.222,3.656)--(5.402,3.656);
\draw[gp path,opacity=0.467] (5.326,3.269)--(5.326,3.658);
\draw[gp path,opacity=0.467] (5.236,3.269)--(5.416,3.269);
\draw[gp path,opacity=0.467] (5.236,3.658)--(5.416,3.658);
\draw[gp path,opacity=0.467] (5.331,3.274)--(5.331,3.662);
\draw[gp path,opacity=0.467] (5.241,3.274)--(5.421,3.274);
\draw[gp path,opacity=0.467] (5.241,3.662)--(5.421,3.662);
\draw[gp path,opacity=0.467] (5.337,3.273)--(5.337,3.662);
\draw[gp path,opacity=0.467] (5.247,3.273)--(5.427,3.273);
\draw[gp path,opacity=0.467] (5.247,3.662)--(5.427,3.662);
\draw[gp path,opacity=0.467] (5.355,3.277)--(5.355,3.665);
\draw[gp path,opacity=0.467] (5.265,3.277)--(5.445,3.277);
\draw[gp path,opacity=0.467] (5.265,3.665)--(5.445,3.665);
\draw[gp path,opacity=0.467] (5.366,3.280)--(5.366,3.668);
\draw[gp path,opacity=0.467] (5.276,3.280)--(5.456,3.280);
\draw[gp path,opacity=0.467] (5.276,3.668)--(5.456,3.668);
\draw[gp path,opacity=0.467] (5.341,3.281)--(5.341,3.669);
\draw[gp path,opacity=0.467] (5.251,3.281)--(5.431,3.281);
\draw[gp path,opacity=0.467] (5.251,3.669)--(5.431,3.669);
\draw[gp path,opacity=0.467] (5.359,3.282)--(5.359,3.670);
\draw[gp path,opacity=0.467] (5.269,3.282)--(5.449,3.282);
\draw[gp path,opacity=0.467] (5.269,3.670)--(5.449,3.670);
\draw[gp path,opacity=0.467] (5.395,3.285)--(5.395,3.672);
\draw[gp path,opacity=0.467] (5.305,3.285)--(5.485,3.285);
\draw[gp path,opacity=0.467] (5.305,3.672)--(5.485,3.672);
\draw[gp path,opacity=0.467] (5.410,3.289)--(5.410,3.676);
\draw[gp path,opacity=0.467] (5.320,3.289)--(5.500,3.289);
\draw[gp path,opacity=0.467] (5.320,3.676)--(5.500,3.676);
\draw[gp path,opacity=0.467] (5.411,3.291)--(5.411,3.678);
\draw[gp path,opacity=0.467] (5.321,3.291)--(5.501,3.291);
\draw[gp path,opacity=0.467] (5.321,3.678)--(5.501,3.678);
\draw[gp path,opacity=0.467] (5.417,3.291)--(5.417,3.678);
\draw[gp path,opacity=0.467] (5.327,3.291)--(5.507,3.291);
\draw[gp path,opacity=0.467] (5.327,3.678)--(5.507,3.678);
\draw[gp path,opacity=0.467] (5.437,3.297)--(5.437,3.683);
\draw[gp path,opacity=0.467] (5.347,3.297)--(5.527,3.297);
\draw[gp path,opacity=0.467] (5.347,3.683)--(5.527,3.683);
\draw[gp path,opacity=0.467] (5.446,3.301)--(5.446,3.687);
\draw[gp path,opacity=0.467] (5.356,3.301)--(5.536,3.301);
\draw[gp path,opacity=0.467] (5.356,3.687)--(5.536,3.687);
\draw[gp path,opacity=0.467] (5.454,3.305)--(5.454,3.691);
\draw[gp path,opacity=0.467] (5.364,3.305)--(5.544,3.305);
\draw[gp path,opacity=0.467] (5.364,3.691)--(5.544,3.691);
\draw[gp path,opacity=0.467] (5.469,3.304)--(5.469,3.690);
\draw[gp path,opacity=0.467] (5.379,3.304)--(5.559,3.304);
\draw[gp path,opacity=0.467] (5.379,3.690)--(5.559,3.690);
\draw[gp path,opacity=0.467] (5.481,3.310)--(5.481,3.696);
\draw[gp path,opacity=0.467] (5.391,3.310)--(5.571,3.310);
\draw[gp path,opacity=0.467] (5.391,3.696)--(5.571,3.696);
\draw[gp path,opacity=0.467] (5.465,3.313)--(5.465,3.698);
\draw[gp path,opacity=0.467] (5.375,3.313)--(5.555,3.313);
\draw[gp path,opacity=0.467] (5.375,3.698)--(5.555,3.698);
\draw[gp path,opacity=0.467] (5.475,3.315)--(5.475,3.701);
\draw[gp path,opacity=0.467] (5.385,3.315)--(5.565,3.315);
\draw[gp path,opacity=0.467] (5.385,3.701)--(5.565,3.701);
\draw[gp path,opacity=0.467] (5.483,3.317)--(5.483,3.702);
\draw[gp path,opacity=0.467] (5.393,3.317)--(5.573,3.317);
\draw[gp path,opacity=0.467] (5.393,3.702)--(5.573,3.702);
\draw[gp path,opacity=0.467] (5.486,3.322)--(5.486,3.708);
\draw[gp path,opacity=0.467] (5.396,3.322)--(5.576,3.322);
\draw[gp path,opacity=0.467] (5.396,3.708)--(5.576,3.708);
\draw[gp path,opacity=0.467] (5.473,3.325)--(5.473,3.711);
\draw[gp path,opacity=0.467] (5.383,3.325)--(5.563,3.325);
\draw[gp path,opacity=0.467] (5.383,3.711)--(5.563,3.711);
\draw[gp path,opacity=0.467] (5.516,3.329)--(5.516,3.715);
\draw[gp path,opacity=0.467] (5.426,3.329)--(5.606,3.329);
\draw[gp path,opacity=0.467] (5.426,3.715)--(5.606,3.715);
\draw[gp path,opacity=0.467] (5.510,3.338)--(5.510,3.724);
\draw[gp path,opacity=0.467] (5.420,3.338)--(5.600,3.338);
\draw[gp path,opacity=0.467] (5.420,3.724)--(5.600,3.724);
\draw[gp path,opacity=0.467] (5.495,3.342)--(5.495,3.729);
\draw[gp path,opacity=0.467] (5.405,3.342)--(5.585,3.342);
\draw[gp path,opacity=0.467] (5.405,3.729)--(5.585,3.729);
\draw[gp path,opacity=0.467] (5.530,3.346)--(5.530,3.734);
\draw[gp path,opacity=0.467] (5.440,3.346)--(5.620,3.346);
\draw[gp path,opacity=0.467] (5.440,3.734)--(5.620,3.734);
\draw[gp path,opacity=0.467] (5.512,3.353)--(5.512,3.742);
\draw[gp path,opacity=0.467] (5.422,3.353)--(5.602,3.353);
\draw[gp path,opacity=0.467] (5.422,3.742)--(5.602,3.742);
\draw[gp path,opacity=0.467] (5.529,3.353)--(5.529,3.742);
\draw[gp path,opacity=0.467] (5.439,3.353)--(5.619,3.353);
\draw[gp path,opacity=0.467] (5.439,3.742)--(5.619,3.742);
\draw[gp path,opacity=0.467] (5.529,3.358)--(5.529,3.747);
\draw[gp path,opacity=0.467] (5.439,3.358)--(5.619,3.358);
\draw[gp path,opacity=0.467] (5.439,3.747)--(5.619,3.747);
\draw[gp path,opacity=0.467] (5.528,3.359)--(5.528,3.748);
\draw[gp path,opacity=0.467] (5.438,3.359)--(5.618,3.359);
\draw[gp path,opacity=0.467] (5.438,3.748)--(5.618,3.748);
\draw[gp path,opacity=0.467] (5.517,3.361)--(5.517,3.751);
\draw[gp path,opacity=0.467] (5.427,3.361)--(5.607,3.361);
\draw[gp path,opacity=0.467] (5.427,3.751)--(5.607,3.751);
\draw[gp path,opacity=0.467] (5.506,3.366)--(5.506,3.756);
\draw[gp path,opacity=0.467] (5.416,3.366)--(5.596,3.366);
\draw[gp path,opacity=0.467] (5.416,3.756)--(5.596,3.756);
\draw[gp path,opacity=0.467] (5.517,3.365)--(5.517,3.755);
\draw[gp path,opacity=0.467] (5.427,3.365)--(5.607,3.365);
\draw[gp path,opacity=0.467] (5.427,3.755)--(5.607,3.755);
\draw[gp path,opacity=0.467] (5.537,3.372)--(5.537,3.763);
\draw[gp path,opacity=0.467] (5.447,3.372)--(5.627,3.372);
\draw[gp path,opacity=0.467] (5.447,3.763)--(5.627,3.763);
\draw[gp path,opacity=0.467] (5.505,3.375)--(5.505,3.765);
\draw[gp path,opacity=0.467] (5.415,3.375)--(5.595,3.375);
\draw[gp path,opacity=0.467] (5.415,3.765)--(5.595,3.765);
\draw[gp path,opacity=0.467] (5.512,3.377)--(5.512,3.767);
\draw[gp path,opacity=0.467] (5.422,3.377)--(5.602,3.377);
\draw[gp path,opacity=0.467] (5.422,3.767)--(5.602,3.767);
\draw[gp path,opacity=0.467] (5.515,3.382)--(5.515,3.773);
\draw[gp path,opacity=0.467] (5.425,3.382)--(5.605,3.382);
\draw[gp path,opacity=0.467] (5.425,3.773)--(5.605,3.773);
\draw[gp path,opacity=0.467] (5.525,3.385)--(5.525,3.775);
\draw[gp path,opacity=0.467] (5.435,3.385)--(5.615,3.385);
\draw[gp path,opacity=0.467] (5.435,3.775)--(5.615,3.775);
\draw[gp path,opacity=0.467] (5.505,3.383)--(5.505,3.774);
\draw[gp path,opacity=0.467] (5.415,3.383)--(5.595,3.383);
\draw[gp path,opacity=0.467] (5.415,3.774)--(5.595,3.774);
\draw[gp path,opacity=0.467] (5.512,3.387)--(5.512,3.777);
\draw[gp path,opacity=0.467] (5.422,3.387)--(5.602,3.387);
\draw[gp path,opacity=0.467] (5.422,3.777)--(5.602,3.777);
\draw[gp path,opacity=0.467] (5.505,3.384)--(5.505,3.775);
\draw[gp path,opacity=0.467] (5.415,3.384)--(5.595,3.384);
\draw[gp path,opacity=0.467] (5.415,3.775)--(5.595,3.775);
\draw[gp path,opacity=0.467] (5.473,3.387)--(5.473,3.777);
\draw[gp path,opacity=0.467] (5.383,3.387)--(5.563,3.387);
\draw[gp path,opacity=0.467] (5.383,3.777)--(5.563,3.777);
\draw[gp path,opacity=0.467] (5.491,3.387)--(5.491,3.778);
\draw[gp path,opacity=0.467] (5.401,3.387)--(5.581,3.387);
\draw[gp path,opacity=0.467] (5.401,3.778)--(5.581,3.778);
\draw[gp path,opacity=0.467] (5.466,3.391)--(5.466,3.783);
\draw[gp path,opacity=0.467] (5.376,3.391)--(5.556,3.391);
\draw[gp path,opacity=0.467] (5.376,3.783)--(5.556,3.783);
\draw[gp path,opacity=0.467] (5.478,3.389)--(5.478,3.780);
\draw[gp path,opacity=0.467] (5.388,3.389)--(5.568,3.389);
\draw[gp path,opacity=0.467] (5.388,3.780)--(5.568,3.780);
\draw[gp path,opacity=0.467] (5.475,3.388)--(5.475,3.779);
\draw[gp path,opacity=0.467] (5.385,3.388)--(5.565,3.388);
\draw[gp path,opacity=0.467] (5.385,3.779)--(5.565,3.779);
\draw[gp path,opacity=0.467] (5.429,3.389)--(5.429,3.780);
\draw[gp path,opacity=0.467] (5.339,3.389)--(5.519,3.389);
\draw[gp path,opacity=0.467] (5.339,3.780)--(5.519,3.780);
\draw[gp path,opacity=0.467] (5.446,3.394)--(5.446,3.785);
\draw[gp path,opacity=0.467] (5.356,3.394)--(5.536,3.394);
\draw[gp path,opacity=0.467] (5.356,3.785)--(5.536,3.785);
\draw[gp path,opacity=0.467] (5.443,3.396)--(5.443,3.787);
\draw[gp path,opacity=0.467] (5.353,3.396)--(5.533,3.396);
\draw[gp path,opacity=0.467] (5.353,3.787)--(5.533,3.787);
\draw[gp path,opacity=0.467] (5.413,3.391)--(5.413,3.783);
\draw[gp path,opacity=0.467] (5.323,3.391)--(5.503,3.391);
\draw[gp path,opacity=0.467] (5.323,3.783)--(5.503,3.783);
\draw[gp path,opacity=0.467] (5.418,3.396)--(5.418,3.787);
\draw[gp path,opacity=0.467] (5.328,3.396)--(5.508,3.396);
\draw[gp path,opacity=0.467] (5.328,3.787)--(5.508,3.787);
\draw[gp path,opacity=0.467] (5.414,3.396)--(5.414,3.787);
\draw[gp path,opacity=0.467] (5.324,3.396)--(5.504,3.396);
\draw[gp path,opacity=0.467] (5.324,3.787)--(5.504,3.787);
\draw[gp path,opacity=0.467] (5.414,3.400)--(5.414,3.791);
\draw[gp path,opacity=0.467] (5.324,3.400)--(5.504,3.400);
\draw[gp path,opacity=0.467] (5.324,3.791)--(5.504,3.791);
\draw[gp path,opacity=0.467] (5.413,3.400)--(5.413,3.791);
\draw[gp path,opacity=0.467] (5.323,3.400)--(5.503,3.400);
\draw[gp path,opacity=0.467] (5.323,3.791)--(5.503,3.791);
\draw[gp path,opacity=0.467] (5.383,3.404)--(5.383,3.795);
\draw[gp path,opacity=0.467] (5.293,3.404)--(5.473,3.404);
\draw[gp path,opacity=0.467] (5.293,3.795)--(5.473,3.795);
\draw[gp path,opacity=0.467] (5.374,3.405)--(5.374,3.795);
\draw[gp path,opacity=0.467] (5.284,3.405)--(5.464,3.405);
\draw[gp path,opacity=0.467] (5.284,3.795)--(5.464,3.795);
\draw[gp path,opacity=0.467] (5.385,3.405)--(5.385,3.795);
\draw[gp path,opacity=0.467] (5.295,3.405)--(5.475,3.405);
\draw[gp path,opacity=0.467] (5.295,3.795)--(5.475,3.795);
\draw[gp path,opacity=0.467] (5.352,3.407)--(5.352,3.797);
\draw[gp path,opacity=0.467] (5.262,3.407)--(5.442,3.407);
\draw[gp path,opacity=0.467] (5.262,3.797)--(5.442,3.797);
\draw[gp path,opacity=0.467] (5.358,3.409)--(5.358,3.799);
\draw[gp path,opacity=0.467] (5.268,3.409)--(5.448,3.409);
\draw[gp path,opacity=0.467] (5.268,3.799)--(5.448,3.799);
\draw[gp path,opacity=0.467] (5.357,3.409)--(5.357,3.798);
\draw[gp path,opacity=0.467] (5.267,3.409)--(5.447,3.409);
\draw[gp path,opacity=0.467] (5.267,3.798)--(5.447,3.798);
\draw[gp path,opacity=0.467] (5.335,3.415)--(5.335,3.803);
\draw[gp path,opacity=0.467] (5.245,3.415)--(5.425,3.415);
\draw[gp path,opacity=0.467] (5.245,3.803)--(5.425,3.803);
\draw[gp path,opacity=0.467] (5.331,3.410)--(5.331,3.799);
\draw[gp path,opacity=0.467] (5.241,3.410)--(5.421,3.410);
\draw[gp path,opacity=0.467] (5.241,3.799)--(5.421,3.799);
\draw[gp path,opacity=0.467] (5.339,3.409)--(5.339,3.798);
\draw[gp path,opacity=0.467] (5.249,3.409)--(5.429,3.409);
\draw[gp path,opacity=0.467] (5.249,3.798)--(5.429,3.798);
\draw[gp path,opacity=0.467] (5.347,3.409)--(5.347,3.797);
\draw[gp path,opacity=0.467] (5.257,3.409)--(5.437,3.409);
\draw[gp path,opacity=0.467] (5.257,3.797)--(5.437,3.797);
\draw[gp path,opacity=0.467] (5.358,3.404)--(5.358,3.792);
\draw[gp path,opacity=0.467] (5.268,3.404)--(5.448,3.404);
\draw[gp path,opacity=0.467] (5.268,3.792)--(5.448,3.792);
\draw[gp path,opacity=0.467] (5.321,3.403)--(5.321,3.791);
\draw[gp path,opacity=0.467] (5.231,3.403)--(5.411,3.403);
\draw[gp path,opacity=0.467] (5.231,3.791)--(5.411,3.791);
\draw[gp path,opacity=0.467] (5.324,3.400)--(5.324,3.788);
\draw[gp path,opacity=0.467] (5.234,3.400)--(5.414,3.400);
\draw[gp path,opacity=0.467] (5.234,3.788)--(5.414,3.788);
\draw[gp path,opacity=0.467] (5.338,3.402)--(5.338,3.790);
\draw[gp path,opacity=0.467] (5.248,3.402)--(5.428,3.402);
\draw[gp path,opacity=0.467] (5.248,3.790)--(5.428,3.790);
\draw[gp path,opacity=0.467] (5.291,3.400)--(5.291,3.787);
\draw[gp path,opacity=0.467] (5.201,3.400)--(5.381,3.400);
\draw[gp path,opacity=0.467] (5.201,3.787)--(5.381,3.787);
\draw[gp path,opacity=0.467] (5.310,3.398)--(5.310,3.786);
\draw[gp path,opacity=0.467] (5.220,3.398)--(5.400,3.398);
\draw[gp path,opacity=0.467] (5.220,3.786)--(5.400,3.786);
\draw[gp path,opacity=0.467] (5.329,3.400)--(5.329,3.787);
\draw[gp path,opacity=0.467] (5.239,3.400)--(5.419,3.400);
\draw[gp path,opacity=0.467] (5.239,3.787)--(5.419,3.787);
\draw[gp path,opacity=0.467] (5.326,3.401)--(5.326,3.789);
\draw[gp path,opacity=0.467] (5.236,3.401)--(5.416,3.401);
\draw[gp path,opacity=0.467] (5.236,3.789)--(5.416,3.789);
\draw[gp path,opacity=0.467] (5.324,3.404)--(5.324,3.792);
\draw[gp path,opacity=0.467] (5.234,3.404)--(5.414,3.404);
\draw[gp path,opacity=0.467] (5.234,3.792)--(5.414,3.792);
\draw[gp path,opacity=0.467] (5.336,3.405)--(5.336,3.792);
\draw[gp path,opacity=0.467] (5.246,3.405)--(5.426,3.405);
\draw[gp path,opacity=0.467] (5.246,3.792)--(5.426,3.792);
\draw[gp path,opacity=0.467] (5.335,3.402)--(5.335,3.789);
\draw[gp path,opacity=0.467] (5.245,3.402)--(5.425,3.402);
\draw[gp path,opacity=0.467] (5.245,3.789)--(5.425,3.789);
\draw[gp path,opacity=0.467] (5.352,3.411)--(5.352,3.798);
\draw[gp path,opacity=0.467] (5.262,3.411)--(5.442,3.411);
\draw[gp path,opacity=0.467] (5.262,3.798)--(5.442,3.798);
\draw[gp path,opacity=0.467] (5.357,3.419)--(5.357,3.806);
\draw[gp path,opacity=0.467] (5.267,3.419)--(5.447,3.419);
\draw[gp path,opacity=0.467] (5.267,3.806)--(5.447,3.806);
\draw[gp path,opacity=0.467] (5.340,3.418)--(5.340,3.805);
\draw[gp path,opacity=0.467] (5.250,3.418)--(5.430,3.418);
\draw[gp path,opacity=0.467] (5.250,3.805)--(5.430,3.805);
\draw[gp path,opacity=0.467] (5.369,3.424)--(5.369,3.811);
\draw[gp path,opacity=0.467] (5.279,3.424)--(5.459,3.424);
\draw[gp path,opacity=0.467] (5.279,3.811)--(5.459,3.811);
\draw[gp path,opacity=0.467] (5.369,3.432)--(5.369,3.819);
\draw[gp path,opacity=0.467] (5.279,3.432)--(5.459,3.432);
\draw[gp path,opacity=0.467] (5.279,3.819)--(5.459,3.819);
\draw[gp path,opacity=0.467] (5.404,3.439)--(5.404,3.826);
\draw[gp path,opacity=0.467] (5.314,3.439)--(5.494,3.439);
\draw[gp path,opacity=0.467] (5.314,3.826)--(5.494,3.826);
\draw[gp path,opacity=0.467] (5.394,3.445)--(5.394,3.832);
\draw[gp path,opacity=0.467] (5.304,3.445)--(5.484,3.445);
\draw[gp path,opacity=0.467] (5.304,3.832)--(5.484,3.832);
\draw[gp path,opacity=0.467] (5.393,3.450)--(5.393,3.838);
\draw[gp path,opacity=0.467] (5.303,3.450)--(5.483,3.450);
\draw[gp path,opacity=0.467] (5.303,3.838)--(5.483,3.838);
\draw[gp path,opacity=0.467] (5.399,3.455)--(5.399,3.843);
\draw[gp path,opacity=0.467] (5.309,3.455)--(5.489,3.455);
\draw[gp path,opacity=0.467] (5.309,3.843)--(5.489,3.843);
\draw[gp path,opacity=0.467] (5.411,3.456)--(5.411,3.844);
\draw[gp path,opacity=0.467] (5.321,3.456)--(5.501,3.456);
\draw[gp path,opacity=0.467] (5.321,3.844)--(5.501,3.844);
\draw[gp path,opacity=0.467] (5.428,3.460)--(5.428,3.848);
\draw[gp path,opacity=0.467] (5.338,3.460)--(5.518,3.460);
\draw[gp path,opacity=0.467] (5.338,3.848)--(5.518,3.848);
\draw[gp path,opacity=0.467] (5.424,3.465)--(5.424,3.854);
\draw[gp path,opacity=0.467] (5.334,3.465)--(5.514,3.465);
\draw[gp path,opacity=0.467] (5.334,3.854)--(5.514,3.854);
\draw[gp path,opacity=0.467] (5.438,3.469)--(5.438,3.857);
\draw[gp path,opacity=0.467] (5.348,3.469)--(5.528,3.469);
\draw[gp path,opacity=0.467] (5.348,3.857)--(5.528,3.857);
\draw[gp path,opacity=0.467] (5.420,3.472)--(5.420,3.860);
\draw[gp path,opacity=0.467] (5.330,3.472)--(5.510,3.472);
\draw[gp path,opacity=0.467] (5.330,3.860)--(5.510,3.860);
\draw[gp path,opacity=0.467] (5.441,3.477)--(5.441,3.866);
\draw[gp path,opacity=0.467] (5.351,3.477)--(5.531,3.477);
\draw[gp path,opacity=0.467] (5.351,3.866)--(5.531,3.866);
\draw[gp path,opacity=0.467] (5.468,3.477)--(5.468,3.867);
\draw[gp path,opacity=0.467] (5.378,3.477)--(5.558,3.477);
\draw[gp path,opacity=0.467] (5.378,3.867)--(5.558,3.867);
\draw[gp path,opacity=0.467] (5.464,3.479)--(5.464,3.868);
\draw[gp path,opacity=0.467] (5.374,3.479)--(5.554,3.479);
\draw[gp path,opacity=0.467] (5.374,3.868)--(5.554,3.868);
\draw[gp path,opacity=0.467] (5.467,3.484)--(5.467,3.873);
\draw[gp path,opacity=0.467] (5.377,3.484)--(5.557,3.484);
\draw[gp path,opacity=0.467] (5.377,3.873)--(5.557,3.873);
\draw[gp path,opacity=0.467] (5.460,3.481)--(5.460,3.871);
\draw[gp path,opacity=0.467] (5.370,3.481)--(5.550,3.481);
\draw[gp path,opacity=0.467] (5.370,3.871)--(5.550,3.871);
\draw[gp path,opacity=0.467] (5.491,3.482)--(5.491,3.873);
\draw[gp path,opacity=0.467] (5.401,3.482)--(5.581,3.482);
\draw[gp path,opacity=0.467] (5.401,3.873)--(5.581,3.873);
\draw[gp path,opacity=0.467] (5.489,3.482)--(5.489,3.874);
\draw[gp path,opacity=0.467] (5.399,3.482)--(5.579,3.482);
\draw[gp path,opacity=0.467] (5.399,3.874)--(5.579,3.874);
\draw[gp path,opacity=0.467] (5.494,3.481)--(5.494,3.872);
\draw[gp path,opacity=0.467] (5.404,3.481)--(5.584,3.481);
\draw[gp path,opacity=0.467] (5.404,3.872)--(5.584,3.872);
\draw[gp path,opacity=0.467] (5.495,3.481)--(5.495,3.873);
\draw[gp path,opacity=0.467] (5.405,3.481)--(5.585,3.481);
\draw[gp path,opacity=0.467] (5.405,3.873)--(5.585,3.873);
\draw[gp path,opacity=0.467] (5.470,3.483)--(5.470,3.875);
\draw[gp path,opacity=0.467] (5.380,3.483)--(5.560,3.483);
\draw[gp path,opacity=0.467] (5.380,3.875)--(5.560,3.875);
\draw[gp path,opacity=0.467] (5.482,3.484)--(5.482,3.877);
\draw[gp path,opacity=0.467] (5.392,3.484)--(5.572,3.484);
\draw[gp path,opacity=0.467] (5.392,3.877)--(5.572,3.877);
\draw[gp path,opacity=0.467] (5.497,3.482)--(5.497,3.875);
\draw[gp path,opacity=0.467] (5.407,3.482)--(5.587,3.482);
\draw[gp path,opacity=0.467] (5.407,3.875)--(5.587,3.875);
\draw[gp path,opacity=0.467] (5.494,3.486)--(5.494,3.879);
\draw[gp path,opacity=0.467] (5.404,3.486)--(5.584,3.486);
\draw[gp path,opacity=0.467] (5.404,3.879)--(5.584,3.879);
\draw[gp path,opacity=0.467] (5.489,3.483)--(5.489,3.876);
\draw[gp path,opacity=0.467] (5.399,3.483)--(5.579,3.483);
\draw[gp path,opacity=0.467] (5.399,3.876)--(5.579,3.876);
\draw[gp path,opacity=0.467] (5.479,3.483)--(5.479,3.877);
\draw[gp path,opacity=0.467] (5.389,3.483)--(5.569,3.483);
\draw[gp path,opacity=0.467] (5.389,3.877)--(5.569,3.877);
\draw[gp path,opacity=0.467] (5.495,3.485)--(5.495,3.879);
\draw[gp path,opacity=0.467] (5.405,3.485)--(5.585,3.485);
\draw[gp path,opacity=0.467] (5.405,3.879)--(5.585,3.879);
\draw[gp path,opacity=0.467] (5.510,3.483)--(5.510,3.879);
\draw[gp path,opacity=0.467] (5.420,3.483)--(5.600,3.483);
\draw[gp path,opacity=0.467] (5.420,3.879)--(5.600,3.879);
\draw[gp path,opacity=0.467] (5.502,3.483)--(5.502,3.878);
\draw[gp path,opacity=0.467] (5.412,3.483)--(5.592,3.483);
\draw[gp path,opacity=0.467] (5.412,3.878)--(5.592,3.878);
\draw[gp path,opacity=0.467] (5.496,3.479)--(5.496,3.875);
\draw[gp path,opacity=0.467] (5.406,3.479)--(5.586,3.479);
\draw[gp path,opacity=0.467] (5.406,3.875)--(5.586,3.875);
\draw[gp path,opacity=0.467] (5.490,3.482)--(5.490,3.879);
\draw[gp path,opacity=0.467] (5.400,3.482)--(5.580,3.482);
\draw[gp path,opacity=0.467] (5.400,3.879)--(5.580,3.879);
\draw[gp path,opacity=0.467] (5.497,3.477)--(5.497,3.874);
\draw[gp path,opacity=0.467] (5.407,3.477)--(5.587,3.477);
\draw[gp path,opacity=0.467] (5.407,3.874)--(5.587,3.874);
\draw[gp path,opacity=0.467] (5.480,3.483)--(5.480,3.879);
\draw[gp path,opacity=0.467] (5.390,3.483)--(5.570,3.483);
\draw[gp path,opacity=0.467] (5.390,3.879)--(5.570,3.879);
\draw[gp path,opacity=0.467] (5.473,3.481)--(5.473,3.879);
\draw[gp path,opacity=0.467] (5.383,3.481)--(5.563,3.481);
\draw[gp path,opacity=0.467] (5.383,3.879)--(5.563,3.879);
\draw[gp path,opacity=0.467] (5.510,3.476)--(5.510,3.874);
\draw[gp path,opacity=0.467] (5.420,3.476)--(5.600,3.476);
\draw[gp path,opacity=0.467] (5.420,3.874)--(5.600,3.874);
\draw[gp path,opacity=0.467] (5.469,3.480)--(5.469,3.878);
\draw[gp path,opacity=0.467] (5.379,3.480)--(5.559,3.480);
\draw[gp path,opacity=0.467] (5.379,3.878)--(5.559,3.878);
\draw[gp path,opacity=0.467] (5.521,3.480)--(5.521,3.878);
\draw[gp path,opacity=0.467] (5.431,3.480)--(5.611,3.480);
\draw[gp path,opacity=0.467] (5.431,3.878)--(5.611,3.878);
\draw[gp path,opacity=0.467] (5.504,3.475)--(5.504,3.874);
\draw[gp path,opacity=0.467] (5.414,3.475)--(5.594,3.475);
\draw[gp path,opacity=0.467] (5.414,3.874)--(5.594,3.874);
\draw[gp path,opacity=0.467] (5.525,3.482)--(5.525,3.882);
\draw[gp path,opacity=0.467] (5.435,3.482)--(5.615,3.482);
\draw[gp path,opacity=0.467] (5.435,3.882)--(5.615,3.882);
\draw[gp path,opacity=0.467] (5.525,3.474)--(5.525,3.874);
\draw[gp path,opacity=0.467] (5.435,3.474)--(5.615,3.474);
\draw[gp path,opacity=0.467] (5.435,3.874)--(5.615,3.874);
\draw[gp path,opacity=0.467] (5.539,3.474)--(5.539,3.874);
\draw[gp path,opacity=0.467] (5.449,3.474)--(5.629,3.474);
\draw[gp path,opacity=0.467] (5.449,3.874)--(5.629,3.874);
\draw[gp path,opacity=0.467] (5.504,3.476)--(5.504,3.876);
\draw[gp path,opacity=0.467] (5.414,3.476)--(5.594,3.476);
\draw[gp path,opacity=0.467] (5.414,3.876)--(5.594,3.876);
\draw[gp path,opacity=0.467] (5.519,3.477)--(5.519,3.878);
\draw[gp path,opacity=0.467] (5.429,3.477)--(5.609,3.477);
\draw[gp path,opacity=0.467] (5.429,3.878)--(5.609,3.878);
\draw[gp path,opacity=0.467] (5.515,3.476)--(5.515,3.878);
\draw[gp path,opacity=0.467] (5.425,3.476)--(5.605,3.476);
\draw[gp path,opacity=0.467] (5.425,3.878)--(5.605,3.878);
\draw[gp path,opacity=0.467] (5.520,3.474)--(5.520,3.875);
\draw[gp path,opacity=0.467] (5.430,3.474)--(5.610,3.474);
\draw[gp path,opacity=0.467] (5.430,3.875)--(5.610,3.875);
\draw[gp path,opacity=0.467] (5.534,3.481)--(5.534,3.882);
\draw[gp path,opacity=0.467] (5.444,3.481)--(5.624,3.481);
\draw[gp path,opacity=0.467] (5.444,3.882)--(5.624,3.882);
\draw[gp path,opacity=0.467] (5.544,3.478)--(5.544,3.880);
\draw[gp path,opacity=0.467] (5.454,3.478)--(5.634,3.478);
\draw[gp path,opacity=0.467] (5.454,3.880)--(5.634,3.880);
\draw[gp path,opacity=0.467] (5.524,3.478)--(5.524,3.879);
\draw[gp path,opacity=0.467] (5.434,3.478)--(5.614,3.478);
\draw[gp path,opacity=0.467] (5.434,3.879)--(5.614,3.879);
\draw[gp path,opacity=0.467] (5.546,3.483)--(5.546,3.885);
\draw[gp path,opacity=0.467] (5.456,3.483)--(5.636,3.483);
\draw[gp path,opacity=0.467] (5.456,3.885)--(5.636,3.885);
\draw[gp path,opacity=0.467] (5.541,3.485)--(5.541,3.887);
\draw[gp path,opacity=0.467] (5.451,3.485)--(5.631,3.485);
\draw[gp path,opacity=0.467] (5.451,3.887)--(5.631,3.887);
\draw[gp path,opacity=0.467] (5.513,3.486)--(5.513,3.888);
\draw[gp path,opacity=0.467] (5.423,3.486)--(5.603,3.486);
\draw[gp path,opacity=0.467] (5.423,3.888)--(5.603,3.888);
\draw[gp path,opacity=0.467] (5.555,3.486)--(5.555,3.888);
\draw[gp path,opacity=0.467] (5.465,3.486)--(5.645,3.486);
\draw[gp path,opacity=0.467] (5.465,3.888)--(5.645,3.888);
\draw[gp path,opacity=0.467] (5.534,3.488)--(5.534,3.890);
\draw[gp path,opacity=0.467] (5.444,3.488)--(5.624,3.488);
\draw[gp path,opacity=0.467] (5.444,3.890)--(5.624,3.890);
\draw[gp path,opacity=0.467] (5.549,3.493)--(5.549,3.896);
\draw[gp path,opacity=0.467] (5.459,3.493)--(5.639,3.493);
\draw[gp path,opacity=0.467] (5.459,3.896)--(5.639,3.896);
\draw[gp path,opacity=0.467] (5.551,3.499)--(5.551,3.900);
\draw[gp path,opacity=0.467] (5.461,3.499)--(5.641,3.499);
\draw[gp path,opacity=0.467] (5.461,3.900)--(5.641,3.900);
\draw[gp path,opacity=0.467] (5.552,3.498)--(5.552,3.899);
\draw[gp path,opacity=0.467] (5.462,3.498)--(5.642,3.498);
\draw[gp path,opacity=0.467] (5.462,3.899)--(5.642,3.899);
\draw[gp path,opacity=0.467] (5.556,3.503)--(5.556,3.905);
\draw[gp path,opacity=0.467] (5.466,3.503)--(5.646,3.503);
\draw[gp path,opacity=0.467] (5.466,3.905)--(5.646,3.905);
\draw[gp path,opacity=0.467] (5.574,3.504)--(5.574,3.906);
\draw[gp path,opacity=0.467] (5.484,3.504)--(5.664,3.504);
\draw[gp path,opacity=0.467] (5.484,3.906)--(5.664,3.906);
\draw[gp path,opacity=0.467] (5.567,3.510)--(5.567,3.911);
\draw[gp path,opacity=0.467] (5.477,3.510)--(5.657,3.510);
\draw[gp path,opacity=0.467] (5.477,3.911)--(5.657,3.911);
\draw[gp path,opacity=0.467] (5.574,3.509)--(5.574,3.910);
\draw[gp path,opacity=0.467] (5.484,3.509)--(5.664,3.509);
\draw[gp path,opacity=0.467] (5.484,3.910)--(5.664,3.910);
\draw[gp path,opacity=0.467] (5.577,3.512)--(5.577,3.913);
\draw[gp path,opacity=0.467] (5.487,3.512)--(5.667,3.512);
\draw[gp path,opacity=0.467] (5.487,3.913)--(5.667,3.913);
\draw[gp path,opacity=0.467] (5.588,3.515)--(5.588,3.916);
\draw[gp path,opacity=0.467] (5.498,3.515)--(5.678,3.515);
\draw[gp path,opacity=0.467] (5.498,3.916)--(5.678,3.916);
\draw[gp path,opacity=0.467] (5.605,3.518)--(5.605,3.918);
\draw[gp path,opacity=0.467] (5.515,3.518)--(5.695,3.518);
\draw[gp path,opacity=0.467] (5.515,3.918)--(5.695,3.918);
\draw[gp path,opacity=0.467] (5.603,3.518)--(5.603,3.918);
\draw[gp path,opacity=0.467] (5.513,3.518)--(5.693,3.518);
\draw[gp path,opacity=0.467] (5.513,3.918)--(5.693,3.918);
\draw[gp path,opacity=0.467] (5.601,3.521)--(5.601,3.922);
\draw[gp path,opacity=0.467] (5.511,3.521)--(5.691,3.521);
\draw[gp path,opacity=0.467] (5.511,3.922)--(5.691,3.922);
\draw[gp path,opacity=0.467] (5.600,3.527)--(5.600,3.928);
\draw[gp path,opacity=0.467] (5.510,3.527)--(5.690,3.527);
\draw[gp path,opacity=0.467] (5.510,3.928)--(5.690,3.928);
\draw[gp path,opacity=0.467] (5.631,3.532)--(5.631,3.933);
\draw[gp path,opacity=0.467] (5.541,3.532)--(5.721,3.532);
\draw[gp path,opacity=0.467] (5.541,3.933)--(5.721,3.933);
\draw[gp path,opacity=0.467] (5.619,3.526)--(5.619,3.928);
\draw[gp path,opacity=0.467] (5.529,3.526)--(5.709,3.526);
\draw[gp path,opacity=0.467] (5.529,3.928)--(5.709,3.928);
\draw[gp path,opacity=0.467] (5.615,3.526)--(5.615,3.929);
\draw[gp path,opacity=0.467] (5.525,3.526)--(5.705,3.526);
\draw[gp path,opacity=0.467] (5.525,3.929)--(5.705,3.929);
\draw[gp path,opacity=0.467] (5.625,3.531)--(5.625,3.934);
\draw[gp path,opacity=0.467] (5.535,3.531)--(5.715,3.531);
\draw[gp path,opacity=0.467] (5.535,3.934)--(5.715,3.934);
\draw[gp path,opacity=0.467] (5.656,3.532)--(5.656,3.935);
\draw[gp path,opacity=0.467] (5.566,3.532)--(5.746,3.532);
\draw[gp path,opacity=0.467] (5.566,3.935)--(5.746,3.935);
\draw[gp path,opacity=0.467] (5.644,3.529)--(5.644,3.933);
\draw[gp path,opacity=0.467] (5.554,3.529)--(5.734,3.529);
\draw[gp path,opacity=0.467] (5.554,3.933)--(5.734,3.933);
\draw[gp path,opacity=0.467] (5.657,3.532)--(5.657,3.936);
\draw[gp path,opacity=0.467] (5.567,3.532)--(5.747,3.532);
\draw[gp path,opacity=0.467] (5.567,3.936)--(5.747,3.936);
\draw[gp path,opacity=0.467] (5.625,3.534)--(5.625,3.940);
\draw[gp path,opacity=0.467] (5.535,3.534)--(5.715,3.534);
\draw[gp path,opacity=0.467] (5.535,3.940)--(5.715,3.940);
\draw[gp path,opacity=0.467] (0.885,1.090)--(1.484,1.090);
\draw[gp path,opacity=0.467] (0.885,1.000)--(0.885,1.180);
\draw[gp path,opacity=0.467] (1.484,1.000)--(1.484,1.180);
\draw[gp path,opacity=0.467] (1.232,1.074)--(1.843,1.074);
\draw[gp path,opacity=0.467] (1.232,0.984)--(1.232,1.164);
\draw[gp path,opacity=0.467] (1.843,0.984)--(1.843,1.164);
\draw[gp path,opacity=0.467] (1.450,1.212)--(2.076,1.212);
\draw[gp path,opacity=0.467] (1.450,1.122)--(1.450,1.302);
\draw[gp path,opacity=0.467] (2.076,1.122)--(2.076,1.302);
\draw[gp path,opacity=0.467] (1.721,1.409)--(2.341,1.409);
\draw[gp path,opacity=0.467] (1.721,1.319)--(1.721,1.499);
\draw[gp path,opacity=0.467] (2.341,1.319)--(2.341,1.499);
\draw[gp path,opacity=0.467] (1.592,1.664)--(2.204,1.664);
\draw[gp path,opacity=0.467] (1.592,1.574)--(1.592,1.754);
\draw[gp path,opacity=0.467] (2.204,1.574)--(2.204,1.754);
\draw[gp path,opacity=0.467] (1.801,1.789)--(2.412,1.789);
\draw[gp path,opacity=0.467] (1.801,1.699)--(1.801,1.879);
\draw[gp path,opacity=0.467] (2.412,1.699)--(2.412,1.879);
\draw[gp path,opacity=0.467] (2.256,1.935)--(2.876,1.935);
\draw[gp path,opacity=0.467] (2.256,1.845)--(2.256,2.025);
\draw[gp path,opacity=0.467] (2.876,1.845)--(2.876,2.025);
\draw[gp path,opacity=0.467] (2.729,2.015)--(3.356,2.015);
\draw[gp path,opacity=0.467] (2.729,1.925)--(2.729,2.105);
\draw[gp path,opacity=0.467] (3.356,1.925)--(3.356,2.105);
\draw[gp path,opacity=0.467] (2.967,2.116)--(3.592,2.116);
\draw[gp path,opacity=0.467] (2.967,2.026)--(2.967,2.206);
\draw[gp path,opacity=0.467] (3.592,2.026)--(3.592,2.206);
\draw[gp path,opacity=0.467] (2.827,2.201)--(3.447,2.201);
\draw[gp path,opacity=0.467] (2.827,2.111)--(2.827,2.291);
\draw[gp path,opacity=0.467] (3.447,2.111)--(3.447,2.291);
\draw[gp path,opacity=0.467] (2.933,2.342)--(3.557,2.342);
\draw[gp path,opacity=0.467] (2.933,2.252)--(2.933,2.432);
\draw[gp path,opacity=0.467] (3.557,2.252)--(3.557,2.432);
\draw[gp path,opacity=0.467] (2.923,2.384)--(3.558,2.384);
\draw[gp path,opacity=0.467] (2.923,2.294)--(2.923,2.474);
\draw[gp path,opacity=0.467] (3.558,2.294)--(3.558,2.474);
\draw[gp path,opacity=0.467] (3.151,2.469)--(3.786,2.469);
\draw[gp path,opacity=0.467] (3.151,2.379)--(3.151,2.559);
\draw[gp path,opacity=0.467] (3.786,2.379)--(3.786,2.559);
\draw[gp path,opacity=0.467] (3.338,2.523)--(3.970,2.523);
\draw[gp path,opacity=0.467] (3.338,2.433)--(3.338,2.613);
\draw[gp path,opacity=0.467] (3.970,2.433)--(3.970,2.613);
\draw[gp path,opacity=0.467] (3.632,2.573)--(4.271,2.573);
\draw[gp path,opacity=0.467] (3.632,2.483)--(3.632,2.663);
\draw[gp path,opacity=0.467] (4.271,2.483)--(4.271,2.663);
\draw[gp path,opacity=0.467] (3.852,2.607)--(4.498,2.607);
\draw[gp path,opacity=0.467] (3.852,2.517)--(3.852,2.697);
\draw[gp path,opacity=0.467] (4.498,2.517)--(4.498,2.697);
\draw[gp path,opacity=0.467] (3.996,2.691)--(4.644,2.691);
\draw[gp path,opacity=0.467] (3.996,2.601)--(3.996,2.781);
\draw[gp path,opacity=0.467] (4.644,2.601)--(4.644,2.781);
\draw[gp path,opacity=0.467] (4.001,2.734)--(4.650,2.734);
\draw[gp path,opacity=0.467] (4.001,2.644)--(4.001,2.824);
\draw[gp path,opacity=0.467] (4.650,2.644)--(4.650,2.824);
\draw[gp path,opacity=0.467] (4.066,2.750)--(4.718,2.750);
\draw[gp path,opacity=0.467] (4.066,2.660)--(4.066,2.840);
\draw[gp path,opacity=0.467] (4.718,2.660)--(4.718,2.840);
\draw[gp path,opacity=0.467] (4.224,2.755)--(4.881,2.755);
\draw[gp path,opacity=0.467] (4.224,2.665)--(4.224,2.845);
\draw[gp path,opacity=0.467] (4.881,2.665)--(4.881,2.845);
\draw[gp path,opacity=0.467] (4.306,2.764)--(4.969,2.764);
\draw[gp path,opacity=0.467] (4.306,2.674)--(4.306,2.854);
\draw[gp path,opacity=0.467] (4.969,2.674)--(4.969,2.854);
\draw[gp path,opacity=0.467] (4.178,2.792)--(4.842,2.792);
\draw[gp path,opacity=0.467] (4.178,2.702)--(4.178,2.882);
\draw[gp path,opacity=0.467] (4.842,2.702)--(4.842,2.882);
\draw[gp path,opacity=0.467] (4.284,2.801)--(4.948,2.801);
\draw[gp path,opacity=0.467] (4.284,2.711)--(4.284,2.891);
\draw[gp path,opacity=0.467] (4.948,2.711)--(4.948,2.891);
\draw[gp path,opacity=0.467] (4.344,2.814)--(5.007,2.814);
\draw[gp path,opacity=0.467] (4.344,2.724)--(4.344,2.904);
\draw[gp path,opacity=0.467] (5.007,2.724)--(5.007,2.904);
\draw[gp path,opacity=0.467] (4.346,2.827)--(5.006,2.827);
\draw[gp path,opacity=0.467] (4.346,2.737)--(4.346,2.917);
\draw[gp path,opacity=0.467] (5.006,2.737)--(5.006,2.917);
\draw[gp path,opacity=0.467] (4.443,2.824)--(5.103,2.824);
\draw[gp path,opacity=0.467] (4.443,2.734)--(4.443,2.914);
\draw[gp path,opacity=0.467] (5.103,2.734)--(5.103,2.914);
\draw[gp path,opacity=0.467] (4.590,2.829)--(5.253,2.829);
\draw[gp path,opacity=0.467] (4.590,2.739)--(4.590,2.919);
\draw[gp path,opacity=0.467] (5.253,2.739)--(5.253,2.919);
\draw[gp path,opacity=0.467] (4.650,2.842)--(5.315,2.842);
\draw[gp path,opacity=0.467] (4.650,2.752)--(4.650,2.932);
\draw[gp path,opacity=0.467] (5.315,2.752)--(5.315,2.932);
\draw[gp path,opacity=0.467] (4.677,2.857)--(5.345,2.857);
\draw[gp path,opacity=0.467] (4.677,2.767)--(4.677,2.947);
\draw[gp path,opacity=0.467] (5.345,2.767)--(5.345,2.947);
\draw[gp path,opacity=0.467] (4.752,2.867)--(5.421,2.867);
\draw[gp path,opacity=0.467] (4.752,2.777)--(4.752,2.957);
\draw[gp path,opacity=0.467] (5.421,2.777)--(5.421,2.957);
\draw[gp path,opacity=0.467] (4.819,2.857)--(5.491,2.857);
\draw[gp path,opacity=0.467] (4.819,2.767)--(4.819,2.947);
\draw[gp path,opacity=0.467] (5.491,2.767)--(5.491,2.947);
\draw[gp path,opacity=0.467] (4.841,2.861)--(5.513,2.861);
\draw[gp path,opacity=0.467] (4.841,2.771)--(4.841,2.951);
\draw[gp path,opacity=0.467] (5.513,2.771)--(5.513,2.951);
\draw[gp path,opacity=0.467] (4.904,2.864)--(5.578,2.864);
\draw[gp path,opacity=0.467] (4.904,2.774)--(4.904,2.954);
\draw[gp path,opacity=0.467] (5.578,2.774)--(5.578,2.954);
\draw[gp path,opacity=0.467] (4.912,2.874)--(5.587,2.874);
\draw[gp path,opacity=0.467] (4.912,2.784)--(4.912,2.964);
\draw[gp path,opacity=0.467] (5.587,2.784)--(5.587,2.964);
\draw[gp path,opacity=0.467] (4.882,2.877)--(5.557,2.877);
\draw[gp path,opacity=0.467] (4.882,2.787)--(4.882,2.967);
\draw[gp path,opacity=0.467] (5.557,2.787)--(5.557,2.967);
\draw[gp path,opacity=0.467] (4.891,2.905)--(5.567,2.905);
\draw[gp path,opacity=0.467] (4.891,2.815)--(4.891,2.995);
\draw[gp path,opacity=0.467] (5.567,2.815)--(5.567,2.995);
\draw[gp path,opacity=0.467] (4.871,2.920)--(5.548,2.920);
\draw[gp path,opacity=0.467] (4.871,2.830)--(4.871,3.010);
\draw[gp path,opacity=0.467] (5.548,2.830)--(5.548,3.010);
\draw[gp path,opacity=0.467] (4.885,2.925)--(5.562,2.925);
\draw[gp path,opacity=0.467] (4.885,2.835)--(4.885,3.015);
\draw[gp path,opacity=0.467] (5.562,2.835)--(5.562,3.015);
\draw[gp path,opacity=0.467] (4.880,2.924)--(5.556,2.924);
\draw[gp path,opacity=0.467] (4.880,2.834)--(4.880,3.014);
\draw[gp path,opacity=0.467] (5.556,2.834)--(5.556,3.014);
\draw[gp path,opacity=0.467] (4.862,2.923)--(5.536,2.923);
\draw[gp path,opacity=0.467] (4.862,2.833)--(4.862,3.013);
\draw[gp path,opacity=0.467] (5.536,2.833)--(5.536,3.013);
\draw[gp path,opacity=0.467] (4.854,2.922)--(5.525,2.922);
\draw[gp path,opacity=0.467] (4.854,2.832)--(4.854,3.012);
\draw[gp path,opacity=0.467] (5.525,2.832)--(5.525,3.012);
\draw[gp path,opacity=0.467] (4.801,2.933)--(5.471,2.933);
\draw[gp path,opacity=0.467] (4.801,2.843)--(4.801,3.023);
\draw[gp path,opacity=0.467] (5.471,2.843)--(5.471,3.023);
\draw[gp path,opacity=0.467] (4.799,2.943)--(5.466,2.943);
\draw[gp path,opacity=0.467] (4.799,2.853)--(4.799,3.033);
\draw[gp path,opacity=0.467] (5.466,2.853)--(5.466,3.033);
\draw[gp path,opacity=0.467] (4.773,2.963)--(5.439,2.963);
\draw[gp path,opacity=0.467] (4.773,2.873)--(4.773,3.053);
\draw[gp path,opacity=0.467] (5.439,2.873)--(5.439,3.053);
\draw[gp path,opacity=0.467] (4.761,2.984)--(5.426,2.984);
\draw[gp path,opacity=0.467] (4.761,2.894)--(4.761,3.074);
\draw[gp path,opacity=0.467] (5.426,2.894)--(5.426,3.074);
\draw[gp path,opacity=0.467] (4.736,3.003)--(5.399,3.003);
\draw[gp path,opacity=0.467] (4.736,2.913)--(4.736,3.093);
\draw[gp path,opacity=0.467] (5.399,2.913)--(5.399,3.093);
\draw[gp path,opacity=0.467] (4.724,3.020)--(5.386,3.020);
\draw[gp path,opacity=0.467] (4.724,2.930)--(4.724,3.110);
\draw[gp path,opacity=0.467] (5.386,2.930)--(5.386,3.110);
\draw[gp path,opacity=0.467] (4.721,3.037)--(5.383,3.037);
\draw[gp path,opacity=0.467] (4.721,2.947)--(4.721,3.127);
\draw[gp path,opacity=0.467] (5.383,2.947)--(5.383,3.127);
\draw[gp path,opacity=0.467] (4.711,3.057)--(5.372,3.057);
\draw[gp path,opacity=0.467] (4.711,2.967)--(4.711,3.147);
\draw[gp path,opacity=0.467] (5.372,2.967)--(5.372,3.147);
\draw[gp path,opacity=0.467] (4.707,3.072)--(5.369,3.072);
\draw[gp path,opacity=0.467] (4.707,2.982)--(4.707,3.162);
\draw[gp path,opacity=0.467] (5.369,2.982)--(5.369,3.162);
\draw[gp path,opacity=0.467] (4.690,3.080)--(5.352,3.080);
\draw[gp path,opacity=0.467] (4.690,2.990)--(4.690,3.170);
\draw[gp path,opacity=0.467] (5.352,2.990)--(5.352,3.170);
\draw[gp path,opacity=0.467] (4.717,3.089)--(5.379,3.089);
\draw[gp path,opacity=0.467] (4.717,2.999)--(4.717,3.179);
\draw[gp path,opacity=0.467] (5.379,2.999)--(5.379,3.179);
\draw[gp path,opacity=0.467] (4.701,3.093)--(5.362,3.093);
\draw[gp path,opacity=0.467] (4.701,3.003)--(4.701,3.183);
\draw[gp path,opacity=0.467] (5.362,3.003)--(5.362,3.183);
\draw[gp path,opacity=0.467] (4.747,3.095)--(5.410,3.095);
\draw[gp path,opacity=0.467] (4.747,3.005)--(4.747,3.185);
\draw[gp path,opacity=0.467] (5.410,3.005)--(5.410,3.185);
\draw[gp path,opacity=0.467] (4.744,3.093)--(5.406,3.093);
\draw[gp path,opacity=0.467] (4.744,3.003)--(4.744,3.183);
\draw[gp path,opacity=0.467] (5.406,3.003)--(5.406,3.183);
\draw[gp path,opacity=0.467] (4.759,3.098)--(5.421,3.098);
\draw[gp path,opacity=0.467] (4.759,3.008)--(4.759,3.188);
\draw[gp path,opacity=0.467] (5.421,3.008)--(5.421,3.188);
\draw[gp path,opacity=0.467] (4.768,3.098)--(5.429,3.098);
\draw[gp path,opacity=0.467] (4.768,3.008)--(4.768,3.188);
\draw[gp path,opacity=0.467] (5.429,3.008)--(5.429,3.188);
\draw[gp path,opacity=0.467] (4.762,3.105)--(5.423,3.105);
\draw[gp path,opacity=0.467] (4.762,3.015)--(4.762,3.195);
\draw[gp path,opacity=0.467] (5.423,3.015)--(5.423,3.195);
\draw[gp path,opacity=0.467] (4.806,3.115)--(5.468,3.115);
\draw[gp path,opacity=0.467] (4.806,3.025)--(4.806,3.205);
\draw[gp path,opacity=0.467] (5.468,3.025)--(5.468,3.205);
\draw[gp path,opacity=0.467] (4.786,3.120)--(5.449,3.120);
\draw[gp path,opacity=0.467] (4.786,3.030)--(4.786,3.210);
\draw[gp path,opacity=0.467] (5.449,3.030)--(5.449,3.210);
\draw[gp path,opacity=0.467] (4.777,3.131)--(5.441,3.131);
\draw[gp path,opacity=0.467] (4.777,3.041)--(4.777,3.221);
\draw[gp path,opacity=0.467] (5.441,3.041)--(5.441,3.221);
\draw[gp path,opacity=0.467] (4.794,3.135)--(5.458,3.135);
\draw[gp path,opacity=0.467] (4.794,3.045)--(4.794,3.225);
\draw[gp path,opacity=0.467] (5.458,3.045)--(5.458,3.225);
\draw[gp path,opacity=0.467] (4.773,3.137)--(5.438,3.137);
\draw[gp path,opacity=0.467] (4.773,3.047)--(4.773,3.227);
\draw[gp path,opacity=0.467] (5.438,3.047)--(5.438,3.227);
\draw[gp path,opacity=0.467] (4.765,3.141)--(5.430,3.141);
\draw[gp path,opacity=0.467] (4.765,3.051)--(4.765,3.231);
\draw[gp path,opacity=0.467] (5.430,3.051)--(5.430,3.231);
\draw[gp path,opacity=0.467] (4.773,3.146)--(5.440,3.146);
\draw[gp path,opacity=0.467] (4.773,3.056)--(4.773,3.236);
\draw[gp path,opacity=0.467] (5.440,3.056)--(5.440,3.236);
\draw[gp path,opacity=0.467] (4.758,3.154)--(5.425,3.154);
\draw[gp path,opacity=0.467] (4.758,3.064)--(4.758,3.244);
\draw[gp path,opacity=0.467] (5.425,3.064)--(5.425,3.244);
\draw[gp path,opacity=0.467] (4.775,3.161)--(5.442,3.161);
\draw[gp path,opacity=0.467] (4.775,3.071)--(4.775,3.251);
\draw[gp path,opacity=0.467] (5.442,3.071)--(5.442,3.251);
\draw[gp path,opacity=0.467] (4.776,3.169)--(5.445,3.169);
\draw[gp path,opacity=0.467] (4.776,3.079)--(4.776,3.259);
\draw[gp path,opacity=0.467] (5.445,3.079)--(5.445,3.259);
\draw[gp path,opacity=0.467] (4.797,3.172)--(5.466,3.172);
\draw[gp path,opacity=0.467] (4.797,3.082)--(4.797,3.262);
\draw[gp path,opacity=0.467] (5.466,3.082)--(5.466,3.262);
\draw[gp path,opacity=0.467] (4.801,3.178)--(5.469,3.178);
\draw[gp path,opacity=0.467] (4.801,3.088)--(4.801,3.268);
\draw[gp path,opacity=0.467] (5.469,3.088)--(5.469,3.268);
\draw[gp path,opacity=0.467] (4.831,3.178)--(5.501,3.178);
\draw[gp path,opacity=0.467] (4.831,3.088)--(4.831,3.268);
\draw[gp path,opacity=0.467] (5.501,3.088)--(5.501,3.268);
\draw[gp path,opacity=0.467] (4.817,3.184)--(5.487,3.184);
\draw[gp path,opacity=0.467] (4.817,3.094)--(4.817,3.274);
\draw[gp path,opacity=0.467] (5.487,3.094)--(5.487,3.274);
\draw[gp path,opacity=0.467] (4.840,3.187)--(5.510,3.187);
\draw[gp path,opacity=0.467] (4.840,3.097)--(4.840,3.277);
\draw[gp path,opacity=0.467] (5.510,3.097)--(5.510,3.277);
\draw[gp path,opacity=0.467] (4.854,3.191)--(5.523,3.191);
\draw[gp path,opacity=0.467] (4.854,3.101)--(4.854,3.281);
\draw[gp path,opacity=0.467] (5.523,3.101)--(5.523,3.281);
\draw[gp path,opacity=0.467] (4.874,3.194)--(5.542,3.194);
\draw[gp path,opacity=0.467] (4.874,3.104)--(4.874,3.284);
\draw[gp path,opacity=0.467] (5.542,3.104)--(5.542,3.284);
\draw[gp path,opacity=0.467] (4.894,3.202)--(5.562,3.202);
\draw[gp path,opacity=0.467] (4.894,3.112)--(4.894,3.292);
\draw[gp path,opacity=0.467] (5.562,3.112)--(5.562,3.292);
\draw[gp path,opacity=0.467] (4.893,3.202)--(5.560,3.202);
\draw[gp path,opacity=0.467] (4.893,3.112)--(4.893,3.292);
\draw[gp path,opacity=0.467] (5.560,3.112)--(5.560,3.292);
\draw[gp path,opacity=0.467] (4.915,3.205)--(5.582,3.205);
\draw[gp path,opacity=0.467] (4.915,3.115)--(4.915,3.295);
\draw[gp path,opacity=0.467] (5.582,3.115)--(5.582,3.295);
\draw[gp path,opacity=0.467] (4.909,3.205)--(5.575,3.205);
\draw[gp path,opacity=0.467] (4.909,3.115)--(4.909,3.295);
\draw[gp path,opacity=0.467] (5.575,3.115)--(5.575,3.295);
\draw[gp path,opacity=0.467] (4.932,3.211)--(5.599,3.211);
\draw[gp path,opacity=0.467] (4.932,3.121)--(4.932,3.301);
\draw[gp path,opacity=0.467] (5.599,3.121)--(5.599,3.301);
\draw[gp path,opacity=0.467] (4.915,3.208)--(5.582,3.208);
\draw[gp path,opacity=0.467] (4.915,3.118)--(4.915,3.298);
\draw[gp path,opacity=0.467] (5.582,3.118)--(5.582,3.298);
\draw[gp path,opacity=0.467] (4.957,3.206)--(5.624,3.206);
\draw[gp path,opacity=0.467] (4.957,3.116)--(4.957,3.296);
\draw[gp path,opacity=0.467] (5.624,3.116)--(5.624,3.296);
\draw[gp path,opacity=0.467] (4.947,3.208)--(5.614,3.208);
\draw[gp path,opacity=0.467] (4.947,3.118)--(4.947,3.298);
\draw[gp path,opacity=0.467] (5.614,3.118)--(5.614,3.298);
\draw[gp path,opacity=0.467] (4.916,3.204)--(5.583,3.204);
\draw[gp path,opacity=0.467] (4.916,3.114)--(4.916,3.294);
\draw[gp path,opacity=0.467] (5.583,3.114)--(5.583,3.294);
\draw[gp path,opacity=0.467] (4.961,3.210)--(5.629,3.210);
\draw[gp path,opacity=0.467] (4.961,3.120)--(4.961,3.300);
\draw[gp path,opacity=0.467] (5.629,3.120)--(5.629,3.300);
\draw[gp path,opacity=0.467] (4.972,3.218)--(5.640,3.218);
\draw[gp path,opacity=0.467] (4.972,3.128)--(4.972,3.308);
\draw[gp path,opacity=0.467] (5.640,3.128)--(5.640,3.308);
\draw[gp path,opacity=0.467] (4.959,3.225)--(5.627,3.225);
\draw[gp path,opacity=0.467] (4.959,3.135)--(4.959,3.315);
\draw[gp path,opacity=0.467] (5.627,3.135)--(5.627,3.315);
\draw[gp path,opacity=0.467] (4.974,3.227)--(5.643,3.227);
\draw[gp path,opacity=0.467] (4.974,3.137)--(4.974,3.317);
\draw[gp path,opacity=0.467] (5.643,3.137)--(5.643,3.317);
\draw[gp path,opacity=0.467] (4.990,3.234)--(5.659,3.234);
\draw[gp path,opacity=0.467] (4.990,3.144)--(4.990,3.324);
\draw[gp path,opacity=0.467] (5.659,3.144)--(5.659,3.324);
\draw[gp path,opacity=0.467] (4.982,3.238)--(5.651,3.238);
\draw[gp path,opacity=0.467] (4.982,3.148)--(4.982,3.328);
\draw[gp path,opacity=0.467] (5.651,3.148)--(5.651,3.328);
\draw[gp path,opacity=0.467] (5.002,3.246)--(5.671,3.246);
\draw[gp path,opacity=0.467] (5.002,3.156)--(5.002,3.336);
\draw[gp path,opacity=0.467] (5.671,3.156)--(5.671,3.336);
\draw[gp path,opacity=0.467] (4.990,3.248)--(5.659,3.248);
\draw[gp path,opacity=0.467] (4.990,3.158)--(4.990,3.338);
\draw[gp path,opacity=0.467] (5.659,3.158)--(5.659,3.338);
\draw[gp path,opacity=0.467] (4.997,3.256)--(5.665,3.256);
\draw[gp path,opacity=0.467] (4.997,3.166)--(4.997,3.346);
\draw[gp path,opacity=0.467] (5.665,3.166)--(5.665,3.346);
\draw[gp path,opacity=0.467] (5.007,3.265)--(5.676,3.265);
\draw[gp path,opacity=0.467] (5.007,3.175)--(5.007,3.355);
\draw[gp path,opacity=0.467] (5.676,3.175)--(5.676,3.355);
\draw[gp path,opacity=0.467] (5.047,3.267)--(5.716,3.267);
\draw[gp path,opacity=0.467] (5.047,3.177)--(5.047,3.357);
\draw[gp path,opacity=0.467] (5.716,3.177)--(5.716,3.357);
\draw[gp path,opacity=0.467] (5.014,3.274)--(5.684,3.274);
\draw[gp path,opacity=0.467] (5.014,3.184)--(5.014,3.364);
\draw[gp path,opacity=0.467] (5.684,3.184)--(5.684,3.364);
\draw[gp path,opacity=0.467] (5.023,3.286)--(5.693,3.286);
\draw[gp path,opacity=0.467] (5.023,3.196)--(5.023,3.376);
\draw[gp path,opacity=0.467] (5.693,3.196)--(5.693,3.376);
\draw[gp path,opacity=0.467] (5.006,3.295)--(5.677,3.295);
\draw[gp path,opacity=0.467] (5.006,3.205)--(5.006,3.385);
\draw[gp path,opacity=0.467] (5.677,3.205)--(5.677,3.385);
\draw[gp path,opacity=0.467] (5.029,3.302)--(5.700,3.302);
\draw[gp path,opacity=0.467] (5.029,3.212)--(5.029,3.392);
\draw[gp path,opacity=0.467] (5.700,3.212)--(5.700,3.392);
\draw[gp path,opacity=0.467] (5.022,3.314)--(5.692,3.314);
\draw[gp path,opacity=0.467] (5.022,3.224)--(5.022,3.404);
\draw[gp path,opacity=0.467] (5.692,3.224)--(5.692,3.404);
\draw[gp path,opacity=0.467] (5.035,3.326)--(5.705,3.326);
\draw[gp path,opacity=0.467] (5.035,3.236)--(5.035,3.416);
\draw[gp path,opacity=0.467] (5.705,3.236)--(5.705,3.416);
\draw[gp path,opacity=0.467] (5.031,3.337)--(5.701,3.337);
\draw[gp path,opacity=0.467] (5.031,3.247)--(5.031,3.427);
\draw[gp path,opacity=0.467] (5.701,3.247)--(5.701,3.427);
\draw[gp path,opacity=0.467] (5.039,3.346)--(5.711,3.346);
\draw[gp path,opacity=0.467] (5.039,3.256)--(5.039,3.436);
\draw[gp path,opacity=0.467] (5.711,3.256)--(5.711,3.436);
\draw[gp path,opacity=0.467] (5.029,3.357)--(5.699,3.357);
\draw[gp path,opacity=0.467] (5.029,3.267)--(5.029,3.447);
\draw[gp path,opacity=0.467] (5.699,3.267)--(5.699,3.447);
\draw[gp path,opacity=0.467] (5.068,3.364)--(5.740,3.364);
\draw[gp path,opacity=0.467] (5.068,3.274)--(5.068,3.454);
\draw[gp path,opacity=0.467] (5.740,3.274)--(5.740,3.454);
\draw[gp path,opacity=0.467] (5.063,3.375)--(5.735,3.375);
\draw[gp path,opacity=0.467] (5.063,3.285)--(5.063,3.465);
\draw[gp path,opacity=0.467] (5.735,3.285)--(5.735,3.465);
\draw[gp path,opacity=0.467] (5.069,3.383)--(5.741,3.383);
\draw[gp path,opacity=0.467] (5.069,3.293)--(5.069,3.473);
\draw[gp path,opacity=0.467] (5.741,3.293)--(5.741,3.473);
\draw[gp path,opacity=0.467] (5.047,3.389)--(5.718,3.389);
\draw[gp path,opacity=0.467] (5.047,3.299)--(5.047,3.479);
\draw[gp path,opacity=0.467] (5.718,3.299)--(5.718,3.479);
\draw[gp path,opacity=0.467] (5.078,3.391)--(5.751,3.391);
\draw[gp path,opacity=0.467] (5.078,3.301)--(5.078,3.481);
\draw[gp path,opacity=0.467] (5.751,3.301)--(5.751,3.481);
\draw[gp path,opacity=0.467] (5.093,3.395)--(5.764,3.395);
\draw[gp path,opacity=0.467] (5.093,3.305)--(5.093,3.485);
\draw[gp path,opacity=0.467] (5.764,3.305)--(5.764,3.485);
\draw[gp path,opacity=0.467] (5.063,3.399)--(5.735,3.399);
\draw[gp path,opacity=0.467] (5.063,3.309)--(5.063,3.489);
\draw[gp path,opacity=0.467] (5.735,3.309)--(5.735,3.489);
\draw[gp path,opacity=0.467] (5.085,3.405)--(5.757,3.405);
\draw[gp path,opacity=0.467] (5.085,3.315)--(5.085,3.495);
\draw[gp path,opacity=0.467] (5.757,3.315)--(5.757,3.495);
\draw[gp path,opacity=0.467] (5.096,3.408)--(5.769,3.408);
\draw[gp path,opacity=0.467] (5.096,3.318)--(5.096,3.498);
\draw[gp path,opacity=0.467] (5.769,3.318)--(5.769,3.498);
\draw[gp path,opacity=0.467] (5.106,3.411)--(5.777,3.411);
\draw[gp path,opacity=0.467] (5.106,3.321)--(5.106,3.501);
\draw[gp path,opacity=0.467] (5.777,3.321)--(5.777,3.501);
\draw[gp path,opacity=0.467] (5.091,3.412)--(5.764,3.412);
\draw[gp path,opacity=0.467] (5.091,3.322)--(5.091,3.502);
\draw[gp path,opacity=0.467] (5.764,3.322)--(5.764,3.502);
\draw[gp path,opacity=0.467] (5.096,3.417)--(5.768,3.417);
\draw[gp path,opacity=0.467] (5.096,3.327)--(5.096,3.507);
\draw[gp path,opacity=0.467] (5.768,3.327)--(5.768,3.507);
\draw[gp path,opacity=0.467] (5.113,3.415)--(5.784,3.415);
\draw[gp path,opacity=0.467] (5.113,3.325)--(5.113,3.505);
\draw[gp path,opacity=0.467] (5.784,3.325)--(5.784,3.505);
\draw[gp path,opacity=0.467] (5.098,3.420)--(5.770,3.420);
\draw[gp path,opacity=0.467] (5.098,3.330)--(5.098,3.510);
\draw[gp path,opacity=0.467] (5.770,3.330)--(5.770,3.510);
\draw[gp path,opacity=0.467] (5.099,3.417)--(5.770,3.417);
\draw[gp path,opacity=0.467] (5.099,3.327)--(5.099,3.507);
\draw[gp path,opacity=0.467] (5.770,3.327)--(5.770,3.507);
\draw[gp path,opacity=0.467] (5.063,3.418)--(5.735,3.418);
\draw[gp path,opacity=0.467] (5.063,3.328)--(5.063,3.508);
\draw[gp path,opacity=0.467] (5.735,3.328)--(5.735,3.508);
\draw[gp path,opacity=0.467] (5.084,3.419)--(5.755,3.419);
\draw[gp path,opacity=0.467] (5.084,3.329)--(5.084,3.509);
\draw[gp path,opacity=0.467] (5.755,3.329)--(5.755,3.509);
\draw[gp path,opacity=0.467] (5.070,3.421)--(5.740,3.421);
\draw[gp path,opacity=0.467] (5.070,3.331)--(5.070,3.511);
\draw[gp path,opacity=0.467] (5.740,3.331)--(5.740,3.511);
\draw[gp path,opacity=0.467] (5.053,3.423)--(5.724,3.423);
\draw[gp path,opacity=0.467] (5.053,3.333)--(5.053,3.513);
\draw[gp path,opacity=0.467] (5.724,3.333)--(5.724,3.513);
\draw[gp path,opacity=0.467] (5.038,3.427)--(5.708,3.427);
\draw[gp path,opacity=0.467] (5.038,3.337)--(5.038,3.517);
\draw[gp path,opacity=0.467] (5.708,3.337)--(5.708,3.517);
\draw[gp path,opacity=0.467] (5.034,3.429)--(5.705,3.429);
\draw[gp path,opacity=0.467] (5.034,3.339)--(5.034,3.519);
\draw[gp path,opacity=0.467] (5.705,3.339)--(5.705,3.519);
\draw[gp path,opacity=0.467] (5.038,3.430)--(5.709,3.430);
\draw[gp path,opacity=0.467] (5.038,3.340)--(5.038,3.520);
\draw[gp path,opacity=0.467] (5.709,3.340)--(5.709,3.520);
\draw[gp path,opacity=0.467] (5.003,3.432)--(5.672,3.432);
\draw[gp path,opacity=0.467] (5.003,3.342)--(5.003,3.522);
\draw[gp path,opacity=0.467] (5.672,3.342)--(5.672,3.522);
\draw[gp path,opacity=0.467] (5.007,3.436)--(5.677,3.436);
\draw[gp path,opacity=0.467] (5.007,3.346)--(5.007,3.526);
\draw[gp path,opacity=0.467] (5.677,3.346)--(5.677,3.526);
\draw[gp path,opacity=0.467] (5.003,3.438)--(5.673,3.438);
\draw[gp path,opacity=0.467] (5.003,3.348)--(5.003,3.528);
\draw[gp path,opacity=0.467] (5.673,3.348)--(5.673,3.528);
\draw[gp path,opacity=0.467] (4.978,3.434)--(5.649,3.434);
\draw[gp path,opacity=0.467] (4.978,3.344)--(4.978,3.524);
\draw[gp path,opacity=0.467] (5.649,3.344)--(5.649,3.524);
\draw[gp path,opacity=0.467] (4.966,3.437)--(5.637,3.437);
\draw[gp path,opacity=0.467] (4.966,3.347)--(4.966,3.527);
\draw[gp path,opacity=0.467] (5.637,3.347)--(5.637,3.527);
\draw[gp path,opacity=0.467] (4.968,3.440)--(5.639,3.440);
\draw[gp path,opacity=0.467] (4.968,3.350)--(4.968,3.530);
\draw[gp path,opacity=0.467] (5.639,3.350)--(5.639,3.530);
\draw[gp path,opacity=0.467] (4.977,3.439)--(5.647,3.439);
\draw[gp path,opacity=0.467] (4.977,3.349)--(4.977,3.529);
\draw[gp path,opacity=0.467] (5.647,3.349)--(5.647,3.529);
\draw[gp path,opacity=0.467] (4.968,3.440)--(5.639,3.440);
\draw[gp path,opacity=0.467] (4.968,3.350)--(4.968,3.530);
\draw[gp path,opacity=0.467] (5.639,3.350)--(5.639,3.530);
\draw[gp path,opacity=0.467] (4.977,3.444)--(5.649,3.444);
\draw[gp path,opacity=0.467] (4.977,3.354)--(4.977,3.534);
\draw[gp path,opacity=0.467] (5.649,3.354)--(5.649,3.534);
\draw[gp path,opacity=0.467] (4.928,3.444)--(5.600,3.444);
\draw[gp path,opacity=0.467] (4.928,3.354)--(4.928,3.534);
\draw[gp path,opacity=0.467] (5.600,3.354)--(5.600,3.534);
\draw[gp path,opacity=0.467] (4.940,3.447)--(5.612,3.447);
\draw[gp path,opacity=0.467] (4.940,3.357)--(4.940,3.537);
\draw[gp path,opacity=0.467] (5.612,3.357)--(5.612,3.537);
\draw[gp path,opacity=0.467] (4.926,3.450)--(5.597,3.450);
\draw[gp path,opacity=0.467] (4.926,3.360)--(4.926,3.540);
\draw[gp path,opacity=0.467] (5.597,3.360)--(5.597,3.540);
\draw[gp path,opacity=0.467] (4.904,3.452)--(5.577,3.452);
\draw[gp path,opacity=0.467] (4.904,3.362)--(4.904,3.542);
\draw[gp path,opacity=0.467] (5.577,3.362)--(5.577,3.542);
\draw[gp path,opacity=0.467] (4.913,3.452)--(5.585,3.452);
\draw[gp path,opacity=0.467] (4.913,3.362)--(4.913,3.542);
\draw[gp path,opacity=0.467] (5.585,3.362)--(5.585,3.542);
\draw[gp path,opacity=0.467] (4.913,3.448)--(5.587,3.448);
\draw[gp path,opacity=0.467] (4.913,3.358)--(4.913,3.538);
\draw[gp path,opacity=0.467] (5.587,3.358)--(5.587,3.538);
\draw[gp path,opacity=0.467] (4.945,3.451)--(5.619,3.451);
\draw[gp path,opacity=0.467] (4.945,3.361)--(4.945,3.541);
\draw[gp path,opacity=0.467] (5.619,3.361)--(5.619,3.541);
\draw[gp path,opacity=0.467] (4.929,3.452)--(5.603,3.452);
\draw[gp path,opacity=0.467] (4.929,3.362)--(4.929,3.542);
\draw[gp path,opacity=0.467] (5.603,3.362)--(5.603,3.542);
\draw[gp path,opacity=0.467] (4.916,3.453)--(5.590,3.453);
\draw[gp path,opacity=0.467] (4.916,3.363)--(4.916,3.543);
\draw[gp path,opacity=0.467] (5.590,3.363)--(5.590,3.543);
\draw[gp path,opacity=0.467] (4.941,3.457)--(5.615,3.457);
\draw[gp path,opacity=0.467] (4.941,3.367)--(4.941,3.547);
\draw[gp path,opacity=0.467] (5.615,3.367)--(5.615,3.547);
\draw[gp path,opacity=0.467] (4.948,3.456)--(5.623,3.456);
\draw[gp path,opacity=0.467] (4.948,3.366)--(4.948,3.546);
\draw[gp path,opacity=0.467] (5.623,3.366)--(5.623,3.546);
\draw[gp path,opacity=0.467] (4.919,3.459)--(5.593,3.459);
\draw[gp path,opacity=0.467] (4.919,3.369)--(4.919,3.549);
\draw[gp path,opacity=0.467] (5.593,3.369)--(5.593,3.549);
\draw[gp path,opacity=0.467] (4.953,3.461)--(5.629,3.461);
\draw[gp path,opacity=0.467] (4.953,3.371)--(4.953,3.551);
\draw[gp path,opacity=0.467] (5.629,3.371)--(5.629,3.551);
\draw[gp path,opacity=0.467] (4.974,3.461)--(5.650,3.461);
\draw[gp path,opacity=0.467] (4.974,3.371)--(4.974,3.551);
\draw[gp path,opacity=0.467] (5.650,3.371)--(5.650,3.551);
\draw[gp path,opacity=0.467] (4.988,3.463)--(5.664,3.463);
\draw[gp path,opacity=0.467] (4.988,3.373)--(4.988,3.553);
\draw[gp path,opacity=0.467] (5.664,3.373)--(5.664,3.553);
\draw[gp path,opacity=0.467] (4.993,3.468)--(5.670,3.468);
\draw[gp path,opacity=0.467] (4.993,3.378)--(4.993,3.558);
\draw[gp path,opacity=0.467] (5.670,3.378)--(5.670,3.558);
\draw[gp path,opacity=0.467] (4.999,3.467)--(5.676,3.467);
\draw[gp path,opacity=0.467] (4.999,3.377)--(4.999,3.557);
\draw[gp path,opacity=0.467] (5.676,3.377)--(5.676,3.557);
\draw[gp path,opacity=0.467] (5.017,3.471)--(5.693,3.471);
\draw[gp path,opacity=0.467] (5.017,3.381)--(5.017,3.561);
\draw[gp path,opacity=0.467] (5.693,3.381)--(5.693,3.561);
\draw[gp path,opacity=0.467] (5.027,3.474)--(5.704,3.474);
\draw[gp path,opacity=0.467] (5.027,3.384)--(5.027,3.564);
\draw[gp path,opacity=0.467] (5.704,3.384)--(5.704,3.564);
\draw[gp path,opacity=0.467] (5.003,3.475)--(5.679,3.475);
\draw[gp path,opacity=0.467] (5.003,3.385)--(5.003,3.565);
\draw[gp path,opacity=0.467] (5.679,3.385)--(5.679,3.565);
\draw[gp path,opacity=0.467] (5.020,3.476)--(5.697,3.476);
\draw[gp path,opacity=0.467] (5.020,3.386)--(5.020,3.566);
\draw[gp path,opacity=0.467] (5.697,3.386)--(5.697,3.566);
\draw[gp path,opacity=0.467] (5.057,3.478)--(5.734,3.478);
\draw[gp path,opacity=0.467] (5.057,3.388)--(5.057,3.568);
\draw[gp path,opacity=0.467] (5.734,3.388)--(5.734,3.568);
\draw[gp path,opacity=0.467] (5.071,3.483)--(5.748,3.483);
\draw[gp path,opacity=0.467] (5.071,3.393)--(5.071,3.573);
\draw[gp path,opacity=0.467] (5.748,3.393)--(5.748,3.573);
\draw[gp path,opacity=0.467] (5.073,3.484)--(5.749,3.484);
\draw[gp path,opacity=0.467] (5.073,3.394)--(5.073,3.574);
\draw[gp path,opacity=0.467] (5.749,3.394)--(5.749,3.574);
\draw[gp path,opacity=0.467] (5.079,3.484)--(5.755,3.484);
\draw[gp path,opacity=0.467] (5.079,3.394)--(5.079,3.574);
\draw[gp path,opacity=0.467] (5.755,3.394)--(5.755,3.574);
\draw[gp path,opacity=0.467] (5.099,3.490)--(5.775,3.490);
\draw[gp path,opacity=0.467] (5.099,3.400)--(5.099,3.580);
\draw[gp path,opacity=0.467] (5.775,3.400)--(5.775,3.580);
\draw[gp path,opacity=0.467] (5.108,3.494)--(5.784,3.494);
\draw[gp path,opacity=0.467] (5.108,3.404)--(5.108,3.584);
\draw[gp path,opacity=0.467] (5.784,3.404)--(5.784,3.584);
\draw[gp path,opacity=0.467] (5.116,3.498)--(5.792,3.498);
\draw[gp path,opacity=0.467] (5.116,3.408)--(5.116,3.588);
\draw[gp path,opacity=0.467] (5.792,3.408)--(5.792,3.588);
\draw[gp path,opacity=0.467] (5.131,3.497)--(5.807,3.497);
\draw[gp path,opacity=0.467] (5.131,3.407)--(5.131,3.587);
\draw[gp path,opacity=0.467] (5.807,3.407)--(5.807,3.587);
\draw[gp path,opacity=0.467] (5.143,3.503)--(5.819,3.503);
\draw[gp path,opacity=0.467] (5.143,3.413)--(5.143,3.593);
\draw[gp path,opacity=0.467] (5.819,3.413)--(5.819,3.593);
\draw[gp path,opacity=0.467] (5.127,3.506)--(5.803,3.506);
\draw[gp path,opacity=0.467] (5.127,3.416)--(5.127,3.596);
\draw[gp path,opacity=0.467] (5.803,3.416)--(5.803,3.596);
\draw[gp path,opacity=0.467] (5.137,3.508)--(5.813,3.508);
\draw[gp path,opacity=0.467] (5.137,3.418)--(5.137,3.598);
\draw[gp path,opacity=0.467] (5.813,3.418)--(5.813,3.598);
\draw[gp path,opacity=0.467] (5.145,3.509)--(5.821,3.509);
\draw[gp path,opacity=0.467] (5.145,3.419)--(5.145,3.599);
\draw[gp path,opacity=0.467] (5.821,3.419)--(5.821,3.599);
\draw[gp path,opacity=0.467] (5.148,3.515)--(5.824,3.515);
\draw[gp path,opacity=0.467] (5.148,3.425)--(5.148,3.605);
\draw[gp path,opacity=0.467] (5.824,3.425)--(5.824,3.605);
\draw[gp path,opacity=0.467] (5.136,3.518)--(5.811,3.518);
\draw[gp path,opacity=0.467] (5.136,3.428)--(5.136,3.608);
\draw[gp path,opacity=0.467] (5.811,3.428)--(5.811,3.608);
\draw[gp path,opacity=0.467] (5.178,3.522)--(5.854,3.522);
\draw[gp path,opacity=0.467] (5.178,3.432)--(5.178,3.612);
\draw[gp path,opacity=0.467] (5.854,3.432)--(5.854,3.612);
\draw[gp path,opacity=0.467] (5.173,3.531)--(5.848,3.531);
\draw[gp path,opacity=0.467] (5.173,3.441)--(5.173,3.621);
\draw[gp path,opacity=0.467] (5.848,3.441)--(5.848,3.621);
\draw[gp path,opacity=0.467] (5.157,3.536)--(5.833,3.536);
\draw[gp path,opacity=0.467] (5.157,3.446)--(5.157,3.626);
\draw[gp path,opacity=0.467] (5.833,3.446)--(5.833,3.626);
\draw[gp path,opacity=0.467] (5.193,3.540)--(5.868,3.540);
\draw[gp path,opacity=0.467] (5.193,3.450)--(5.193,3.630);
\draw[gp path,opacity=0.467] (5.868,3.450)--(5.868,3.630);
\draw[gp path,opacity=0.467] (5.175,3.547)--(5.850,3.547);
\draw[gp path,opacity=0.467] (5.175,3.457)--(5.175,3.637);
\draw[gp path,opacity=0.467] (5.850,3.457)--(5.850,3.637);
\draw[gp path,opacity=0.467] (5.192,3.547)--(5.867,3.547);
\draw[gp path,opacity=0.467] (5.192,3.457)--(5.192,3.637);
\draw[gp path,opacity=0.467] (5.867,3.457)--(5.867,3.637);
\draw[gp path,opacity=0.467] (5.192,3.552)--(5.867,3.552);
\draw[gp path,opacity=0.467] (5.192,3.462)--(5.192,3.642);
\draw[gp path,opacity=0.467] (5.867,3.462)--(5.867,3.642);
\draw[gp path,opacity=0.467] (5.190,3.554)--(5.866,3.554);
\draw[gp path,opacity=0.467] (5.190,3.464)--(5.190,3.644);
\draw[gp path,opacity=0.467] (5.866,3.464)--(5.866,3.644);
\draw[gp path,opacity=0.467] (5.180,3.556)--(5.855,3.556);
\draw[gp path,opacity=0.467] (5.180,3.466)--(5.180,3.646);
\draw[gp path,opacity=0.467] (5.855,3.466)--(5.855,3.646);
\draw[gp path,opacity=0.467] (5.168,3.561)--(5.844,3.561);
\draw[gp path,opacity=0.467] (5.168,3.471)--(5.168,3.651);
\draw[gp path,opacity=0.467] (5.844,3.471)--(5.844,3.651);
\draw[gp path,opacity=0.467] (5.179,3.560)--(5.854,3.560);
\draw[gp path,opacity=0.467] (5.179,3.470)--(5.179,3.650);
\draw[gp path,opacity=0.467] (5.854,3.470)--(5.854,3.650);
\draw[gp path,opacity=0.467] (5.199,3.568)--(5.875,3.568);
\draw[gp path,opacity=0.467] (5.199,3.478)--(5.199,3.658);
\draw[gp path,opacity=0.467] (5.875,3.478)--(5.875,3.658);
\draw[gp path,opacity=0.467] (5.168,3.570)--(5.843,3.570);
\draw[gp path,opacity=0.467] (5.168,3.480)--(5.168,3.660);
\draw[gp path,opacity=0.467] (5.843,3.480)--(5.843,3.660);
\draw[gp path,opacity=0.467] (5.175,3.572)--(5.849,3.572);
\draw[gp path,opacity=0.467] (5.175,3.482)--(5.175,3.662);
\draw[gp path,opacity=0.467] (5.849,3.482)--(5.849,3.662);
\draw[gp path,opacity=0.467] (5.178,3.578)--(5.852,3.578);
\draw[gp path,opacity=0.467] (5.178,3.488)--(5.178,3.668);
\draw[gp path,opacity=0.467] (5.852,3.488)--(5.852,3.668);
\draw[gp path,opacity=0.467] (5.188,3.580)--(5.862,3.580);
\draw[gp path,opacity=0.467] (5.188,3.490)--(5.188,3.670);
\draw[gp path,opacity=0.467] (5.862,3.490)--(5.862,3.670);
\draw[gp path,opacity=0.467] (5.168,3.578)--(5.842,3.578);
\draw[gp path,opacity=0.467] (5.168,3.488)--(5.168,3.668);
\draw[gp path,opacity=0.467] (5.842,3.488)--(5.842,3.668);
\draw[gp path,opacity=0.467] (5.175,3.582)--(5.849,3.582);
\draw[gp path,opacity=0.467] (5.175,3.492)--(5.175,3.672);
\draw[gp path,opacity=0.467] (5.849,3.492)--(5.849,3.672);
\draw[gp path,opacity=0.467] (5.168,3.579)--(5.842,3.579);
\draw[gp path,opacity=0.467] (5.168,3.489)--(5.168,3.669);
\draw[gp path,opacity=0.467] (5.842,3.489)--(5.842,3.669);
\draw[gp path,opacity=0.467] (5.136,3.582)--(5.809,3.582);
\draw[gp path,opacity=0.467] (5.136,3.492)--(5.136,3.672);
\draw[gp path,opacity=0.467] (5.809,3.492)--(5.809,3.672);
\draw[gp path,opacity=0.467] (5.154,3.583)--(5.828,3.583);
\draw[gp path,opacity=0.467] (5.154,3.493)--(5.154,3.673);
\draw[gp path,opacity=0.467] (5.828,3.493)--(5.828,3.673);
\draw[gp path,opacity=0.467] (5.130,3.587)--(5.803,3.587);
\draw[gp path,opacity=0.467] (5.130,3.497)--(5.130,3.677);
\draw[gp path,opacity=0.467] (5.803,3.497)--(5.803,3.677);
\draw[gp path,opacity=0.467] (5.141,3.584)--(5.815,3.584);
\draw[gp path,opacity=0.467] (5.141,3.494)--(5.141,3.674);
\draw[gp path,opacity=0.467] (5.815,3.494)--(5.815,3.674);
\draw[gp path,opacity=0.467] (5.139,3.583)--(5.812,3.583);
\draw[gp path,opacity=0.467] (5.139,3.493)--(5.139,3.673);
\draw[gp path,opacity=0.467] (5.812,3.493)--(5.812,3.673);
\draw[gp path,opacity=0.467] (5.093,3.584)--(5.765,3.584);
\draw[gp path,opacity=0.467] (5.093,3.494)--(5.093,3.674);
\draw[gp path,opacity=0.467] (5.765,3.494)--(5.765,3.674);
\draw[gp path,opacity=0.467] (5.110,3.589)--(5.782,3.589);
\draw[gp path,opacity=0.467] (5.110,3.499)--(5.110,3.679);
\draw[gp path,opacity=0.467] (5.782,3.499)--(5.782,3.679);
\draw[gp path,opacity=0.467] (5.107,3.591)--(5.779,3.591);
\draw[gp path,opacity=0.467] (5.107,3.501)--(5.107,3.681);
\draw[gp path,opacity=0.467] (5.779,3.501)--(5.779,3.681);
\draw[gp path,opacity=0.467] (5.077,3.587)--(5.749,3.587);
\draw[gp path,opacity=0.467] (5.077,3.497)--(5.077,3.677);
\draw[gp path,opacity=0.467] (5.749,3.497)--(5.749,3.677);
\draw[gp path,opacity=0.467] (5.083,3.591)--(5.754,3.591);
\draw[gp path,opacity=0.467] (5.083,3.501)--(5.083,3.681);
\draw[gp path,opacity=0.467] (5.754,3.501)--(5.754,3.681);
\draw[gp path,opacity=0.467] (5.078,3.591)--(5.750,3.591);
\draw[gp path,opacity=0.467] (5.078,3.501)--(5.078,3.681);
\draw[gp path,opacity=0.467] (5.750,3.501)--(5.750,3.681);
\draw[gp path,opacity=0.467] (5.078,3.595)--(5.749,3.595);
\draw[gp path,opacity=0.467] (5.078,3.505)--(5.078,3.685);
\draw[gp path,opacity=0.467] (5.749,3.505)--(5.749,3.685);
\draw[gp path,opacity=0.467] (5.078,3.595)--(5.748,3.595);
\draw[gp path,opacity=0.467] (5.078,3.505)--(5.078,3.685);
\draw[gp path,opacity=0.467] (5.748,3.505)--(5.748,3.685);
\draw[gp path,opacity=0.467] (5.048,3.600)--(5.717,3.600);
\draw[gp path,opacity=0.467] (5.048,3.510)--(5.048,3.690);
\draw[gp path,opacity=0.467] (5.717,3.510)--(5.717,3.690);
\draw[gp path,opacity=0.467] (5.040,3.600)--(5.709,3.600);
\draw[gp path,opacity=0.467] (5.040,3.510)--(5.040,3.690);
\draw[gp path,opacity=0.467] (5.709,3.510)--(5.709,3.690);
\draw[gp path,opacity=0.467] (5.051,3.600)--(5.719,3.600);
\draw[gp path,opacity=0.467] (5.051,3.510)--(5.051,3.690);
\draw[gp path,opacity=0.467] (5.719,3.510)--(5.719,3.690);
\draw[gp path,opacity=0.467] (5.019,3.602)--(5.686,3.602);
\draw[gp path,opacity=0.467] (5.019,3.512)--(5.019,3.692);
\draw[gp path,opacity=0.467] (5.686,3.512)--(5.686,3.692);
\draw[gp path,opacity=0.467] (5.024,3.604)--(5.692,3.604);
\draw[gp path,opacity=0.467] (5.024,3.514)--(5.024,3.694);
\draw[gp path,opacity=0.467] (5.692,3.514)--(5.692,3.694);
\draw[gp path,opacity=0.467] (5.024,3.603)--(5.691,3.603);
\draw[gp path,opacity=0.467] (5.024,3.513)--(5.024,3.693);
\draw[gp path,opacity=0.467] (5.691,3.513)--(5.691,3.693);
\draw[gp path,opacity=0.467] (5.002,3.609)--(5.668,3.609);
\draw[gp path,opacity=0.467] (5.002,3.519)--(5.002,3.699);
\draw[gp path,opacity=0.467] (5.668,3.519)--(5.668,3.699);
\draw[gp path,opacity=0.467] (4.998,3.604)--(5.664,3.604);
\draw[gp path,opacity=0.467] (4.998,3.514)--(4.998,3.694);
\draw[gp path,opacity=0.467] (5.664,3.514)--(5.664,3.694);
\draw[gp path,opacity=0.467] (5.006,3.603)--(5.672,3.603);
\draw[gp path,opacity=0.467] (5.006,3.513)--(5.006,3.693);
\draw[gp path,opacity=0.467] (5.672,3.513)--(5.672,3.693);
\draw[gp path,opacity=0.467] (5.014,3.603)--(5.680,3.603);
\draw[gp path,opacity=0.467] (5.014,3.513)--(5.014,3.693);
\draw[gp path,opacity=0.467] (5.680,3.513)--(5.680,3.693);
\draw[gp path,opacity=0.467] (5.025,3.598)--(5.691,3.598);
\draw[gp path,opacity=0.467] (5.025,3.508)--(5.025,3.688);
\draw[gp path,opacity=0.467] (5.691,3.508)--(5.691,3.688);
\draw[gp path,opacity=0.467] (4.988,3.597)--(5.653,3.597);
\draw[gp path,opacity=0.467] (4.988,3.507)--(4.988,3.687);
\draw[gp path,opacity=0.467] (5.653,3.507)--(5.653,3.687);
\draw[gp path,opacity=0.467] (4.991,3.594)--(5.656,3.594);
\draw[gp path,opacity=0.467] (4.991,3.504)--(4.991,3.684);
\draw[gp path,opacity=0.467] (5.656,3.504)--(5.656,3.684);
\draw[gp path,opacity=0.467] (5.006,3.596)--(5.670,3.596);
\draw[gp path,opacity=0.467] (5.006,3.506)--(5.006,3.686);
\draw[gp path,opacity=0.467] (5.670,3.506)--(5.670,3.686);
\draw[gp path,opacity=0.467] (4.959,3.594)--(5.623,3.594);
\draw[gp path,opacity=0.467] (4.959,3.504)--(4.959,3.684);
\draw[gp path,opacity=0.467] (5.623,3.504)--(5.623,3.684);
\draw[gp path,opacity=0.467] (4.978,3.592)--(5.643,3.592);
\draw[gp path,opacity=0.467] (4.978,3.502)--(4.978,3.682);
\draw[gp path,opacity=0.467] (5.643,3.502)--(5.643,3.682);
\draw[gp path,opacity=0.467] (4.997,3.593)--(5.661,3.593);
\draw[gp path,opacity=0.467] (4.997,3.503)--(4.997,3.683);
\draw[gp path,opacity=0.467] (5.661,3.503)--(5.661,3.683);
\draw[gp path,opacity=0.467] (4.994,3.595)--(5.658,3.595);
\draw[gp path,opacity=0.467] (4.994,3.505)--(4.994,3.685);
\draw[gp path,opacity=0.467] (5.658,3.505)--(5.658,3.685);
\draw[gp path,opacity=0.467] (4.992,3.598)--(5.655,3.598);
\draw[gp path,opacity=0.467] (4.992,3.508)--(4.992,3.688);
\draw[gp path,opacity=0.467] (5.655,3.508)--(5.655,3.688);
\draw[gp path,opacity=0.467] (5.004,3.599)--(5.667,3.599);
\draw[gp path,opacity=0.467] (5.004,3.509)--(5.004,3.689);
\draw[gp path,opacity=0.467] (5.667,3.509)--(5.667,3.689);
\draw[gp path,opacity=0.467] (5.004,3.596)--(5.667,3.596);
\draw[gp path,opacity=0.467] (5.004,3.506)--(5.004,3.686);
\draw[gp path,opacity=0.467] (5.667,3.506)--(5.667,3.686);
\draw[gp path,opacity=0.467] (5.021,3.604)--(5.684,3.604);
\draw[gp path,opacity=0.467] (5.021,3.514)--(5.021,3.694);
\draw[gp path,opacity=0.467] (5.684,3.514)--(5.684,3.694);
\draw[gp path,opacity=0.467] (5.026,3.613)--(5.688,3.613);
\draw[gp path,opacity=0.467] (5.026,3.523)--(5.026,3.703);
\draw[gp path,opacity=0.467] (5.688,3.523)--(5.688,3.703);
\draw[gp path,opacity=0.467] (5.009,3.612)--(5.671,3.612);
\draw[gp path,opacity=0.467] (5.009,3.522)--(5.009,3.702);
\draw[gp path,opacity=0.467] (5.671,3.522)--(5.671,3.702);
\draw[gp path,opacity=0.467] (5.038,3.617)--(5.700,3.617);
\draw[gp path,opacity=0.467] (5.038,3.527)--(5.038,3.707);
\draw[gp path,opacity=0.467] (5.700,3.527)--(5.700,3.707);
\draw[gp path,opacity=0.467] (5.038,3.626)--(5.699,3.626);
\draw[gp path,opacity=0.467] (5.038,3.536)--(5.038,3.716);
\draw[gp path,opacity=0.467] (5.699,3.536)--(5.699,3.716);
\draw[gp path,opacity=0.467] (5.074,3.632)--(5.735,3.632);
\draw[gp path,opacity=0.467] (5.074,3.542)--(5.074,3.722);
\draw[gp path,opacity=0.467] (5.735,3.542)--(5.735,3.722);
\draw[gp path,opacity=0.467] (5.063,3.638)--(5.725,3.638);
\draw[gp path,opacity=0.467] (5.063,3.548)--(5.063,3.728);
\draw[gp path,opacity=0.467] (5.725,3.548)--(5.725,3.728);
\draw[gp path,opacity=0.467] (5.062,3.644)--(5.723,3.644);
\draw[gp path,opacity=0.467] (5.062,3.554)--(5.062,3.734);
\draw[gp path,opacity=0.467] (5.723,3.554)--(5.723,3.734);
\draw[gp path,opacity=0.467] (5.068,3.649)--(5.729,3.649);
\draw[gp path,opacity=0.467] (5.068,3.559)--(5.068,3.739);
\draw[gp path,opacity=0.467] (5.729,3.559)--(5.729,3.739);
\draw[gp path,opacity=0.467] (5.081,3.650)--(5.741,3.650);
\draw[gp path,opacity=0.467] (5.081,3.560)--(5.081,3.740);
\draw[gp path,opacity=0.467] (5.741,3.560)--(5.741,3.740);
\draw[gp path,opacity=0.467] (5.097,3.654)--(5.758,3.654);
\draw[gp path,opacity=0.467] (5.097,3.564)--(5.097,3.744);
\draw[gp path,opacity=0.467] (5.758,3.564)--(5.758,3.744);
\draw[gp path,opacity=0.467] (5.094,3.660)--(5.755,3.660);
\draw[gp path,opacity=0.467] (5.094,3.570)--(5.094,3.750);
\draw[gp path,opacity=0.467] (5.755,3.570)--(5.755,3.750);
\draw[gp path,opacity=0.467] (5.107,3.663)--(5.768,3.663);
\draw[gp path,opacity=0.467] (5.107,3.573)--(5.107,3.753);
\draw[gp path,opacity=0.467] (5.768,3.573)--(5.768,3.753);
\draw[gp path,opacity=0.467] (5.090,3.666)--(5.750,3.666);
\draw[gp path,opacity=0.467] (5.090,3.576)--(5.090,3.756);
\draw[gp path,opacity=0.467] (5.750,3.576)--(5.750,3.756);
\draw[gp path,opacity=0.467] (5.111,3.671)--(5.772,3.671);
\draw[gp path,opacity=0.467] (5.111,3.581)--(5.111,3.761);
\draw[gp path,opacity=0.467] (5.772,3.581)--(5.772,3.761);
\draw[gp path,opacity=0.467] (5.138,3.672)--(5.798,3.672);
\draw[gp path,opacity=0.467] (5.138,3.582)--(5.138,3.762);
\draw[gp path,opacity=0.467] (5.798,3.582)--(5.798,3.762);
\draw[gp path,opacity=0.467] (5.134,3.674)--(5.793,3.674);
\draw[gp path,opacity=0.467] (5.134,3.584)--(5.134,3.764);
\draw[gp path,opacity=0.467] (5.793,3.584)--(5.793,3.764);
\draw[gp path,opacity=0.467] (5.137,3.678)--(5.797,3.678);
\draw[gp path,opacity=0.467] (5.137,3.588)--(5.137,3.768);
\draw[gp path,opacity=0.467] (5.797,3.588)--(5.797,3.768);
\draw[gp path,opacity=0.467] (5.130,3.676)--(5.790,3.676);
\draw[gp path,opacity=0.467] (5.130,3.586)--(5.130,3.766);
\draw[gp path,opacity=0.467] (5.790,3.586)--(5.790,3.766);
\draw[gp path,opacity=0.467] (5.161,3.677)--(5.821,3.677);
\draw[gp path,opacity=0.467] (5.161,3.587)--(5.161,3.767);
\draw[gp path,opacity=0.467] (5.821,3.587)--(5.821,3.767);
\draw[gp path,opacity=0.467] (5.159,3.678)--(5.819,3.678);
\draw[gp path,opacity=0.467] (5.159,3.588)--(5.159,3.768);
\draw[gp path,opacity=0.467] (5.819,3.588)--(5.819,3.768);
\draw[gp path,opacity=0.467] (5.164,3.677)--(5.824,3.677);
\draw[gp path,opacity=0.467] (5.164,3.587)--(5.164,3.767);
\draw[gp path,opacity=0.467] (5.824,3.587)--(5.824,3.767);
\draw[gp path,opacity=0.467] (5.164,3.677)--(5.825,3.677);
\draw[gp path,opacity=0.467] (5.164,3.587)--(5.164,3.767);
\draw[gp path,opacity=0.467] (5.825,3.587)--(5.825,3.767);
\draw[gp path,opacity=0.467] (5.140,3.679)--(5.799,3.679);
\draw[gp path,opacity=0.467] (5.140,3.589)--(5.140,3.769);
\draw[gp path,opacity=0.467] (5.799,3.589)--(5.799,3.769);
\draw[gp path,opacity=0.467] (5.152,3.681)--(5.812,3.681);
\draw[gp path,opacity=0.467] (5.152,3.591)--(5.152,3.771);
\draw[gp path,opacity=0.467] (5.812,3.591)--(5.812,3.771);
\draw[gp path,opacity=0.467] (5.167,3.678)--(5.828,3.678);
\draw[gp path,opacity=0.467] (5.167,3.588)--(5.167,3.768);
\draw[gp path,opacity=0.467] (5.828,3.588)--(5.828,3.768);
\draw[gp path,opacity=0.467] (5.163,3.683)--(5.824,3.683);
\draw[gp path,opacity=0.467] (5.163,3.593)--(5.163,3.773);
\draw[gp path,opacity=0.467] (5.824,3.593)--(5.824,3.773);
\draw[gp path,opacity=0.467] (5.159,3.679)--(5.819,3.679);
\draw[gp path,opacity=0.467] (5.159,3.589)--(5.159,3.769);
\draw[gp path,opacity=0.467] (5.819,3.589)--(5.819,3.769);
\draw[gp path,opacity=0.467] (5.149,3.680)--(5.809,3.680);
\draw[gp path,opacity=0.467] (5.149,3.590)--(5.149,3.770);
\draw[gp path,opacity=0.467] (5.809,3.590)--(5.809,3.770);
\draw[gp path,opacity=0.467] (5.165,3.682)--(5.826,3.682);
\draw[gp path,opacity=0.467] (5.165,3.592)--(5.165,3.772);
\draw[gp path,opacity=0.467] (5.826,3.592)--(5.826,3.772);
\draw[gp path,opacity=0.467] (5.179,3.681)--(5.841,3.681);
\draw[gp path,opacity=0.467] (5.179,3.591)--(5.179,3.771);
\draw[gp path,opacity=0.467] (5.841,3.591)--(5.841,3.771);
\draw[gp path,opacity=0.467] (5.170,3.681)--(5.833,3.681);
\draw[gp path,opacity=0.467] (5.170,3.591)--(5.170,3.771);
\draw[gp path,opacity=0.467] (5.833,3.591)--(5.833,3.771);
\draw[gp path,opacity=0.467] (5.165,3.677)--(5.828,3.677);
\draw[gp path,opacity=0.467] (5.165,3.587)--(5.165,3.767);
\draw[gp path,opacity=0.467] (5.828,3.587)--(5.828,3.767);
\draw[gp path,opacity=0.467] (5.159,3.681)--(5.822,3.681);
\draw[gp path,opacity=0.467] (5.159,3.591)--(5.159,3.771);
\draw[gp path,opacity=0.467] (5.822,3.591)--(5.822,3.771);
\draw[gp path,opacity=0.467] (5.165,3.675)--(5.829,3.675);
\draw[gp path,opacity=0.467] (5.165,3.585)--(5.165,3.765);
\draw[gp path,opacity=0.467] (5.829,3.585)--(5.829,3.765);
\draw[gp path,opacity=0.467] (5.149,3.681)--(5.812,3.681);
\draw[gp path,opacity=0.467] (5.149,3.591)--(5.149,3.771);
\draw[gp path,opacity=0.467] (5.812,3.591)--(5.812,3.771);
\draw[gp path,opacity=0.467] (5.141,3.680)--(5.805,3.680);
\draw[gp path,opacity=0.467] (5.141,3.590)--(5.141,3.770);
\draw[gp path,opacity=0.467] (5.805,3.590)--(5.805,3.770);
\draw[gp path,opacity=0.467] (5.178,3.675)--(5.843,3.675);
\draw[gp path,opacity=0.467] (5.178,3.585)--(5.178,3.765);
\draw[gp path,opacity=0.467] (5.843,3.585)--(5.843,3.765);
\draw[gp path,opacity=0.467] (5.137,3.679)--(5.801,3.679);
\draw[gp path,opacity=0.467] (5.137,3.589)--(5.137,3.769);
\draw[gp path,opacity=0.467] (5.801,3.589)--(5.801,3.769);
\draw[gp path,opacity=0.467] (5.188,3.679)--(5.853,3.679);
\draw[gp path,opacity=0.467] (5.188,3.589)--(5.188,3.769);
\draw[gp path,opacity=0.467] (5.853,3.589)--(5.853,3.769);
\draw[gp path,opacity=0.467] (5.171,3.675)--(5.837,3.675);
\draw[gp path,opacity=0.467] (5.171,3.585)--(5.171,3.765);
\draw[gp path,opacity=0.467] (5.837,3.585)--(5.837,3.765);
\draw[gp path,opacity=0.467] (5.192,3.682)--(5.858,3.682);
\draw[gp path,opacity=0.467] (5.192,3.592)--(5.192,3.772);
\draw[gp path,opacity=0.467] (5.858,3.592)--(5.858,3.772);
\draw[gp path,opacity=0.467] (5.193,3.674)--(5.858,3.674);
\draw[gp path,opacity=0.467] (5.193,3.584)--(5.193,3.764);
\draw[gp path,opacity=0.467] (5.858,3.584)--(5.858,3.764);
\draw[gp path,opacity=0.467] (5.206,3.674)--(5.872,3.674);
\draw[gp path,opacity=0.467] (5.206,3.584)--(5.206,3.764);
\draw[gp path,opacity=0.467] (5.872,3.584)--(5.872,3.764);
\draw[gp path,opacity=0.467] (5.171,3.676)--(5.837,3.676);
\draw[gp path,opacity=0.467] (5.171,3.586)--(5.171,3.766);
\draw[gp path,opacity=0.467] (5.837,3.586)--(5.837,3.766);
\draw[gp path,opacity=0.467] (5.186,3.677)--(5.852,3.677);
\draw[gp path,opacity=0.467] (5.186,3.587)--(5.186,3.767);
\draw[gp path,opacity=0.467] (5.852,3.587)--(5.852,3.767);
\draw[gp path,opacity=0.467] (5.182,3.677)--(5.848,3.677);
\draw[gp path,opacity=0.467] (5.182,3.587)--(5.182,3.767);
\draw[gp path,opacity=0.467] (5.848,3.587)--(5.848,3.767);
\draw[gp path,opacity=0.467] (5.187,3.675)--(5.854,3.675);
\draw[gp path,opacity=0.467] (5.187,3.585)--(5.187,3.765);
\draw[gp path,opacity=0.467] (5.854,3.585)--(5.854,3.765);
\draw[gp path,opacity=0.467] (5.201,3.681)--(5.868,3.681);
\draw[gp path,opacity=0.467] (5.201,3.591)--(5.201,3.771);
\draw[gp path,opacity=0.467] (5.868,3.591)--(5.868,3.771);
\draw[gp path,opacity=0.467] (5.210,3.679)--(5.878,3.679);
\draw[gp path,opacity=0.467] (5.210,3.589)--(5.210,3.769);
\draw[gp path,opacity=0.467] (5.878,3.589)--(5.878,3.769);
\draw[gp path,opacity=0.467] (5.190,3.678)--(5.858,3.678);
\draw[gp path,opacity=0.467] (5.190,3.588)--(5.190,3.768);
\draw[gp path,opacity=0.467] (5.858,3.588)--(5.858,3.768);
\draw[gp path,opacity=0.467] (5.212,3.684)--(5.880,3.684);
\draw[gp path,opacity=0.467] (5.212,3.594)--(5.212,3.774);
\draw[gp path,opacity=0.467] (5.880,3.594)--(5.880,3.774);
\draw[gp path,opacity=0.467] (5.207,3.686)--(5.875,3.686);
\draw[gp path,opacity=0.467] (5.207,3.596)--(5.207,3.776);
\draw[gp path,opacity=0.467] (5.875,3.596)--(5.875,3.776);
\draw[gp path,opacity=0.467] (5.179,3.687)--(5.847,3.687);
\draw[gp path,opacity=0.467] (5.179,3.597)--(5.179,3.777);
\draw[gp path,opacity=0.467] (5.847,3.597)--(5.847,3.777);
\draw[gp path,opacity=0.467] (5.221,3.687)--(5.889,3.687);
\draw[gp path,opacity=0.467] (5.221,3.597)--(5.221,3.777);
\draw[gp path,opacity=0.467] (5.889,3.597)--(5.889,3.777);
\draw[gp path,opacity=0.467] (5.199,3.689)--(5.868,3.689);
\draw[gp path,opacity=0.467] (5.199,3.599)--(5.199,3.779);
\draw[gp path,opacity=0.467] (5.868,3.599)--(5.868,3.779);
\draw[gp path,opacity=0.467] (5.215,3.694)--(5.883,3.694);
\draw[gp path,opacity=0.467] (5.215,3.604)--(5.215,3.784);
\draw[gp path,opacity=0.467] (5.883,3.604)--(5.883,3.784);
\draw[gp path,opacity=0.467] (5.217,3.699)--(5.885,3.699);
\draw[gp path,opacity=0.467] (5.217,3.609)--(5.217,3.789);
\draw[gp path,opacity=0.467] (5.885,3.609)--(5.885,3.789);
\draw[gp path,opacity=0.467] (5.218,3.698)--(5.886,3.698);
\draw[gp path,opacity=0.467] (5.218,3.608)--(5.218,3.788);
\draw[gp path,opacity=0.467] (5.886,3.608)--(5.886,3.788);
\draw[gp path,opacity=0.467] (5.222,3.704)--(5.890,3.704);
\draw[gp path,opacity=0.467] (5.222,3.614)--(5.222,3.794);
\draw[gp path,opacity=0.467] (5.890,3.614)--(5.890,3.794);
\draw[gp path,opacity=0.467] (5.240,3.705)--(5.908,3.705);
\draw[gp path,opacity=0.467] (5.240,3.615)--(5.240,3.795);
\draw[gp path,opacity=0.467] (5.908,3.615)--(5.908,3.795);
\draw[gp path,opacity=0.467] (5.233,3.710)--(5.901,3.710);
\draw[gp path,opacity=0.467] (5.233,3.620)--(5.233,3.800);
\draw[gp path,opacity=0.467] (5.901,3.620)--(5.901,3.800);
\draw[gp path,opacity=0.467] (5.240,3.709)--(5.908,3.709);
\draw[gp path,opacity=0.467] (5.240,3.619)--(5.240,3.799);
\draw[gp path,opacity=0.467] (5.908,3.619)--(5.908,3.799);
\draw[gp path,opacity=0.467] (5.242,3.713)--(5.911,3.713);
\draw[gp path,opacity=0.467] (5.242,3.623)--(5.242,3.803);
\draw[gp path,opacity=0.467] (5.911,3.623)--(5.911,3.803);
\draw[gp path,opacity=0.467] (5.254,3.716)--(5.923,3.716);
\draw[gp path,opacity=0.467] (5.254,3.626)--(5.254,3.806);
\draw[gp path,opacity=0.467] (5.923,3.626)--(5.923,3.806);
\draw[gp path,opacity=0.467] (5.270,3.718)--(5.939,3.718);
\draw[gp path,opacity=0.467] (5.270,3.628)--(5.270,3.808);
\draw[gp path,opacity=0.467] (5.939,3.628)--(5.939,3.808);
\draw[gp path,opacity=0.467] (5.268,3.718)--(5.937,3.718);
\draw[gp path,opacity=0.467] (5.268,3.628)--(5.268,3.808);
\draw[gp path,opacity=0.467] (5.937,3.628)--(5.937,3.808);
\draw[gp path,opacity=0.467] (5.267,3.722)--(5.936,3.722);
\draw[gp path,opacity=0.467] (5.267,3.632)--(5.267,3.812);
\draw[gp path,opacity=0.467] (5.936,3.632)--(5.936,3.812);
\draw[gp path,opacity=0.467] (5.265,3.727)--(5.935,3.727);
\draw[gp path,opacity=0.467] (5.265,3.637)--(5.265,3.817);
\draw[gp path,opacity=0.467] (5.935,3.637)--(5.935,3.817);
\draw[gp path,opacity=0.467] (5.296,3.732)--(5.966,3.732);
\draw[gp path,opacity=0.467] (5.296,3.642)--(5.296,3.822);
\draw[gp path,opacity=0.467] (5.966,3.642)--(5.966,3.822);
\draw[gp path,opacity=0.467] (5.284,3.727)--(5.954,3.727);
\draw[gp path,opacity=0.467] (5.284,3.637)--(5.284,3.817);
\draw[gp path,opacity=0.467] (5.954,3.637)--(5.954,3.817);
\draw[gp path,opacity=0.467] (5.280,3.728)--(5.949,3.728);
\draw[gp path,opacity=0.467] (5.280,3.638)--(5.280,3.818);
\draw[gp path,opacity=0.467] (5.949,3.638)--(5.949,3.818);
\draw[gp path,opacity=0.467] (5.290,3.732)--(5.960,3.732);
\draw[gp path,opacity=0.467] (5.290,3.642)--(5.290,3.822);
\draw[gp path,opacity=0.467] (5.960,3.642)--(5.960,3.822);
\draw[gp path,opacity=0.467] (5.321,3.733)--(5.991,3.733);
\draw[gp path,opacity=0.467] (5.321,3.643)--(5.321,3.823);
\draw[gp path,opacity=0.467] (5.991,3.643)--(5.991,3.823);
\draw[gp path,opacity=0.467] (5.309,3.731)--(5.980,3.731);
\draw[gp path,opacity=0.467] (5.309,3.641)--(5.309,3.821);
\draw[gp path,opacity=0.467] (5.980,3.641)--(5.980,3.821);
\draw[gp path,opacity=0.467] (5.321,3.734)--(5.993,3.734);
\draw[gp path,opacity=0.467] (5.321,3.644)--(5.321,3.824);
\draw[gp path,opacity=0.467] (5.993,3.644)--(5.993,3.824);
\draw[gp path,opacity=0.467] (5.289,3.737)--(5.960,3.737);
\draw[gp path,opacity=0.467] (5.289,3.647)--(5.289,3.827);
\draw[gp path,opacity=0.467] (5.960,3.647)--(5.960,3.827);
\gpsetpointsize{4.00}
\gp3point{gp mark 1}{,opacity=0.467}{(1.184,1.090)}
\gp3point{gp mark 1}{,opacity=0.467}{(1.538,1.074)}
\gp3point{gp mark 1}{,opacity=0.467}{(1.763,1.212)}
\gp3point{gp mark 1}{,opacity=0.467}{(2.031,1.409)}
\gp3point{gp mark 1}{,opacity=0.467}{(1.898,1.664)}
\gp3point{gp mark 1}{,opacity=0.467}{(2.107,1.789)}
\gp3point{gp mark 1}{,opacity=0.467}{(2.566,1.935)}
\gp3point{gp mark 1}{,opacity=0.467}{(3.042,2.015)}
\gp3point{gp mark 1}{,opacity=0.467}{(3.280,2.116)}
\gp3point{gp mark 1}{,opacity=0.467}{(3.137,2.201)}
\gp3point{gp mark 1}{,opacity=0.467}{(3.245,2.342)}
\gp3point{gp mark 1}{,opacity=0.467}{(3.241,2.384)}
\gp3point{gp mark 1}{,opacity=0.467}{(3.469,2.469)}
\gp3point{gp mark 1}{,opacity=0.467}{(3.654,2.523)}
\gp3point{gp mark 1}{,opacity=0.467}{(3.951,2.573)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.175,2.607)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.320,2.691)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.325,2.734)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.392,2.750)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.553,2.755)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.638,2.764)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.510,2.792)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.616,2.801)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.676,2.814)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.676,2.827)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.773,2.824)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.922,2.829)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.982,2.842)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.011,2.857)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.087,2.867)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.155,2.857)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.177,2.861)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.241,2.864)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.249,2.874)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.220,2.877)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.229,2.905)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.210,2.920)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.223,2.925)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.218,2.924)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.199,2.923)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.190,2.922)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.136,2.933)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.133,2.943)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.106,2.963)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.094,2.984)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.067,3.003)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.055,3.020)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.052,3.037)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.042,3.057)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.038,3.072)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.021,3.080)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.048,3.089)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.032,3.093)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.079,3.095)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.075,3.093)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.090,3.098)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.099,3.098)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.093,3.105)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.137,3.115)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.117,3.120)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.109,3.131)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.126,3.135)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.106,3.137)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.098,3.141)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.106,3.146)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.091,3.154)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.109,3.161)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.111,3.169)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.131,3.172)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.135,3.178)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.166,3.178)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.152,3.184)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.175,3.187)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.189,3.191)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.208,3.194)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.228,3.202)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.226,3.202)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.248,3.205)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.242,3.205)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.265,3.211)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.248,3.208)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.290,3.206)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.281,3.208)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.249,3.204)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.295,3.210)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.306,3.218)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.293,3.225)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.309,3.227)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.324,3.234)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.316,3.238)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.336,3.246)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.325,3.248)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.331,3.256)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.341,3.265)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.382,3.267)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.349,3.274)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.358,3.286)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.342,3.295)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.364,3.302)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.357,3.314)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.370,3.326)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.366,3.337)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.375,3.346)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.364,3.357)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.404,3.364)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.399,3.375)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.405,3.383)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.383,3.389)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.414,3.391)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.428,3.395)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.399,3.399)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.421,3.405)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.433,3.408)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.442,3.411)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.427,3.412)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.432,3.417)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.448,3.415)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.434,3.420)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.435,3.417)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.399,3.418)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.420,3.419)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.405,3.421)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.388,3.423)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.373,3.427)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.370,3.429)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.374,3.430)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.337,3.432)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.342,3.436)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.338,3.438)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.313,3.434)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.301,3.437)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.303,3.440)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.312,3.439)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.304,3.440)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.313,3.444)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.264,3.444)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.276,3.447)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.262,3.450)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.241,3.452)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.249,3.452)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.250,3.448)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.282,3.451)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.266,3.452)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.253,3.453)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.278,3.457)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.286,3.456)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.256,3.459)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.291,3.461)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.312,3.461)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.326,3.463)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.331,3.468)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.337,3.467)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.355,3.471)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.366,3.474)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.341,3.475)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.359,3.476)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.395,3.478)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.410,3.483)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.411,3.484)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.417,3.484)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.437,3.490)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.446,3.494)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.454,3.498)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.469,3.497)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.481,3.503)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.465,3.506)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.475,3.508)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.483,3.509)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.486,3.515)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.473,3.518)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.516,3.522)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.510,3.531)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.495,3.536)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.530,3.540)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.512,3.547)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.529,3.547)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.529,3.552)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.528,3.554)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.517,3.556)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.506,3.561)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.517,3.560)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.537,3.568)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.505,3.570)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.512,3.572)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.515,3.578)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.525,3.580)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.505,3.578)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.512,3.582)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.505,3.579)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.473,3.582)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.491,3.583)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.466,3.587)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.478,3.584)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.475,3.583)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.429,3.584)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.446,3.589)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.443,3.591)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.413,3.587)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.418,3.591)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.414,3.591)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.414,3.595)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.413,3.595)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.383,3.600)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.374,3.600)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.385,3.600)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.352,3.602)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.358,3.604)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.357,3.603)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.335,3.609)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.331,3.604)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.339,3.603)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.347,3.603)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.358,3.598)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.321,3.597)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.324,3.594)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.338,3.596)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.291,3.594)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.310,3.592)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.329,3.593)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.326,3.595)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.324,3.598)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.336,3.599)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.335,3.596)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.352,3.604)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.357,3.613)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.340,3.612)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.369,3.617)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.369,3.626)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.404,3.632)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.394,3.638)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.393,3.644)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.399,3.649)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.411,3.650)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.428,3.654)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.424,3.660)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.438,3.663)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.420,3.666)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.441,3.671)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.468,3.672)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.464,3.674)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.467,3.678)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.460,3.676)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.491,3.677)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.489,3.678)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.494,3.677)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.495,3.677)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.470,3.679)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.482,3.681)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.497,3.678)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.494,3.683)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.489,3.679)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.479,3.680)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.495,3.682)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.510,3.681)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.502,3.681)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.496,3.677)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.490,3.681)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.497,3.675)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.480,3.681)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.473,3.680)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.510,3.675)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.469,3.679)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.521,3.679)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.504,3.675)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.525,3.682)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.525,3.674)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.539,3.674)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.504,3.676)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.519,3.677)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.515,3.677)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.520,3.675)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.534,3.681)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.544,3.679)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.524,3.678)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.546,3.684)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.541,3.686)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.513,3.687)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.555,3.687)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.534,3.689)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.549,3.694)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.551,3.699)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.552,3.698)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.556,3.704)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.574,3.705)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.567,3.710)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.574,3.709)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.577,3.713)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.588,3.716)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.605,3.718)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.603,3.718)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.601,3.722)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.600,3.727)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.631,3.732)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.619,3.727)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.615,3.728)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.625,3.732)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.656,3.733)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.644,3.731)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.657,3.734)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.625,3.737)}
\gpcolor{rgb color={0.861,0.557,0.000}}
\gpsetlinewidth{4.00}
\draw[gp path] (1.158,0.969)--(1.394,1.123);
\gpcolor{rgb color={0.857,0.555,0.000}}
\draw[gp path] (1.394,1.123)--(1.637,1.282);
\gpcolor{rgb color={0.854,0.552,0.000}}
\draw[gp path] (1.637,1.282)--(1.880,1.442);
\gpcolor{rgb color={0.846,0.548,0.000}}
\draw[gp path] (1.880,1.442)--(2.121,1.599);
\gpcolor{rgb color={0.837,0.541,0.000}}
\draw[gp path] (2.121,1.599)--(2.355,1.749);
\gpcolor{rgb color={0.824,0.533,0.000}}
\draw[gp path] (2.355,1.749)--(2.581,1.891);
\gpcolor{rgb color={0.808,0.523,0.000}}
\draw[gp path] (2.581,1.891)--(2.796,2.023);
\gpcolor{rgb color={0.793,0.513,0.000}}
\draw[gp path] (2.796,2.023)--(3.000,2.142);
\gpcolor{rgb color={0.775,0.501,0.000}}
\draw[gp path] (3.000,2.142)--(3.192,2.249);
\gpcolor{rgb color={0.756,0.489,0.000}}
\draw[gp path] (3.192,2.249)--(3.373,2.343);
\gpcolor{rgb color={0.731,0.473,0.000}}
\draw[gp path] (3.373,2.343)--(3.543,2.425);
\gpcolor{rgb color={0.705,0.456,0.000}}
\draw[gp path] (3.543,2.425)--(3.702,2.497);
\gpcolor{rgb color={0.675,0.437,0.000}}
\draw[gp path] (3.702,2.497)--(3.849,2.557);
\gpcolor{rgb color={0.645,0.417,0.000}}
\draw[gp path] (3.849,2.557)--(3.986,2.609);
\gpcolor{rgb color={0.611,0.395,0.000}}
\draw[gp path] (3.986,2.609)--(4.111,2.653);
\gpcolor{rgb color={0.574,0.371,0.000}}
\draw[gp path] (4.111,2.653)--(4.224,2.689);
\gpcolor{rgb color={0.538,0.348,0.000}}
\draw[gp path] (4.224,2.689)--(4.327,2.720);
\gpcolor{rgb color={0.504,0.326,0.000}}
\draw[gp path] (4.327,2.720)--(4.418,2.745);
\gpcolor{rgb color={0.468,0.303,0.000}}
\draw[gp path] (4.418,2.745)--(4.501,2.766);
\gpcolor{rgb color={0.440,0.285,0.000}}
\draw[gp path] (4.501,2.766)--(4.574,2.784);
\gpcolor{rgb color={0.404,0.262,0.000}}
\draw[gp path] (4.574,2.784)--(4.641,2.798);
\gpcolor{rgb color={0.371,0.240,0.000}}
\draw[gp path] (4.641,2.798)--(4.703,2.810);
\gpcolor{rgb color={0.338,0.219,0.000}}
\draw[gp path] (4.703,2.810)--(4.761,2.819);
\gpcolor{rgb color={0.304,0.196,0.000}}
\draw[gp path] (4.761,2.819)--(4.817,2.828);
\gpcolor{rgb color={0.274,0.177,0.000}}
\draw[gp path] (4.817,2.828)--(4.872,2.835);
\gpcolor{rgb color={0.243,0.157,0.000}}
\draw[gp path] (4.872,2.835)--(4.927,2.842);
\gpcolor{rgb color={0.212,0.137,0.000}}
\draw[gp path] (4.927,2.842)--(4.981,2.848);
\gpcolor{rgb color={0.181,0.117,0.000}}
\draw[gp path] (4.981,2.848)--(5.034,2.854);
\gpcolor{rgb color={0.120,0.077,0.000}}
\draw[gp path] (5.034,2.854)--(5.084,2.859);
\gpcolor{rgb color={0.089,0.057,0.000}}
\draw[gp path] (5.084,2.859)--(5.131,2.865);
\gpcolor{rgb color={0.082,0.053,0.000}}
\draw[gp path] (5.131,2.865)--(5.171,2.871);
\gpcolor{rgb color={0.066,0.043,0.000}}
\draw[gp path] (5.171,2.871)--(5.205,2.876);
\gpcolor{rgb color={0.047,0.031,0.000}}
\draw[gp path] (5.205,2.876)--(5.230,2.882);
\gpcolor{rgb color={0.034,0.022,0.000}}
\draw[gp path] (5.230,2.882)--(5.245,2.889);
\gpcolor{rgb color={0.023,0.015,0.000}}
\draw[gp path] (5.245,2.889)--(5.251,2.895);
\gpcolor{rgb color={0.017,0.011,0.000}}
\draw[gp path] (5.251,2.895)--(5.248,2.902);
\gpcolor{rgb color={0.008,0.005,0.000}}
\draw[gp path] (5.248,2.902)--(5.237,2.910);
\gpcolor{rgb color={0.005,0.003,0.000}}
\draw[gp path] (5.237,2.910)--(5.218,2.919);
\gpcolor{rgb color={0.003,0.002,0.000}}
\draw[gp path] (5.218,2.919)--(5.195,2.929);
\gpcolor{rgb color={0.015,0.010,0.000}}
\draw[gp path] (5.195,2.929)--(5.168,2.940);
\gpcolor{rgb color={0.023,0.015,0.000}}
\draw[gp path] (5.168,2.940)--(5.141,2.952);
\gpcolor{rgb color={0.033,0.021,0.000}}
\draw[gp path] (5.141,2.952)--(5.114,2.966);
\gpcolor{rgb color={0.045,0.029,0.000}}
\draw[gp path] (5.114,2.966)--(5.089,2.980);
\gpcolor{rgb color={0.072,0.046,0.000}}
\draw[gp path] (5.089,2.980)--(5.068,2.995);
\gpcolor{rgb color={0.086,0.055,0.000}}
\draw[gp path] (5.068,2.995)--(5.052,3.011);
\gpcolor{rgb color={0.111,0.072,0.000}}
\draw[gp path] (5.052,3.011)--(5.042,3.026);
\gpcolor{rgb color={0.141,0.091,0.000}}
\draw[gp path] (5.042,3.026)--(5.036,3.041);
\gpcolor{rgb color={0.150,0.097,0.000}}
\draw[gp path] (5.036,3.041)--(5.035,3.054);
\gpcolor{rgb color={0.182,0.118,0.000}}
\draw[gp path] (5.035,3.054)--(5.038,3.066);
\gpcolor{rgb color={0.205,0.133,0.000}}
\draw[gp path] (5.038,3.066)--(5.045,3.077);
\gpcolor{rgb color={0.226,0.146,0.000}}
\draw[gp path] (5.045,3.077)--(5.054,3.086);
\gpcolor{rgb color={0.245,0.159,0.000}}
\draw[gp path] (5.054,3.086)--(5.065,3.093);
\gpcolor{rgb color={0.274,0.177,0.000}}
\draw[gp path] (5.065,3.093)--(5.076,3.099);
\gpcolor{rgb color={0.293,0.189,0.000}}
\draw[gp path] (5.076,3.099)--(5.086,3.104);
\gpcolor{rgb color={0.320,0.207,0.000}}
\draw[gp path] (5.086,3.104)--(5.095,3.108);
\gpcolor{rgb color={0.336,0.217,0.000}}
\draw[gp path] (5.095,3.108)--(5.102,3.111);
\gpcolor{rgb color={0.359,0.232,0.000}}
\draw[gp path] (5.102,3.111)--(5.106,3.114);
\gpcolor{rgb color={0.379,0.246,0.000}}
\draw[gp path] (5.106,3.114)--(5.109,3.118);
\gpcolor{rgb color={0.395,0.256,0.000}}
\draw[gp path] (5.109,3.118)--(5.110,3.122);
\gpcolor{rgb color={0.385,0.249,0.000}}
\draw[gp path] (5.110,3.122)--(5.110,3.126);
\gpcolor{rgb color={0.302,0.196,0.000}}
\draw[gp path] (5.110,3.126)--(5.109,3.131);
\gpcolor{rgb color={0.315,0.204,0.000}}
\draw[gp path] (5.109,3.131)--(5.108,3.137);
\gpcolor{rgb color={0.386,0.250,0.000}}
\draw[gp path] (5.108,3.137)--(5.107,3.143);
\gpcolor{rgb color={0.437,0.283,0.000}}
\draw[gp path] (5.107,3.143)--(5.108,3.150);
\gpcolor{rgb color={0.466,0.301,0.000}}
\draw[gp path] (5.108,3.150)--(5.110,3.157);
\gpcolor{rgb color={0.478,0.309,0.000}}
\draw[gp path] (5.110,3.157)--(5.115,3.163);
\gpcolor{rgb color={0.508,0.329,0.000}}
\draw[gp path] (5.115,3.163)--(5.122,3.170);
\gpcolor{rgb color={0.516,0.334,0.000}}
\draw[gp path] (5.122,3.170)--(5.131,3.175);
\gpcolor{rgb color={0.545,0.352,0.000}}
\draw[gp path] (5.131,3.175)--(5.142,3.181);
\gpcolor{rgb color={0.542,0.351,0.000}}
\draw[gp path] (5.142,3.181)--(5.155,3.185);
\gpcolor{rgb color={0.560,0.363,0.000}}
\draw[gp path] (5.155,3.185)--(5.169,3.189);
\gpcolor{rgb color={0.571,0.369,0.000}}
\draw[gp path] (5.169,3.189)--(5.183,3.192);
\gpcolor{rgb color={0.581,0.376,0.000}}
\draw[gp path] (5.183,3.192)--(5.197,3.195);
\gpcolor{rgb color={0.589,0.381,0.000}}
\draw[gp path] (5.197,3.195)--(5.211,3.197);
\gpcolor{rgb color={0.594,0.384,0.000}}
\draw[gp path] (5.211,3.197)--(5.224,3.199);
\gpcolor{rgb color={0.583,0.377,0.000}}
\draw[gp path] (5.224,3.199)--(5.235,3.201);
\gpcolor{rgb color={0.578,0.374,0.000}}
\draw[gp path] (5.235,3.201)--(5.245,3.202);
\gpcolor{rgb color={0.527,0.341,0.000}}
\draw[gp path] (5.245,3.202)--(5.254,3.204);
\gpcolor{rgb color={0.581,0.376,0.000}}
\draw[gp path] (5.254,3.204)--(5.262,3.205);
\gpcolor{rgb color={0.631,0.409,0.000}}
\draw[gp path] (5.262,3.205)--(5.269,3.207);
\gpcolor{rgb color={0.631,0.408,0.000}}
\draw[gp path] (5.269,3.207)--(5.275,3.209);
\gpcolor{rgb color={0.653,0.423,0.000}}
\draw[gp path] (5.275,3.209)--(5.280,3.211);
\gpcolor{rgb color={0.666,0.431,0.000}}
\draw[gp path] (5.280,3.211)--(5.286,3.214);
\gpcolor{rgb color={0.682,0.441,0.000}}
\draw[gp path] (5.286,3.214)--(5.292,3.217);
\gpcolor{rgb color={0.684,0.442,0.000}}
\draw[gp path] (5.292,3.217)--(5.298,3.221);
\gpcolor{rgb color={0.697,0.451,0.000}}
\draw[gp path] (5.298,3.221)--(5.304,3.225);
\gpcolor{rgb color={0.704,0.455,0.000}}
\draw[gp path] (5.304,3.225)--(5.311,3.229);
\gpcolor{rgb color={0.713,0.461,0.000}}
\draw[gp path] (5.311,3.229)--(5.317,3.234);
\gpcolor{rgb color={0.719,0.465,0.000}}
\draw[gp path] (5.317,3.234)--(5.324,3.239);
\gpcolor{rgb color={0.717,0.464,0.000}}
\draw[gp path] (5.324,3.239)--(5.331,3.245);
\gpcolor{rgb color={0.732,0.474,0.000}}
\draw[gp path] (5.331,3.245)--(5.337,3.251);
\draw[gp path] (5.337,3.251)--(5.342,3.258);
\gpcolor{rgb color={0.751,0.486,0.000}}
\draw[gp path] (5.342,3.258)--(5.347,3.266);
\gpcolor{rgb color={0.747,0.483,0.000}}
\draw[gp path] (5.347,3.266)--(5.351,3.274);
\gpcolor{rgb color={0.749,0.485,0.000}}
\draw[gp path] (5.351,3.274)--(5.355,3.282);
\gpcolor{rgb color={0.759,0.491,0.000}}
\draw[gp path] (5.355,3.282)--(5.358,3.291);
\gpcolor{rgb color={0.765,0.495,0.000}}
\draw[gp path] (5.358,3.291)--(5.361,3.301);
\gpcolor{rgb color={0.764,0.495,0.000}}
\draw[gp path] (5.361,3.301)--(5.363,3.311);
\gpcolor{rgb color={0.771,0.499,0.000}}
\draw[gp path] (5.363,3.311)--(5.366,3.321);
\gpcolor{rgb color={0.791,0.512,0.000}}
\draw[gp path] (5.366,3.321)--(5.369,3.331);
\gpcolor{rgb color={0.777,0.503,0.000}}
\draw[gp path] (5.369,3.331)--(5.372,3.341);
\gpcolor{rgb color={0.779,0.504,0.000}}
\draw[gp path] (5.372,3.341)--(5.376,3.351);
\gpcolor{rgb color={0.804,0.520,0.000}}
\draw[gp path] (5.376,3.351)--(5.381,3.360);
\gpcolor{rgb color={0.793,0.513,0.000}}
\draw[gp path] (5.381,3.360)--(5.386,3.369);
\gpcolor{rgb color={0.798,0.516,0.000}}
\draw[gp path] (5.386,3.369)--(5.392,3.377);
\gpcolor{rgb color={0.797,0.516,0.000}}
\draw[gp path] (5.392,3.377)--(5.399,3.384);
\gpcolor{rgb color={0.801,0.518,0.000}}
\draw[gp path] (5.399,3.384)--(5.405,3.390);
\gpcolor{rgb color={0.815,0.527,0.000}}
\draw[gp path] (5.405,3.390)--(5.412,3.395);
\gpcolor{rgb color={0.821,0.531,0.000}}
\draw[gp path] (5.412,3.395)--(5.419,3.400);
\gpcolor{rgb color={0.815,0.527,0.000}}
\draw[gp path] (5.419,3.400)--(5.425,3.404);
\gpcolor{rgb color={0.808,0.523,0.000}}
\draw[gp path] (5.425,3.404)--(5.430,3.407);
\gpcolor{rgb color={0.828,0.536,0.000}}
\draw[gp path] (5.430,3.407)--(5.433,3.409);
\gpcolor{rgb color={0.813,0.526,0.000}}
\draw[gp path] (5.433,3.409)--(5.436,3.411);
\gpcolor{rgb color={0.805,0.521,0.000}}
\draw[gp path] (5.436,3.411)--(5.436,3.413);
\gpcolor{rgb color={0.815,0.527,0.000}}
\draw[gp path] (5.436,3.413)--(5.435,3.415);
\gpcolor{rgb color={0.824,0.533,0.000}}
\draw[gp path] (5.435,3.415)--(5.432,3.416);
\gpcolor{rgb color={0.837,0.542,0.000}}
\draw[gp path] (5.432,3.416)--(5.428,3.417);
\gpcolor{rgb color={0.837,0.541,0.000}}
\draw[gp path] (5.428,3.417)--(5.421,3.419);
\gpcolor{rgb color={0.833,0.539,0.000}}
\draw[gp path] (5.421,3.419)--(5.414,3.420);
\draw[gp path] (5.414,3.420)--(5.405,3.422);
\gpcolor{rgb color={0.848,0.549,0.000}}
\draw[gp path] (5.405,3.422)--(5.396,3.424);
\gpcolor{rgb color={0.834,0.540,0.000}}
\draw[gp path] (5.396,3.424)--(5.386,3.425);
\gpcolor{rgb color={0.852,0.551,0.000}}
\draw[gp path] (5.386,3.425)--(5.376,3.427);
\gpcolor{rgb color={0.857,0.555,0.000}}
\draw[gp path] (5.376,3.427)--(5.366,3.429);
\gpcolor{rgb color={0.847,0.548,0.000}}
\draw[gp path] (5.366,3.429)--(5.356,3.431);
\gpcolor{rgb color={0.854,0.552,0.000}}
\draw[gp path] (5.356,3.431)--(5.346,3.432);
\draw[gp path] (5.346,3.432)--(5.337,3.434);
\gpcolor{rgb color={0.863,0.558,0.000}}
\draw[gp path] (5.337,3.434)--(5.328,3.436);
\gpcolor{rgb color={0.864,0.559,0.000}}
\draw[gp path] (5.328,3.436)--(5.319,3.437);
\gpcolor{rgb color={0.860,0.557,0.000}}
\draw[gp path] (5.319,3.437)--(5.311,3.439);
\gpcolor{rgb color={0.864,0.559,0.000}}
\draw[gp path] (5.311,3.439)--(5.303,3.440);
\gpcolor{rgb color={0.872,0.564,0.000}}
\draw[gp path] (5.303,3.440)--(5.295,3.442);
\gpcolor{rgb color={0.861,0.557,0.000}}
\draw[gp path] (5.295,3.442)--(5.288,3.443);
\gpcolor{rgb color={0.877,0.567,0.000}}
\draw[gp path] (5.288,3.443)--(5.281,3.445);
\gpcolor{rgb color={0.870,0.563,0.000}}
\draw[gp path] (5.281,3.445)--(5.274,3.446);
\gpcolor{rgb color={0.873,0.565,0.000}}
\draw[gp path] (5.274,3.446)--(5.268,3.447);
\gpcolor{rgb color={0.866,0.560,0.000}}
\draw[gp path] (5.268,3.447)--(5.264,3.448);
\gpcolor{rgb color={0.895,0.579,0.000}}
\draw[gp path] (5.264,3.448)--(5.260,3.449);
\gpcolor{rgb color={0.875,0.566,0.000}}
\draw[gp path] (5.260,3.449)--(5.259,3.451);
\gpcolor{rgb color={0.884,0.572,0.000}}
\draw[gp path] (5.259,3.451)--(5.258,3.452);
\gpcolor{rgb color={0.877,0.568,0.000}}
\draw[gp path] (5.258,3.452)--(5.259,3.453);
\draw[gp path] (5.259,3.453)--(5.262,3.454);
\gpcolor{rgb color={0.892,0.577,0.000}}
\draw[gp path] (5.262,3.454)--(5.267,3.455);
\gpcolor{rgb color={0.882,0.571,0.000}}
\draw[gp path] (5.267,3.455)--(5.273,3.456);
\gpcolor{rgb color={0.885,0.573,0.000}}
\draw[gp path] (5.273,3.456)--(5.280,3.458);
\gpcolor{rgb color={0.892,0.577,0.000}}
\draw[gp path] (5.280,3.458)--(5.289,3.459);
\draw[gp path] (5.289,3.459)--(5.298,3.461);
\gpcolor{rgb color={0.900,0.582,0.000}}
\draw[gp path] (5.298,3.461)--(5.308,3.463);
\gpcolor{rgb color={0.888,0.575,0.000}}
\draw[gp path] (5.308,3.463)--(5.319,3.465);
\gpcolor{rgb color={0.899,0.582,0.000}}
\draw[gp path] (5.319,3.465)--(5.330,3.467);
\gpcolor{rgb color={0.894,0.579,0.000}}
\draw[gp path] (5.330,3.467)--(5.341,3.469);
\gpcolor{rgb color={0.905,0.585,0.000}}
\draw[gp path] (5.341,3.469)--(5.352,3.472);
\gpcolor{rgb color={0.897,0.581,0.000}}
\draw[gp path] (5.352,3.472)--(5.363,3.474);
\gpcolor{rgb color={0.900,0.583,0.000}}
\draw[gp path] (5.363,3.474)--(5.374,3.476);
\gpcolor{rgb color={0.909,0.588,0.000}}
\draw[gp path] (5.374,3.476)--(5.385,3.479);
\gpcolor{rgb color={0.896,0.580,0.000}}
\draw[gp path] (5.385,3.479)--(5.396,3.481);
\gpcolor{rgb color={0.900,0.582,0.000}}
\draw[gp path] (5.396,3.481)--(5.407,3.483);
\gpcolor{rgb color={0.901,0.583,0.000}}
\draw[gp path] (5.407,3.483)--(5.417,3.486);
\gpcolor{rgb color={0.909,0.588,0.000}}
\draw[gp path] (5.417,3.486)--(5.427,3.488);
\gpcolor{rgb color={0.896,0.580,0.000}}
\draw[gp path] (5.427,3.488)--(5.437,3.491);
\gpcolor{rgb color={0.899,0.581,0.000}}
\draw[gp path] (5.437,3.491)--(5.446,3.494);
\gpcolor{rgb color={0.912,0.590,0.000}}
\draw[gp path] (5.446,3.494)--(5.455,3.496);
\gpcolor{rgb color={0.900,0.583,0.000}}
\draw[gp path] (5.455,3.496)--(5.463,3.500);
\gpcolor{rgb color={0.913,0.591,0.000}}
\draw[gp path] (5.463,3.500)--(5.470,3.503);
\gpcolor{rgb color={0.909,0.588,0.000}}
\draw[gp path] (5.470,3.503)--(5.477,3.506);
\gpcolor{rgb color={0.908,0.588,0.000}}
\draw[gp path] (5.477,3.506)--(5.483,3.510);
\gpcolor{rgb color={0.918,0.594,0.000}}
\draw[gp path] (5.483,3.510)--(5.489,3.514);
\gpcolor{rgb color={0.922,0.597,0.000}}
\draw[gp path] (5.489,3.514)--(5.495,3.518);
\gpcolor{rgb color={0.912,0.590,0.000}}
\draw[gp path] (5.495,3.518)--(5.499,3.523);
\gpcolor{rgb color={0.913,0.591,0.000}}
\draw[gp path] (5.499,3.523)--(5.504,3.527);
\gpcolor{rgb color={0.925,0.598,0.000}}
\draw[gp path] (5.504,3.527)--(5.508,3.532);
\gpcolor{rgb color={0.918,0.594,0.000}}
\draw[gp path] (5.508,3.532)--(5.511,3.536);
\gpcolor{rgb color={0.921,0.596,0.000}}
\draw[gp path] (5.511,3.536)--(5.515,3.541);
\gpcolor{rgb color={0.922,0.597,0.000}}
\draw[gp path] (5.515,3.541)--(5.517,3.545);
\gpcolor{rgb color={0.927,0.600,0.000}}
\draw[gp path] (5.517,3.545)--(5.520,3.549);
\gpcolor{rgb color={0.923,0.597,0.000}}
\draw[gp path] (5.520,3.549)--(5.521,3.553);
\gpcolor{rgb color={0.920,0.595,0.000}}
\draw[gp path] (5.521,3.553)--(5.522,3.556);
\gpcolor{rgb color={0.933,0.604,0.000}}
\draw[gp path] (5.522,3.556)--(5.523,3.560);
\gpcolor{rgb color={0.927,0.600,0.000}}
\draw[gp path] (5.523,3.560)--(5.523,3.563);
\gpcolor{rgb color={0.939,0.607,0.000}}
\draw[gp path] (5.523,3.563)--(5.522,3.566);
\gpcolor{rgb color={0.922,0.597,0.000}}
\draw[gp path] (5.522,3.566)--(5.521,3.569);
\gpcolor{rgb color={0.925,0.599,0.000}}
\draw[gp path] (5.521,3.569)--(5.519,3.571);
\gpcolor{rgb color={0.928,0.601,0.000}}
\draw[gp path] (5.519,3.571)--(5.517,3.574);
\gpcolor{rgb color={0.935,0.605,0.000}}
\draw[gp path] (5.517,3.574)--(5.513,3.576);
\gpcolor{rgb color={0.933,0.604,0.000}}
\draw[gp path] (5.513,3.576)--(5.509,3.578);
\gpcolor{rgb color={0.931,0.603,0.000}}
\draw[gp path] (5.509,3.578)--(5.505,3.579);
\gpcolor{rgb color={0.934,0.605,0.000}}
\draw[gp path] (5.505,3.579)--(5.499,3.581);
\gpcolor{rgb color={0.943,0.610,0.000}}
\draw[gp path] (5.499,3.581)--(5.494,3.582);
\gpcolor{rgb color={0.924,0.598,0.000}}
\draw[gp path] (5.494,3.582)--(5.487,3.583);
\gpcolor{rgb color={0.945,0.611,0.000}}
\draw[gp path] (5.487,3.583)--(5.480,3.584);
\gpcolor{rgb color={0.931,0.603,0.000}}
\draw[gp path] (5.480,3.584)--(5.473,3.585);
\gpcolor{rgb color={0.943,0.610,0.000}}
\draw[gp path] (5.473,3.585)--(5.465,3.585);
\gpcolor{rgb color={0.937,0.607,0.000}}
\draw[gp path] (5.465,3.585)--(5.457,3.586);
\gpcolor{rgb color={0.936,0.606,0.000}}
\draw[gp path] (5.457,3.586)--(5.449,3.587);
\gpcolor{rgb color={0.939,0.607,0.000}}
\draw[gp path] (5.449,3.587)--(5.440,3.588);
\draw[gp path] (5.440,3.588)--(5.432,3.589);
\gpcolor{rgb color={0.940,0.608,0.000}}
\draw[gp path] (5.432,3.589)--(5.424,3.590);
\gpcolor{rgb color={0.946,0.612,0.000}}
\draw[gp path] (5.424,3.590)--(5.415,3.592);
\gpcolor{rgb color={0.941,0.609,0.000}}
\draw[gp path] (5.415,3.592)--(5.407,3.593);
\gpcolor{rgb color={0.946,0.612,0.000}}
\draw[gp path] (5.407,3.593)--(5.399,3.595);
\gpcolor{rgb color={0.942,0.609,0.000}}
\draw[gp path] (5.399,3.595)--(5.392,3.597);
\gpcolor{rgb color={0.936,0.606,0.000}}
\draw[gp path] (5.392,3.597)--(5.384,3.599);
\gpcolor{rgb color={0.950,0.615,0.000}}
\draw[gp path] (5.384,3.599)--(5.377,3.601);
\gpcolor{rgb color={0.943,0.610,0.000}}
\draw[gp path] (5.377,3.601)--(5.370,3.602);
\gpcolor{rgb color={0.948,0.613,0.000}}
\draw[gp path] (5.370,3.602)--(5.364,3.604);
\gpcolor{rgb color={0.945,0.611,0.000}}
\draw[gp path] (5.364,3.604)--(5.358,3.604);
\gpcolor{rgb color={0.952,0.616,0.000}}
\draw[gp path] (5.358,3.604)--(5.352,3.604);
\gpcolor{rgb color={0.953,0.617,0.000}}
\draw[gp path] (5.352,3.604)--(5.346,3.604);
\gpcolor{rgb color={0.938,0.607,0.000}}
\draw[gp path] (5.346,3.604)--(5.341,3.603);
\gpcolor{rgb color={0.958,0.620,0.000}}
\draw[gp path] (5.341,3.603)--(5.336,3.602);
\gpcolor{rgb color={0.950,0.615,0.000}}
\draw[gp path] (5.336,3.602)--(5.332,3.601);
\gpcolor{rgb color={0.952,0.616,0.000}}
\draw[gp path] (5.332,3.601)--(5.328,3.599);
\gpcolor{rgb color={0.945,0.611,0.000}}
\draw[gp path] (5.328,3.599)--(5.325,3.597);
\gpcolor{rgb color={0.950,0.614,0.000}}
\draw[gp path] (5.325,3.597)--(5.322,3.595);
\gpcolor{rgb color={0.949,0.614,0.000}}
\draw[gp path] (5.322,3.595)--(5.321,3.594);
\gpcolor{rgb color={0.948,0.614,0.000}}
\draw[gp path] (5.321,3.594)--(5.320,3.593);
\gpcolor{rgb color={0.955,0.618,0.000}}
\draw[gp path] (5.320,3.593)--(5.321,3.593);
\gpcolor{rgb color={0.957,0.619,0.000}}
\draw[gp path] (5.321,3.593)--(5.323,3.593);
\gpcolor{rgb color={0.951,0.615,0.000}}
\draw[gp path] (5.323,3.593)--(5.326,3.594);
\draw[gp path] (5.326,3.594)--(5.330,3.596);
\gpcolor{rgb color={0.958,0.620,0.000}}
\draw[gp path] (5.330,3.596)--(5.335,3.599);
\gpcolor{rgb color={0.954,0.618,0.000}}
\draw[gp path] (5.335,3.599)--(5.341,3.603);
\gpcolor{rgb color={0.960,0.621,0.000}}
\draw[gp path] (5.341,3.603)--(5.348,3.607);
\gpcolor{rgb color={0.954,0.617,0.000}}
\draw[gp path] (5.348,3.607)--(5.355,3.612);
\gpcolor{rgb color={0.962,0.622,0.000}}
\draw[gp path] (5.355,3.612)--(5.363,3.617);
\gpcolor{rgb color={0.953,0.617,0.000}}
\draw[gp path] (5.363,3.617)--(5.370,3.622);
\gpcolor{rgb color={0.955,0.618,0.000}}
\draw[gp path] (5.370,3.622)--(5.378,3.628);
\gpcolor{rgb color={0.961,0.622,0.000}}
\draw[gp path] (5.378,3.628)--(5.386,3.634);
\gpcolor{rgb color={0.956,0.618,0.000}}
\draw[gp path] (5.386,3.634)--(5.394,3.639);
\gpcolor{rgb color={0.963,0.623,0.000}}
\draw[gp path] (5.394,3.639)--(5.402,3.645);
\gpcolor{rgb color={0.953,0.617,0.000}}
\draw[gp path] (5.402,3.645)--(5.409,3.650);
\gpcolor{rgb color={0.964,0.624,0.000}}
\draw[gp path] (5.409,3.650)--(5.416,3.654);
\gpcolor{rgb color={0.958,0.620,0.000}}
\draw[gp path] (5.416,3.654)--(5.423,3.659);
\gpcolor{rgb color={0.959,0.620,0.000}}
\draw[gp path] (5.423,3.659)--(5.430,3.662);
\gpcolor{rgb color={0.957,0.619,0.000}}
\draw[gp path] (5.430,3.662)--(5.437,3.666);
\gpcolor{rgb color={0.959,0.620,0.000}}
\draw[gp path] (5.437,3.666)--(5.444,3.668);
\gpcolor{rgb color={0.968,0.626,0.000}}
\draw[gp path] (5.444,3.668)--(5.451,3.671);
\gpcolor{rgb color={0.959,0.621,0.000}}
\draw[gp path] (5.451,3.671)--(5.457,3.673);
\gpcolor{rgb color={0.963,0.623,0.000}}
\draw[gp path] (5.457,3.673)--(5.463,3.674);
\gpcolor{rgb color={0.961,0.622,0.000}}
\draw[gp path] (5.463,3.674)--(5.469,3.676);
\gpcolor{rgb color={0.970,0.628,0.000}}
\draw[gp path] (5.469,3.676)--(5.475,3.677);
\gpcolor{rgb color={0.958,0.620,0.000}}
\draw[gp path] (5.475,3.677)--(5.479,3.678);
\gpcolor{rgb color={0.960,0.621,0.000}}
\draw[gp path] (5.479,3.678)--(5.483,3.678);
\gpcolor{rgb color={0.971,0.628,0.000}}
\draw[gp path] (5.483,3.678)--(5.487,3.679);
\gpcolor{rgb color={0.961,0.622,0.000}}
\draw[gp path] (5.487,3.679)--(5.489,3.679);
\gpcolor{rgb color={0.968,0.626,0.000}}
\draw[gp path] (5.489,3.679)--(5.491,3.680);
\gpcolor{rgb color={0.965,0.624,0.000}}
\draw[gp path] (5.491,3.680)--(5.493,3.680);
\gpcolor{rgb color={0.972,0.629,0.000}}
\draw[gp path] (5.493,3.680)--(5.492,3.680);
\gpcolor{rgb color={0.966,0.625,0.000}}
\draw[gp path] (5.492,3.680)--(5.491,3.680);
\gpcolor{rgb color={0.965,0.624,0.000}}
\draw[gp path] (5.491,3.680)--(5.491,3.679);
\gpcolor{rgb color={0.973,0.629,0.000}}
\draw[gp path] (5.491,3.679)--(5.492,3.679);
\gpcolor{rgb color={0.967,0.626,0.000}}
\draw[gp path] (5.492,3.679)--(5.494,3.679);
\gpcolor{rgb color={0.969,0.627,0.000}}
\draw[gp path] (5.494,3.679)--(5.496,3.678);
\draw[gp path] (5.496,3.678)--(5.498,3.678);
\gpcolor{rgb color={0.967,0.626,0.000}}
\draw[gp path] (5.498,3.678)--(5.502,3.677);
\gpcolor{rgb color={0.973,0.630,0.000}}
\draw[gp path] (5.502,3.677)--(5.505,3.677);
\gpcolor{rgb color={0.968,0.626,0.000}}
\draw[gp path] (5.505,3.677)--(5.509,3.677);
\gpcolor{rgb color={0.972,0.629,0.000}}
\draw[gp path] (5.509,3.677)--(5.513,3.676);
\gpcolor{rgb color={0.969,0.627,0.000}}
\draw[gp path] (5.513,3.676)--(5.517,3.676);
\gpcolor{rgb color={0.972,0.629,0.000}}
\draw[gp path] (5.517,3.676)--(5.520,3.676);
\gpcolor{rgb color={0.970,0.628,0.000}}
\draw[gp path] (5.520,3.676)--(5.523,3.676);
\gpcolor{rgb color={0.968,0.626,0.000}}
\draw[gp path] (5.523,3.676)--(5.526,3.677);
\gpcolor{rgb color={0.973,0.630,0.000}}
\draw[gp path] (5.526,3.677)--(5.528,3.677);
\gpcolor{rgb color={0.979,0.634,0.000}}
\draw[gp path] (5.528,3.677)--(5.530,3.678);
\gpcolor{rgb color={0.958,0.620,0.000}}
\draw[gp path] (5.530,3.678)--(5.531,3.679);
\gpcolor{rgb color={0.975,0.631,0.000}}
\draw[gp path] (5.531,3.679)--(5.532,3.680);
\gpcolor{rgb color={0.972,0.629,0.000}}
\draw[gp path] (5.532,3.680)--(5.533,3.681);
\gpcolor{rgb color={0.971,0.628,0.000}}
\draw[gp path] (5.533,3.681)--(5.534,3.683);
\gpcolor{rgb color={0.975,0.631,0.000}}
\draw[gp path] (5.534,3.683)--(5.535,3.685);
\gpcolor{rgb color={0.972,0.629,0.000}}
\draw[gp path] (5.535,3.685)--(5.537,3.687);
\gpcolor{rgb color={0.967,0.626,0.000}}
\draw[gp path] (5.537,3.687)--(5.540,3.690);
\gpcolor{rgb color={0.980,0.634,0.000}}
\draw[gp path] (5.540,3.690)--(5.543,3.692);
\gpcolor{rgb color={0.971,0.628,0.000}}
\draw[gp path] (5.543,3.692)--(5.547,3.695);
\gpcolor{rgb color={0.976,0.631,0.000}}
\draw[gp path] (5.547,3.695)--(5.551,3.698);
\gpcolor{rgb color={0.971,0.628,0.000}}
\draw[gp path] (5.551,3.698)--(5.557,3.701);
\gpcolor{rgb color={0.975,0.631,0.000}}
\draw[gp path] (5.557,3.701)--(5.563,3.704);
\gpcolor{rgb color={0.974,0.630,0.000}}
\draw[gp path] (5.563,3.704)--(5.569,3.707);
\gpcolor{rgb color={0.976,0.632,0.000}}
\draw[gp path] (5.569,3.707)--(5.575,3.710);
\draw[gp path] (5.575,3.710)--(5.582,3.713);
\gpcolor{rgb color={0.977,0.632,0.000}}
\draw[gp path] (5.582,3.713)--(5.588,3.716);
\gpcolor{rgb color={0.970,0.628,0.000}}
\draw[gp path] (5.588,3.716)--(5.593,3.718);
\gpcolor{rgb color={0.973,0.630,0.000}}
\draw[gp path] (5.593,3.718)--(5.598,3.720);
\gpcolor{rgb color={0.976,0.632,0.000}}
\draw[gp path] (5.598,3.720)--(5.602,3.721);
\gpcolor{rgb color={0.976,0.631,0.000}}
\draw[gp path] (5.602,3.721)--(5.606,3.723);
\gpcolor{rgb color={0.980,0.634,0.000}}
\draw[gp path] (5.606,3.723)--(5.608,3.724);
\gpcolor{rgb color={0.979,0.634,0.000}}
\draw[gp path] (5.608,3.724)--(5.610,3.724);
\gpcolor{rgb color={0.971,0.628,0.000}}
\draw[gp path] (5.610,3.724)--(5.612,3.725);
\gpcolor{rgb color={0.973,0.630,0.000}}
\draw[gp path] (5.612,3.725)--(5.613,3.725);
\gpcolor{rgb color={0.972,0.629,0.000}}
\draw[gp path] (5.613,3.725)--(5.614,3.725);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.790,4.014)--(0.790,0.592)--(6.669,0.592)--(6.669,4.014)--cycle;
\gpfill{rgb color={0.999,0.647,0.000},opacity=0.20} (1.190,1.890)--(1.469,1.890)--(1.469,1.904)--(1.190,1.904)--cycle;
\gpfill{rgb color={0.992,0.642,0.000},opacity=0.20} (1.190,1.903)--(1.469,1.903)--(1.469,1.917)--(1.190,1.917)--cycle;
\gpfill{rgb color={0.984,0.637,0.000},opacity=0.20} (1.190,1.916)--(1.469,1.916)--(1.469,1.930)--(1.190,1.930)--cycle;
\gpfill{rgb color={0.976,0.632,0.000},opacity=0.20} (1.190,1.929)--(1.469,1.929)--(1.469,1.943)--(1.190,1.943)--cycle;
\gpfill{rgb color={0.968,0.627,0.000},opacity=0.20} (1.190,1.942)--(1.469,1.942)--(1.469,1.956)--(1.190,1.956)--cycle;
\gpfill{rgb color={0.961,0.622,0.000},opacity=0.20} (1.190,1.955)--(1.469,1.955)--(1.469,1.969)--(1.190,1.969)--cycle;
\gpfill{rgb color={0.953,0.617,0.000},opacity=0.20} (1.190,1.968)--(1.469,1.968)--(1.469,1.982)--(1.190,1.982)--cycle;
\gpfill{rgb color={0.945,0.612,0.000},opacity=0.20} (1.190,1.981)--(1.469,1.981)--(1.469,1.995)--(1.190,1.995)--cycle;
\gpfill{rgb color={0.937,0.607,0.000},opacity=0.20} (1.190,1.994)--(1.469,1.994)--(1.469,2.009)--(1.190,2.009)--cycle;
\gpfill{rgb color={0.929,0.601,0.000},opacity=0.20} (1.190,2.008)--(1.469,2.008)--(1.469,2.022)--(1.190,2.022)--cycle;
\gpfill{rgb color={0.921,0.596,0.000},opacity=0.20} (1.190,2.021)--(1.469,2.021)--(1.469,2.035)--(1.190,2.035)--cycle;
\gpfill{rgb color={0.914,0.591,0.000},opacity=0.20} (1.190,2.034)--(1.469,2.034)--(1.469,2.048)--(1.190,2.048)--cycle;
\gpfill{rgb color={0.906,0.586,0.000},opacity=0.20} (1.190,2.047)--(1.469,2.047)--(1.469,2.061)--(1.190,2.061)--cycle;
\gpfill{rgb color={0.898,0.581,0.000},opacity=0.20} (1.190,2.060)--(1.469,2.060)--(1.469,2.074)--(1.190,2.074)--cycle;
\gpfill{rgb color={0.890,0.576,0.000},opacity=0.20} (1.190,2.073)--(1.469,2.073)--(1.469,2.087)--(1.190,2.087)--cycle;
\gpfill{rgb color={0.883,0.571,0.000},opacity=0.20} (1.190,2.086)--(1.469,2.086)--(1.469,2.100)--(1.190,2.100)--cycle;
\gpfill{rgb color={0.875,0.566,0.000},opacity=0.20} (1.190,2.099)--(1.469,2.099)--(1.469,2.113)--(1.190,2.113)--cycle;
\gpfill{rgb color={0.867,0.561,0.000},opacity=0.20} (1.190,2.112)--(1.469,2.112)--(1.469,2.127)--(1.190,2.127)--cycle;
\gpfill{rgb color={0.859,0.556,0.000},opacity=0.20} (1.190,2.126)--(1.469,2.126)--(1.469,2.140)--(1.190,2.140)--cycle;
\gpfill{rgb color={0.851,0.551,0.000},opacity=0.20} (1.190,2.139)--(1.469,2.139)--(1.469,2.153)--(1.190,2.153)--cycle;
\gpfill{rgb color={0.843,0.546,0.000},opacity=0.20} (1.190,2.152)--(1.469,2.152)--(1.469,2.166)--(1.190,2.166)--cycle;
\gpfill{rgb color={0.836,0.541,0.000},opacity=0.20} (1.190,2.165)--(1.469,2.165)--(1.469,2.179)--(1.190,2.179)--cycle;
\gpfill{rgb color={0.828,0.536,0.000},opacity=0.20} (1.190,2.178)--(1.469,2.178)--(1.469,2.192)--(1.190,2.192)--cycle;
\gpfill{rgb color={0.820,0.531,0.000},opacity=0.20} (1.190,2.191)--(1.469,2.191)--(1.469,2.205)--(1.190,2.205)--cycle;
\gpfill{rgb color={0.812,0.526,0.000},opacity=0.20} (1.190,2.204)--(1.469,2.204)--(1.469,2.218)--(1.190,2.218)--cycle;
\gpfill{rgb color={0.805,0.521,0.000},opacity=0.20} (1.190,2.217)--(1.469,2.217)--(1.469,2.232)--(1.190,2.232)--cycle;
\gpfill{rgb color={0.796,0.515,0.000},opacity=0.20} (1.190,2.231)--(1.469,2.231)--(1.469,2.245)--(1.190,2.245)--cycle;
\gpfill{rgb color={0.789,0.510,0.000},opacity=0.20} (1.190,2.244)--(1.469,2.244)--(1.469,2.258)--(1.190,2.258)--cycle;
\gpfill{rgb color={0.781,0.505,0.000},opacity=0.20} (1.190,2.257)--(1.469,2.257)--(1.469,2.271)--(1.190,2.271)--cycle;
\gpfill{rgb color={0.773,0.500,0.000},opacity=0.20} (1.190,2.270)--(1.469,2.270)--(1.469,2.284)--(1.190,2.284)--cycle;
\gpfill{rgb color={0.765,0.495,0.000},opacity=0.20} (1.190,2.283)--(1.469,2.283)--(1.469,2.297)--(1.190,2.297)--cycle;
\gpfill{rgb color={0.758,0.490,0.000},opacity=0.20} (1.190,2.296)--(1.469,2.296)--(1.469,2.310)--(1.190,2.310)--cycle;
\gpfill{rgb color={0.750,0.485,0.000},opacity=0.20} (1.190,2.309)--(1.469,2.309)--(1.469,2.323)--(1.190,2.323)--cycle;
\gpfill{rgb color={0.742,0.480,0.000},opacity=0.20} (1.190,2.322)--(1.469,2.322)--(1.469,2.336)--(1.190,2.336)--cycle;
\gpfill{rgb color={0.734,0.475,0.000},opacity=0.20} (1.190,2.335)--(1.469,2.335)--(1.469,2.350)--(1.190,2.350)--cycle;
\gpfill{rgb color={0.726,0.470,0.000},opacity=0.20} (1.190,2.349)--(1.469,2.349)--(1.469,2.363)--(1.190,2.363)--cycle;
\gpfill{rgb color={0.718,0.465,0.000},opacity=0.20} (1.190,2.362)--(1.469,2.362)--(1.469,2.376)--(1.190,2.376)--cycle;
\gpfill{rgb color={0.711,0.460,0.000},opacity=0.20} (1.190,2.375)--(1.469,2.375)--(1.469,2.389)--(1.190,2.389)--cycle;
\gpfill{rgb color={0.703,0.455,0.000},opacity=0.20} (1.190,2.388)--(1.469,2.388)--(1.469,2.402)--(1.190,2.402)--cycle;
\gpfill{rgb color={0.695,0.450,0.000},opacity=0.20} (1.190,2.401)--(1.469,2.401)--(1.469,2.415)--(1.190,2.415)--cycle;
\gpfill{rgb color={0.687,0.445,0.000},opacity=0.20} (1.190,2.414)--(1.469,2.414)--(1.469,2.428)--(1.190,2.428)--cycle;
\gpfill{rgb color={0.680,0.440,0.000},opacity=0.20} (1.190,2.427)--(1.469,2.427)--(1.469,2.441)--(1.190,2.441)--cycle;
\gpfill{rgb color={0.672,0.435,0.000},opacity=0.20} (1.190,2.440)--(1.469,2.440)--(1.469,2.455)--(1.190,2.455)--cycle;
\gpfill{rgb color={0.663,0.429,0.000},opacity=0.20} (1.190,2.454)--(1.469,2.454)--(1.469,2.468)--(1.190,2.468)--cycle;
\gpfill{rgb color={0.656,0.424,0.000},opacity=0.20} (1.190,2.467)--(1.469,2.467)--(1.469,2.481)--(1.190,2.481)--cycle;
\gpfill{rgb color={0.648,0.419,0.000},opacity=0.20} (1.190,2.480)--(1.469,2.480)--(1.469,2.494)--(1.190,2.494)--cycle;
\gpfill{rgb color={0.640,0.414,0.000},opacity=0.20} (1.190,2.493)--(1.469,2.493)--(1.469,2.507)--(1.190,2.507)--cycle;
\gpfill{rgb color={0.633,0.409,0.000},opacity=0.20} (1.190,2.506)--(1.469,2.506)--(1.469,2.520)--(1.190,2.520)--cycle;
\gpfill{rgb color={0.625,0.404,0.000},opacity=0.20} (1.190,2.519)--(1.469,2.519)--(1.469,2.533)--(1.190,2.533)--cycle;
\gpfill{rgb color={0.617,0.399,0.000},opacity=0.20} (1.190,2.532)--(1.469,2.532)--(1.469,2.546)--(1.190,2.546)--cycle;
\gpfill{rgb color={0.609,0.394,0.000},opacity=0.20} (1.190,2.545)--(1.469,2.545)--(1.469,2.559)--(1.190,2.559)--cycle;
\gpfill{rgb color={0.602,0.389,0.000},opacity=0.20} (1.190,2.558)--(1.469,2.558)--(1.469,2.573)--(1.190,2.573)--cycle;
\gpfill{rgb color={0.593,0.384,0.000},opacity=0.20} (1.190,2.572)--(1.469,2.572)--(1.469,2.586)--(1.190,2.586)--cycle;
\gpfill{rgb color={0.585,0.379,0.000},opacity=0.20} (1.190,2.585)--(1.469,2.585)--(1.469,2.599)--(1.190,2.599)--cycle;
\gpfill{rgb color={0.578,0.374,0.000},opacity=0.20} (1.190,2.598)--(1.469,2.598)--(1.469,2.612)--(1.190,2.612)--cycle;
\gpfill{rgb color={0.570,0.369,0.000},opacity=0.20} (1.190,2.611)--(1.469,2.611)--(1.469,2.625)--(1.190,2.625)--cycle;
\gpfill{rgb color={0.562,0.364,0.000},opacity=0.20} (1.190,2.624)--(1.469,2.624)--(1.469,2.638)--(1.190,2.638)--cycle;
\gpfill{rgb color={0.554,0.359,0.000},opacity=0.20} (1.190,2.637)--(1.469,2.637)--(1.469,2.651)--(1.190,2.651)--cycle;
\gpfill{rgb color={0.547,0.354,0.000},opacity=0.20} (1.190,2.650)--(1.469,2.650)--(1.469,2.664)--(1.190,2.664)--cycle;
\gpfill{rgb color={0.539,0.349,0.000},opacity=0.20} (1.190,2.663)--(1.469,2.663)--(1.469,2.678)--(1.190,2.678)--cycle;
\gpfill{rgb color={0.531,0.343,0.000},opacity=0.20} (1.190,2.677)--(1.469,2.677)--(1.469,2.691)--(1.190,2.691)--cycle;
\gpfill{rgb color={0.523,0.338,0.000},opacity=0.20} (1.190,2.690)--(1.469,2.690)--(1.469,2.704)--(1.190,2.704)--cycle;
\gpfill{rgb color={0.515,0.333,0.000},opacity=0.20} (1.190,2.703)--(1.469,2.703)--(1.469,2.717)--(1.190,2.717)--cycle;
\gpfill{rgb color={0.507,0.328,0.000},opacity=0.20} (1.190,2.716)--(1.469,2.716)--(1.469,2.730)--(1.190,2.730)--cycle;
\gpfill{rgb color={0.500,0.323,0.000},opacity=0.20} (1.190,2.729)--(1.469,2.729)--(1.469,2.743)--(1.190,2.743)--cycle;
\gpfill{rgb color={0.492,0.318,0.000},opacity=0.20} (1.190,2.742)--(1.469,2.742)--(1.469,2.756)--(1.190,2.756)--cycle;
\gpfill{rgb color={0.484,0.313,0.000},opacity=0.20} (1.190,2.755)--(1.469,2.755)--(1.469,2.769)--(1.190,2.769)--cycle;
\gpfill{rgb color={0.476,0.308,0.000},opacity=0.20} (1.190,2.768)--(1.469,2.768)--(1.469,2.782)--(1.190,2.782)--cycle;
\gpfill{rgb color={0.469,0.303,0.000},opacity=0.20} (1.190,2.781)--(1.469,2.781)--(1.469,2.796)--(1.190,2.796)--cycle;
\gpfill{rgb color={0.460,0.298,0.000},opacity=0.20} (1.190,2.795)--(1.469,2.795)--(1.469,2.809)--(1.190,2.809)--cycle;
\gpfill{rgb color={0.453,0.293,0.000},opacity=0.20} (1.190,2.808)--(1.469,2.808)--(1.469,2.822)--(1.190,2.822)--cycle;
\gpfill{rgb color={0.445,0.288,0.000},opacity=0.20} (1.190,2.821)--(1.469,2.821)--(1.469,2.835)--(1.190,2.835)--cycle;
\gpfill{rgb color={0.437,0.283,0.000},opacity=0.20} (1.190,2.834)--(1.469,2.834)--(1.469,2.848)--(1.190,2.848)--cycle;
\gpfill{rgb color={0.429,0.278,0.000},opacity=0.20} (1.190,2.847)--(1.469,2.847)--(1.469,2.861)--(1.190,2.861)--cycle;
\gpfill{rgb color={0.422,0.273,0.000},opacity=0.20} (1.190,2.860)--(1.469,2.860)--(1.469,2.874)--(1.190,2.874)--cycle;
\gpfill{rgb color={0.414,0.268,0.000},opacity=0.20} (1.190,2.873)--(1.469,2.873)--(1.469,2.887)--(1.190,2.887)--cycle;
\gpfill{rgb color={0.406,0.263,0.000},opacity=0.20} (1.190,2.886)--(1.469,2.886)--(1.469,2.901)--(1.190,2.901)--cycle;
\gpfill{rgb color={0.398,0.257,0.000},opacity=0.20} (1.190,2.900)--(1.469,2.900)--(1.469,2.914)--(1.190,2.914)--cycle;
\gpfill{rgb color={0.390,0.252,0.000},opacity=0.20} (1.190,2.913)--(1.469,2.913)--(1.469,2.927)--(1.190,2.927)--cycle;
\gpfill{rgb color={0.382,0.247,0.000},opacity=0.20} (1.190,2.926)--(1.469,2.926)--(1.469,2.940)--(1.190,2.940)--cycle;
\gpfill{rgb color={0.375,0.242,0.000},opacity=0.20} (1.190,2.939)--(1.469,2.939)--(1.469,2.953)--(1.190,2.953)--cycle;
\gpfill{rgb color={0.367,0.237,0.000},opacity=0.20} (1.190,2.952)--(1.469,2.952)--(1.469,2.966)--(1.190,2.966)--cycle;
\gpfill{rgb color={0.359,0.232,0.000},opacity=0.20} (1.190,2.965)--(1.469,2.965)--(1.469,2.979)--(1.190,2.979)--cycle;
\gpfill{rgb color={0.351,0.227,0.000},opacity=0.20} (1.190,2.978)--(1.469,2.978)--(1.469,2.992)--(1.190,2.992)--cycle;
\gpfill{rgb color={0.344,0.222,0.000},opacity=0.20} (1.190,2.991)--(1.469,2.991)--(1.469,3.005)--(1.190,3.005)--cycle;
\gpfill{rgb color={0.336,0.217,0.000},opacity=0.20} (1.190,3.004)--(1.469,3.004)--(1.469,3.019)--(1.190,3.019)--cycle;
\gpfill{rgb color={0.328,0.212,0.000},opacity=0.20} (1.190,3.018)--(1.469,3.018)--(1.469,3.032)--(1.190,3.032)--cycle;
\gpfill{rgb color={0.320,0.207,0.000},opacity=0.20} (1.190,3.031)--(1.469,3.031)--(1.469,3.045)--(1.190,3.045)--cycle;
\gpfill{rgb color={0.312,0.202,0.000},opacity=0.20} (1.190,3.044)--(1.469,3.044)--(1.469,3.058)--(1.190,3.058)--cycle;
\gpfill{rgb color={0.304,0.197,0.000},opacity=0.20} (1.190,3.057)--(1.469,3.057)--(1.469,3.071)--(1.190,3.071)--cycle;
\gpfill{rgb color={0.297,0.192,0.000},opacity=0.20} (1.190,3.070)--(1.469,3.070)--(1.469,3.084)--(1.190,3.084)--cycle;
\gpfill{rgb color={0.289,0.187,0.000},opacity=0.20} (1.190,3.083)--(1.469,3.083)--(1.469,3.097)--(1.190,3.097)--cycle;
\gpfill{rgb color={0.281,0.182,0.000},opacity=0.20} (1.190,3.096)--(1.469,3.096)--(1.469,3.110)--(1.190,3.110)--cycle;
\gpfill{rgb color={0.273,0.177,0.000},opacity=0.20} (1.190,3.109)--(1.469,3.109)--(1.469,3.124)--(1.190,3.124)--cycle;
\gpfill{rgb color={0.265,0.171,0.000},opacity=0.20} (1.190,3.123)--(1.469,3.123)--(1.469,3.137)--(1.190,3.137)--cycle;
\gpfill{rgb color={0.257,0.166,0.000},opacity=0.20} (1.190,3.136)--(1.469,3.136)--(1.469,3.150)--(1.190,3.150)--cycle;
\gpfill{rgb color={0.250,0.161,0.000},opacity=0.20} (1.190,3.149)--(1.469,3.149)--(1.469,3.163)--(1.190,3.163)--cycle;
\gpfill{rgb color={0.242,0.156,0.000},opacity=0.20} (1.190,3.162)--(1.469,3.162)--(1.469,3.176)--(1.190,3.176)--cycle;
\gpfill{rgb color={0.234,0.151,0.000},opacity=0.20} (1.190,3.175)--(1.469,3.175)--(1.469,3.189)--(1.190,3.189)--cycle;
\gpfill{rgb color={0.226,0.146,0.000},opacity=0.20} (1.190,3.188)--(1.469,3.188)--(1.469,3.202)--(1.190,3.202)--cycle;
\gpfill{rgb color={0.219,0.141,0.000},opacity=0.20} (1.190,3.201)--(1.469,3.201)--(1.469,3.215)--(1.190,3.215)--cycle;
\gpfill{rgb color={0.211,0.136,0.000},opacity=0.20} (1.190,3.214)--(1.469,3.214)--(1.469,3.228)--(1.190,3.228)--cycle;
\gpfill{rgb color={0.203,0.131,0.000},opacity=0.20} (1.190,3.227)--(1.469,3.227)--(1.469,3.242)--(1.190,3.242)--cycle;
\gpfill{rgb color={0.195,0.126,0.000},opacity=0.20} (1.190,3.241)--(1.469,3.241)--(1.469,3.255)--(1.190,3.255)--cycle;
\gpfill{rgb color={0.187,0.121,0.000},opacity=0.20} (1.190,3.254)--(1.469,3.254)--(1.469,3.268)--(1.190,3.268)--cycle;
\gpfill{rgb color={0.179,0.116,0.000},opacity=0.20} (1.190,3.267)--(1.469,3.267)--(1.469,3.281)--(1.190,3.281)--cycle;
\gpfill{rgb color={0.172,0.111,0.000},opacity=0.20} (1.190,3.280)--(1.469,3.280)--(1.469,3.294)--(1.190,3.294)--cycle;
\gpfill{rgb color={0.164,0.106,0.000},opacity=0.20} (1.190,3.293)--(1.469,3.293)--(1.469,3.307)--(1.190,3.307)--cycle;
\gpfill{rgb color={0.156,0.101,0.000},opacity=0.20} (1.190,3.306)--(1.469,3.306)--(1.469,3.320)--(1.190,3.320)--cycle;
\gpfill{rgb color={0.148,0.096,0.000},opacity=0.20} (1.190,3.319)--(1.469,3.319)--(1.469,3.333)--(1.190,3.333)--cycle;
\gpfill{rgb color={0.141,0.091,0.000},opacity=0.20} (1.190,3.332)--(1.469,3.332)--(1.469,3.347)--(1.190,3.347)--cycle;
\gpfill{rgb color={0.132,0.086,0.000},opacity=0.20} (1.190,3.346)--(1.469,3.346)--(1.469,3.360)--(1.190,3.360)--cycle;
\gpfill{rgb color={0.124,0.081,0.000},opacity=0.20} (1.190,3.359)--(1.469,3.359)--(1.469,3.373)--(1.190,3.373)--cycle;
\gpfill{rgb color={0.117,0.076,0.000},opacity=0.20} (1.190,3.372)--(1.469,3.372)--(1.469,3.386)--(1.190,3.386)--cycle;
\gpfill{rgb color={0.109,0.071,0.000},opacity=0.20} (1.190,3.385)--(1.469,3.385)--(1.469,3.399)--(1.190,3.399)--cycle;
\gpfill{rgb color={0.101,0.066,0.000},opacity=0.20} (1.190,3.398)--(1.469,3.398)--(1.469,3.412)--(1.190,3.412)--cycle;
\gpfill{rgb color={0.094,0.061,0.000},opacity=0.20} (1.190,3.411)--(1.469,3.411)--(1.469,3.425)--(1.190,3.425)--cycle;
\gpfill{rgb color={0.086,0.055,0.000},opacity=0.20} (1.190,3.424)--(1.469,3.424)--(1.469,3.438)--(1.190,3.438)--cycle;
\gpfill{rgb color={0.078,0.050,0.000},opacity=0.20} (1.190,3.437)--(1.469,3.437)--(1.469,3.451)--(1.190,3.451)--cycle;
\gpfill{rgb color={0.070,0.045,0.000},opacity=0.20} (1.190,3.450)--(1.469,3.450)--(1.469,3.465)--(1.190,3.465)--cycle;
\gpfill{rgb color={0.062,0.040,0.000},opacity=0.20} (1.190,3.464)--(1.469,3.464)--(1.469,3.478)--(1.190,3.478)--cycle;
\gpfill{rgb color={0.054,0.035,0.000},opacity=0.20} (1.190,3.477)--(1.469,3.477)--(1.469,3.491)--(1.190,3.491)--cycle;
\gpfill{rgb color={0.046,0.030,0.000},opacity=0.20} (1.190,3.490)--(1.469,3.490)--(1.469,3.504)--(1.190,3.504)--cycle;
\gpfill{rgb color={0.039,0.025,0.000},opacity=0.20} (1.190,3.503)--(1.469,3.503)--(1.469,3.517)--(1.190,3.517)--cycle;
\gpfill{rgb color={0.031,0.020,0.000},opacity=0.20} (1.190,3.516)--(1.469,3.516)--(1.469,3.530)--(1.190,3.530)--cycle;
\gpfill{rgb color={0.023,0.015,0.000},opacity=0.20} (1.190,3.529)--(1.469,3.529)--(1.469,3.543)--(1.190,3.543)--cycle;
\gpfill{rgb color={0.015,0.010,0.000},opacity=0.20} (1.190,3.542)--(1.469,3.542)--(1.469,3.556)--(1.190,3.556)--cycle;
\gpfill{rgb color={0.008,0.005,0.000},opacity=0.20} (1.190,3.555)--(1.469,3.555)--(1.469,3.569)--(1.190,3.569)--cycle;
\draw[gp path] (1.190,1.890)--(1.469,1.890)--(1.469,3.569)--(1.190,3.569)--cycle;
\draw[gp path] (1.469,1.890)--(1.289,1.890);
\node[gp node left] at (1.579,1.890) {$0$};
\draw[gp path] (1.190,1.890)--(1.370,1.890);
\draw[gp path] (1.469,2.449)--(1.289,2.449);
\node[gp node left] at (1.579,2.449) {$1$};
\draw[gp path] (1.190,2.449)--(1.370,2.449);
\draw[gp path] (1.469,3.009)--(1.289,3.009);
\node[gp node left] at (1.579,3.009) {$2$};
\draw[gp path] (1.190,3.009)--(1.370,3.009);
\draw[gp path] (1.469,3.569)--(1.289,3.569);
\node[gp node left] at (1.579,3.569) {$3$};
\draw[gp path] (1.190,3.569)--(1.370,3.569);
\node[gp node center,rotate=-270] at (1.964,2.729) {$ \Delta $ loss per epoch, $ \times 10^2 $};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.790cm}{0.592cm}}{\pgfpoint{6.669cm}{4.014cm}}
\end{tikzpicture}
%% gnuplot variables


==> gnuplottex/iclr2024_conference-gnuplottex-fig24.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p4 (Lua 5.4; terminal rev. Jun 2020, script rev. 115)
%% Чт 14 мар 2024 21:35:46
\tikzset{every node/.append style={scale=0.60}}
\path (0.000,0.000) rectangle (7.000,4.200);
\gpcolor{rgb color={0.800,0.800,0.800}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.790,0.592)--(6.669,0.592);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,0.592)--(0.970,0.592);
\draw[gp path] (6.669,0.592)--(6.489,0.592);
\node[gp node right] at (0.680,0.592) {$0.6$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,0.678)--(6.669,0.678);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,0.678)--(0.880,0.678);
\draw[gp path] (6.669,0.678)--(6.579,0.678);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,0.763)--(6.669,0.763);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,0.763)--(0.880,0.763);
\draw[gp path] (6.669,0.763)--(6.579,0.763);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,0.849)--(6.669,0.849);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,0.849)--(0.880,0.849);
\draw[gp path] (6.669,0.849)--(6.579,0.849);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,0.934)--(6.669,0.934);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,0.934)--(0.880,0.934);
\draw[gp path] (6.669,0.934)--(6.579,0.934);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.790,1.020)--(6.669,1.020);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,1.020)--(0.970,1.020);
\draw[gp path] (6.669,1.020)--(6.489,1.020);
\node[gp node right] at (0.680,1.020) {$0.8$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,1.105)--(6.669,1.105);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,1.105)--(0.880,1.105);
\draw[gp path] (6.669,1.105)--(6.579,1.105);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,1.191)--(6.669,1.191);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,1.191)--(0.880,1.191);
\draw[gp path] (6.669,1.191)--(6.579,1.191);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,1.276)--(6.669,1.276);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,1.276)--(0.880,1.276);
\draw[gp path] (6.669,1.276)--(6.579,1.276);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,1.362)--(6.669,1.362);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,1.362)--(0.880,1.362);
\draw[gp path] (6.669,1.362)--(6.579,1.362);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.790,1.447)--(6.669,1.447);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,1.447)--(0.970,1.447);
\draw[gp path] (6.669,1.447)--(6.489,1.447);
\node[gp node right] at (0.680,1.447) {$1$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,1.533)--(6.669,1.533);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,1.533)--(0.880,1.533);
\draw[gp path] (6.669,1.533)--(6.579,1.533);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,1.619)--(6.669,1.619);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,1.619)--(0.880,1.619);
\draw[gp path] (6.669,1.619)--(6.579,1.619);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,1.704)--(6.669,1.704);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,1.704)--(0.880,1.704);
\draw[gp path] (6.669,1.704)--(6.579,1.704);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,1.790)--(6.669,1.790);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,1.790)--(0.880,1.790);
\draw[gp path] (6.669,1.790)--(6.579,1.790);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.790,1.875)--(6.669,1.875);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,1.875)--(0.970,1.875);
\draw[gp path] (6.669,1.875)--(6.489,1.875);
\node[gp node right] at (0.680,1.875) {$1.2$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,1.961)--(6.669,1.961);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,1.961)--(0.880,1.961);
\draw[gp path] (6.669,1.961)--(6.579,1.961);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,2.046)--(6.669,2.046);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,2.046)--(0.880,2.046);
\draw[gp path] (6.669,2.046)--(6.579,2.046);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,2.132)--(6.669,2.132);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,2.132)--(0.880,2.132);
\draw[gp path] (6.669,2.132)--(6.579,2.132);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,2.217)--(6.669,2.217);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,2.217)--(0.880,2.217);
\draw[gp path] (6.669,2.217)--(6.579,2.217);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.790,2.303)--(6.669,2.303);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,2.303)--(0.970,2.303);
\draw[gp path] (6.669,2.303)--(6.489,2.303);
\node[gp node right] at (0.680,2.303) {$1.4$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,2.389)--(6.669,2.389);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,2.389)--(0.880,2.389);
\draw[gp path] (6.669,2.389)--(6.579,2.389);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,2.474)--(6.669,2.474);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,2.474)--(0.880,2.474);
\draw[gp path] (6.669,2.474)--(6.579,2.474);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,2.560)--(6.669,2.560);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,2.560)--(0.880,2.560);
\draw[gp path] (6.669,2.560)--(6.579,2.560);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,2.645)--(6.669,2.645);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,2.645)--(0.880,2.645);
\draw[gp path] (6.669,2.645)--(6.579,2.645);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.790,2.731)--(6.669,2.731);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,2.731)--(0.970,2.731);
\draw[gp path] (6.669,2.731)--(6.489,2.731);
\node[gp node right] at (0.680,2.731) {$1.6$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,2.816)--(6.669,2.816);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,2.816)--(0.880,2.816);
\draw[gp path] (6.669,2.816)--(6.579,2.816);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,2.902)--(6.669,2.902);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,2.902)--(0.880,2.902);
\draw[gp path] (6.669,2.902)--(6.579,2.902);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,2.987)--(6.669,2.987);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,2.987)--(0.880,2.987);
\draw[gp path] (6.669,2.987)--(6.579,2.987);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,3.073)--(6.669,3.073);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,3.073)--(0.880,3.073);
\draw[gp path] (6.669,3.073)--(6.579,3.073);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.790,3.158)--(6.669,3.158);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,3.158)--(0.970,3.158);
\draw[gp path] (6.669,3.158)--(6.489,3.158);
\node[gp node right] at (0.680,3.158) {$1.8$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,3.244)--(6.669,3.244);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,3.244)--(0.880,3.244);
\draw[gp path] (6.669,3.244)--(6.579,3.244);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,3.330)--(6.669,3.330);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,3.330)--(0.880,3.330);
\draw[gp path] (6.669,3.330)--(6.579,3.330);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,3.415)--(6.669,3.415);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,3.415)--(0.880,3.415);
\draw[gp path] (6.669,3.415)--(6.579,3.415);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,3.501)--(6.669,3.501);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,3.501)--(0.880,3.501);
\draw[gp path] (6.669,3.501)--(6.579,3.501);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.790,3.586)--(6.669,3.586);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,3.586)--(0.970,3.586);
\draw[gp path] (6.669,3.586)--(6.489,3.586);
\node[gp node right] at (0.680,3.586) {$2$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,3.672)--(6.669,3.672);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,3.672)--(0.880,3.672);
\draw[gp path] (6.669,3.672)--(6.579,3.672);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,3.757)--(6.669,3.757);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,3.757)--(0.880,3.757);
\draw[gp path] (6.669,3.757)--(6.579,3.757);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,3.843)--(6.669,3.843);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,3.843)--(0.880,3.843);
\draw[gp path] (6.669,3.843)--(6.579,3.843);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.790,3.928)--(6.669,3.928);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,3.928)--(0.880,3.928);
\draw[gp path] (6.669,3.928)--(6.579,3.928);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.790,4.014)--(6.669,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,4.014)--(0.970,4.014);
\draw[gp path] (6.669,4.014)--(6.489,4.014);
\node[gp node right] at (0.680,4.014) {$2.2$};
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.790,0.592)--(0.790,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.790,0.592)--(0.790,0.772);
\draw[gp path] (0.790,4.014)--(0.790,3.834);
\node[gp node center] at (0.790,0.407) {$0.5$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.958,0.592)--(0.958,3.834)--(0.958,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.958,0.592)--(0.958,0.682);
\draw[gp path] (0.958,4.014)--(0.958,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.126,0.592)--(1.126,3.834)--(1.126,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.126,0.592)--(1.126,0.682);
\draw[gp path] (1.126,4.014)--(1.126,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.294,0.592)--(1.294,3.834)--(1.294,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.294,0.592)--(1.294,0.682);
\draw[gp path] (1.294,4.014)--(1.294,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.462,0.592)--(1.462,3.834)--(1.462,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.462,0.592)--(1.462,0.682);
\draw[gp path] (1.462,4.014)--(1.462,3.924);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.630,0.592)--(1.630,3.834)--(1.630,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.630,0.592)--(1.630,0.772);
\draw[gp path] (1.630,4.014)--(1.630,3.834);
\node[gp node center] at (1.630,0.407) {$1$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.798,0.592)--(1.798,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.798,0.592)--(1.798,0.682);
\draw[gp path] (1.798,4.014)--(1.798,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.966,0.592)--(1.966,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.966,0.592)--(1.966,0.682);
\draw[gp path] (1.966,4.014)--(1.966,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (2.134,0.592)--(2.134,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.134,0.592)--(2.134,0.682);
\draw[gp path] (2.134,4.014)--(2.134,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (2.302,0.592)--(2.302,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.302,0.592)--(2.302,0.682);
\draw[gp path] (2.302,4.014)--(2.302,3.924);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (2.470,0.592)--(2.470,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.470,0.592)--(2.470,0.772);
\draw[gp path] (2.470,4.014)--(2.470,3.834);
\node[gp node center] at (2.470,0.407) {$1.5$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (2.638,0.592)--(2.638,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.638,0.592)--(2.638,0.682);
\draw[gp path] (2.638,4.014)--(2.638,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (2.806,0.592)--(2.806,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.806,0.592)--(2.806,0.682);
\draw[gp path] (2.806,4.014)--(2.806,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (2.974,0.592)--(2.974,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.974,0.592)--(2.974,0.682);
\draw[gp path] (2.974,4.014)--(2.974,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (3.142,0.592)--(3.142,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.142,0.592)--(3.142,0.682);
\draw[gp path] (3.142,4.014)--(3.142,3.924);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (3.310,0.592)--(3.310,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.310,0.592)--(3.310,0.772);
\draw[gp path] (3.310,4.014)--(3.310,3.834);
\node[gp node center] at (3.310,0.407) {$2$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (3.478,0.592)--(3.478,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.478,0.592)--(3.478,0.682);
\draw[gp path] (3.478,4.014)--(3.478,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (3.646,0.592)--(3.646,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.646,0.592)--(3.646,0.682);
\draw[gp path] (3.646,4.014)--(3.646,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (3.813,0.592)--(3.813,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.813,0.592)--(3.813,0.682);
\draw[gp path] (3.813,4.014)--(3.813,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (3.981,0.592)--(3.981,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.981,0.592)--(3.981,0.682);
\draw[gp path] (3.981,4.014)--(3.981,3.924);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (4.149,0.592)--(4.149,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.149,0.592)--(4.149,0.772);
\draw[gp path] (4.149,4.014)--(4.149,3.834);
\node[gp node center] at (4.149,0.407) {$2.5$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (4.317,0.592)--(4.317,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.317,0.592)--(4.317,0.682);
\draw[gp path] (4.317,4.014)--(4.317,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (4.485,0.592)--(4.485,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.485,0.592)--(4.485,0.682);
\draw[gp path] (4.485,4.014)--(4.485,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (4.653,0.592)--(4.653,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.653,0.592)--(4.653,0.682);
\draw[gp path] (4.653,4.014)--(4.653,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (4.821,0.592)--(4.821,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.821,0.592)--(4.821,0.682);
\draw[gp path] (4.821,4.014)--(4.821,3.924);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (4.989,0.592)--(4.989,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.989,0.592)--(4.989,0.772);
\draw[gp path] (4.989,4.014)--(4.989,3.834);
\node[gp node center] at (4.989,0.407) {$3$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (5.157,0.592)--(5.157,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.157,0.592)--(5.157,0.682);
\draw[gp path] (5.157,4.014)--(5.157,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (5.325,0.592)--(5.325,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.325,0.592)--(5.325,0.682);
\draw[gp path] (5.325,4.014)--(5.325,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (5.493,0.592)--(5.493,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.493,0.592)--(5.493,0.682);
\draw[gp path] (5.493,4.014)--(5.493,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (5.661,0.592)--(5.661,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.661,0.592)--(5.661,0.682);
\draw[gp path] (5.661,4.014)--(5.661,3.924);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (5.829,0.592)--(5.829,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.829,0.592)--(5.829,0.772);
\draw[gp path] (5.829,4.014)--(5.829,3.834);
\node[gp node center] at (5.829,0.407) {$3.5$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (5.997,0.592)--(5.997,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.997,0.592)--(5.997,0.682);
\draw[gp path] (5.997,4.014)--(5.997,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (6.165,0.592)--(6.165,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (6.165,0.592)--(6.165,0.682);
\draw[gp path] (6.165,4.014)--(6.165,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (6.333,0.592)--(6.333,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (6.333,0.592)--(6.333,0.682);
\draw[gp path] (6.333,4.014)--(6.333,3.924);
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (6.501,0.592)--(6.501,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (6.501,0.592)--(6.501,0.682);
\draw[gp path] (6.501,4.014)--(6.501,3.924);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (6.669,0.592)--(6.669,4.014);
\gpcolor{color=gp lt color border}
\draw[gp path] (6.669,0.592)--(6.669,0.772);
\draw[gp path] (6.669,4.014)--(6.669,3.834);
\node[gp node center] at (6.669,0.407) {$4$};
\draw[gp path] (0.790,4.014)--(0.790,0.592)--(6.669,0.592)--(6.669,4.014)--cycle;
\node[gp node center,rotate=-270] at (0.175,2.303) {$ \hat I(L,Y) $};
\node[gp node center] at (3.729,0.130) {$ \hat I(X,L) $};
\gpcolor{rgb color={0.800,0.800,0.667}}
\gpsetlinewidth{0.10}
\draw[gp path,opacity=0.467] (1.354,0.714)--(1.354,1.037);
\draw[gp path,opacity=0.467] (1.264,0.714)--(1.444,0.714);
\draw[gp path,opacity=0.467] (1.264,1.037)--(1.444,1.037);
\draw[gp path,opacity=0.467] (1.695,0.737)--(1.695,1.058);
\draw[gp path,opacity=0.467] (1.605,0.737)--(1.785,0.737);
\draw[gp path,opacity=0.467] (1.605,1.058)--(1.785,1.058);
\draw[gp path,opacity=0.467] (1.843,0.737)--(1.843,1.059);
\draw[gp path,opacity=0.467] (1.753,0.737)--(1.933,0.737);
\draw[gp path,opacity=0.467] (1.753,1.059)--(1.933,1.059);
\draw[gp path,opacity=0.467] (1.914,0.880)--(1.914,1.202);
\draw[gp path,opacity=0.467] (1.824,0.880)--(2.004,0.880);
\draw[gp path,opacity=0.467] (1.824,1.202)--(2.004,1.202);
\draw[gp path,opacity=0.467] (1.819,1.223)--(1.819,1.540);
\draw[gp path,opacity=0.467] (1.729,1.223)--(1.909,1.223);
\draw[gp path,opacity=0.467] (1.729,1.540)--(1.909,1.540);
\draw[gp path,opacity=0.467] (2.090,1.382)--(2.090,1.696);
\draw[gp path,opacity=0.467] (2.000,1.382)--(2.180,1.382);
\draw[gp path,opacity=0.467] (2.000,1.696)--(2.180,1.696);
\draw[gp path,opacity=0.467] (2.018,1.520)--(2.018,1.831);
\draw[gp path,opacity=0.467] (1.928,1.520)--(2.108,1.520);
\draw[gp path,opacity=0.467] (1.928,1.831)--(2.108,1.831);
\draw[gp path,opacity=0.467] (2.285,1.682)--(2.285,1.996);
\draw[gp path,opacity=0.467] (2.195,1.682)--(2.375,1.682);
\draw[gp path,opacity=0.467] (2.195,1.996)--(2.375,1.996);
\draw[gp path,opacity=0.467] (2.889,1.808)--(2.889,2.123);
\draw[gp path,opacity=0.467] (2.799,1.808)--(2.979,1.808);
\draw[gp path,opacity=0.467] (2.799,2.123)--(2.979,2.123);
\draw[gp path,opacity=0.467] (3.066,1.934)--(3.066,2.246);
\draw[gp path,opacity=0.467] (2.976,1.934)--(3.156,1.934);
\draw[gp path,opacity=0.467] (2.976,2.246)--(3.156,2.246);
\draw[gp path,opacity=0.467] (3.007,1.968)--(3.007,2.283);
\draw[gp path,opacity=0.467] (2.917,1.968)--(3.097,1.968);
\draw[gp path,opacity=0.467] (2.917,2.283)--(3.097,2.283);
\draw[gp path,opacity=0.467] (3.142,2.019)--(3.142,2.334);
\draw[gp path,opacity=0.467] (3.052,2.019)--(3.232,2.019);
\draw[gp path,opacity=0.467] (3.052,2.334)--(3.232,2.334);
\draw[gp path,opacity=0.467] (3.604,2.073)--(3.604,2.388);
\draw[gp path,opacity=0.467] (3.514,2.073)--(3.694,2.073);
\draw[gp path,opacity=0.467] (3.514,2.388)--(3.694,2.388);
\draw[gp path,opacity=0.467] (3.786,2.154)--(3.786,2.469);
\draw[gp path,opacity=0.467] (3.696,2.154)--(3.876,2.154);
\draw[gp path,opacity=0.467] (3.696,2.469)--(3.876,2.469);
\draw[gp path,opacity=0.467] (4.099,2.189)--(4.099,2.514);
\draw[gp path,opacity=0.467] (4.009,2.189)--(4.189,2.189);
\draw[gp path,opacity=0.467] (4.009,2.514)--(4.189,2.514);
\draw[gp path,opacity=0.467] (4.203,2.242)--(4.203,2.567);
\draw[gp path,opacity=0.467] (4.113,2.242)--(4.293,2.242);
\draw[gp path,opacity=0.467] (4.113,2.567)--(4.293,2.567);
\draw[gp path,opacity=0.467] (4.277,2.320)--(4.277,2.640);
\draw[gp path,opacity=0.467] (4.187,2.320)--(4.367,2.320);
\draw[gp path,opacity=0.467] (4.187,2.640)--(4.367,2.640);
\draw[gp path,opacity=0.467] (4.439,2.369)--(4.439,2.689);
\draw[gp path,opacity=0.467] (4.349,2.369)--(4.529,2.369);
\draw[gp path,opacity=0.467] (4.349,2.689)--(4.529,2.689);
\draw[gp path,opacity=0.467] (4.456,2.374)--(4.456,2.696);
\draw[gp path,opacity=0.467] (4.366,2.374)--(4.546,2.374);
\draw[gp path,opacity=0.467] (4.366,2.696)--(4.546,2.696);
\draw[gp path,opacity=0.467] (4.555,2.383)--(4.555,2.707);
\draw[gp path,opacity=0.467] (4.465,2.383)--(4.645,2.383);
\draw[gp path,opacity=0.467] (4.465,2.707)--(4.645,2.707);
\draw[gp path,opacity=0.467] (4.721,2.379)--(4.721,2.706);
\draw[gp path,opacity=0.467] (4.631,2.379)--(4.811,2.379);
\draw[gp path,opacity=0.467] (4.631,2.706)--(4.811,2.706);
\draw[gp path,opacity=0.467] (4.706,2.386)--(4.706,2.714);
\draw[gp path,opacity=0.467] (4.616,2.386)--(4.796,2.386);
\draw[gp path,opacity=0.467] (4.616,2.714)--(4.796,2.714);
\draw[gp path,opacity=0.467] (4.870,2.394)--(4.870,2.724);
\draw[gp path,opacity=0.467] (4.780,2.394)--(4.960,2.394);
\draw[gp path,opacity=0.467] (4.780,2.724)--(4.960,2.724);
\draw[gp path,opacity=0.467] (5.041,2.387)--(5.041,2.716);
\draw[gp path,opacity=0.467] (4.951,2.387)--(5.131,2.387);
\draw[gp path,opacity=0.467] (4.951,2.716)--(5.131,2.716);
\draw[gp path,opacity=0.467] (5.065,2.379)--(5.065,2.711);
\draw[gp path,opacity=0.467] (4.975,2.379)--(5.155,2.379);
\draw[gp path,opacity=0.467] (4.975,2.711)--(5.155,2.711);
\draw[gp path,opacity=0.467] (5.326,2.393)--(5.326,2.725);
\draw[gp path,opacity=0.467] (5.236,2.393)--(5.416,2.393);
\draw[gp path,opacity=0.467] (5.236,2.725)--(5.416,2.725);
\draw[gp path,opacity=0.467] (5.462,2.415)--(5.462,2.747);
\draw[gp path,opacity=0.467] (5.372,2.415)--(5.552,2.415);
\draw[gp path,opacity=0.467] (5.372,2.747)--(5.552,2.747);
\draw[gp path,opacity=0.467] (5.406,2.421)--(5.406,2.750);
\draw[gp path,opacity=0.467] (5.316,2.421)--(5.496,2.421);
\draw[gp path,opacity=0.467] (5.316,2.750)--(5.496,2.750);
\draw[gp path,opacity=0.467] (5.433,2.439)--(5.433,2.768);
\draw[gp path,opacity=0.467] (5.343,2.439)--(5.523,2.439);
\draw[gp path,opacity=0.467] (5.343,2.768)--(5.523,2.768);
\draw[gp path,opacity=0.467] (5.465,2.472)--(5.465,2.802);
\draw[gp path,opacity=0.467] (5.375,2.472)--(5.555,2.472);
\draw[gp path,opacity=0.467] (5.375,2.802)--(5.555,2.802);
\draw[gp path,opacity=0.467] (5.195,2.469)--(5.195,2.805);
\draw[gp path,opacity=0.467] (5.105,2.469)--(5.285,2.469);
\draw[gp path,opacity=0.467] (5.105,2.805)--(5.285,2.805);
\draw[gp path,opacity=0.467] (5.070,2.448)--(5.070,2.785);
\draw[gp path,opacity=0.467] (4.980,2.448)--(5.160,2.448);
\draw[gp path,opacity=0.467] (4.980,2.785)--(5.160,2.785);
\draw[gp path,opacity=0.467] (5.249,2.448)--(5.249,2.786);
\draw[gp path,opacity=0.467] (5.159,2.448)--(5.339,2.448);
\draw[gp path,opacity=0.467] (5.159,2.786)--(5.339,2.786);
\draw[gp path,opacity=0.467] (5.417,2.459)--(5.417,2.799);
\draw[gp path,opacity=0.467] (5.327,2.459)--(5.507,2.459);
\draw[gp path,opacity=0.467] (5.327,2.799)--(5.507,2.799);
\draw[gp path,opacity=0.467] (5.482,2.477)--(5.482,2.820);
\draw[gp path,opacity=0.467] (5.392,2.477)--(5.572,2.477);
\draw[gp path,opacity=0.467] (5.392,2.820)--(5.572,2.820);
\draw[gp path,opacity=0.467] (5.374,2.477)--(5.374,2.824);
\draw[gp path,opacity=0.467] (5.284,2.477)--(5.464,2.477);
\draw[gp path,opacity=0.467] (5.284,2.824)--(5.464,2.824);
\draw[gp path,opacity=0.467] (5.148,2.489)--(5.148,2.841);
\draw[gp path,opacity=0.467] (5.058,2.489)--(5.238,2.489);
\draw[gp path,opacity=0.467] (5.058,2.841)--(5.238,2.841);
\draw[gp path,opacity=0.467] (5.093,2.503)--(5.093,2.861);
\draw[gp path,opacity=0.467] (5.003,2.503)--(5.183,2.503);
\draw[gp path,opacity=0.467] (5.003,2.861)--(5.183,2.861);
\draw[gp path,opacity=0.467] (5.013,2.514)--(5.013,2.874);
\draw[gp path,opacity=0.467] (4.923,2.514)--(5.103,2.514);
\draw[gp path,opacity=0.467] (4.923,2.874)--(5.103,2.874);
\draw[gp path,opacity=0.467] (5.013,2.532)--(5.013,2.892);
\draw[gp path,opacity=0.467] (4.923,2.532)--(5.103,2.532);
\draw[gp path,opacity=0.467] (4.923,2.892)--(5.103,2.892);
\draw[gp path,opacity=0.467] (4.869,2.515)--(4.869,2.877);
\draw[gp path,opacity=0.467] (4.779,2.515)--(4.959,2.515);
\draw[gp path,opacity=0.467] (4.779,2.877)--(4.959,2.877);
\draw[gp path,opacity=0.467] (4.761,2.496)--(4.761,2.858);
\draw[gp path,opacity=0.467] (4.671,2.496)--(4.851,2.496);
\draw[gp path,opacity=0.467] (4.671,2.858)--(4.851,2.858);
\draw[gp path,opacity=0.467] (4.787,2.497)--(4.787,2.859);
\draw[gp path,opacity=0.467] (4.697,2.497)--(4.877,2.497);
\draw[gp path,opacity=0.467] (4.697,2.859)--(4.877,2.859);
\draw[gp path,opacity=0.467] (4.711,2.502)--(4.711,2.865);
\draw[gp path,opacity=0.467] (4.621,2.502)--(4.801,2.502);
\draw[gp path,opacity=0.467] (4.621,2.865)--(4.801,2.865);
\draw[gp path,opacity=0.467] (4.662,2.518)--(4.662,2.881);
\draw[gp path,opacity=0.467] (4.572,2.518)--(4.752,2.518);
\draw[gp path,opacity=0.467] (4.572,2.881)--(4.752,2.881);
\draw[gp path,opacity=0.467] (4.668,2.526)--(4.668,2.892);
\draw[gp path,opacity=0.467] (4.578,2.526)--(4.758,2.526);
\draw[gp path,opacity=0.467] (4.578,2.892)--(4.758,2.892);
\draw[gp path,opacity=0.467] (4.652,2.547)--(4.652,2.913);
\draw[gp path,opacity=0.467] (4.562,2.547)--(4.742,2.547);
\draw[gp path,opacity=0.467] (4.562,2.913)--(4.742,2.913);
\draw[gp path,opacity=0.467] (4.626,2.553)--(4.626,2.919);
\draw[gp path,opacity=0.467] (4.536,2.553)--(4.716,2.553);
\draw[gp path,opacity=0.467] (4.536,2.919)--(4.716,2.919);
\draw[gp path,opacity=0.467] (4.628,2.565)--(4.628,2.928);
\draw[gp path,opacity=0.467] (4.538,2.565)--(4.718,2.565);
\draw[gp path,opacity=0.467] (4.538,2.928)--(4.718,2.928);
\draw[gp path,opacity=0.467] (4.615,2.580)--(4.615,2.943);
\draw[gp path,opacity=0.467] (4.525,2.580)--(4.705,2.580);
\draw[gp path,opacity=0.467] (4.525,2.943)--(4.705,2.943);
\draw[gp path,opacity=0.467] (4.601,2.591)--(4.601,2.953);
\draw[gp path,opacity=0.467] (4.511,2.591)--(4.691,2.591);
\draw[gp path,opacity=0.467] (4.511,2.953)--(4.691,2.953);
\draw[gp path,opacity=0.467] (4.625,2.596)--(4.625,2.957);
\draw[gp path,opacity=0.467] (4.535,2.596)--(4.715,2.596);
\draw[gp path,opacity=0.467] (4.535,2.957)--(4.715,2.957);
\draw[gp path,opacity=0.467] (4.583,2.605)--(4.583,2.963);
\draw[gp path,opacity=0.467] (4.493,2.605)--(4.673,2.605);
\draw[gp path,opacity=0.467] (4.493,2.963)--(4.673,2.963);
\draw[gp path,opacity=0.467] (4.608,2.607)--(4.608,2.963);
\draw[gp path,opacity=0.467] (4.518,2.607)--(4.698,2.607);
\draw[gp path,opacity=0.467] (4.518,2.963)--(4.698,2.963);
\draw[gp path,opacity=0.467] (4.581,2.609)--(4.581,2.965);
\draw[gp path,opacity=0.467] (4.491,2.609)--(4.671,2.609);
\draw[gp path,opacity=0.467] (4.491,2.965)--(4.671,2.965);
\draw[gp path,opacity=0.467] (4.600,2.611)--(4.600,2.966);
\draw[gp path,opacity=0.467] (4.510,2.611)--(4.690,2.611);
\draw[gp path,opacity=0.467] (4.510,2.966)--(4.690,2.966);
\draw[gp path,opacity=0.467] (4.604,2.593)--(4.604,2.947);
\draw[gp path,opacity=0.467] (4.514,2.593)--(4.694,2.593);
\draw[gp path,opacity=0.467] (4.514,2.947)--(4.694,2.947);
\draw[gp path,opacity=0.467] (4.637,2.599)--(4.637,2.953);
\draw[gp path,opacity=0.467] (4.547,2.599)--(4.727,2.599);
\draw[gp path,opacity=0.467] (4.547,2.953)--(4.727,2.953);
\draw[gp path,opacity=0.467] (4.678,2.598)--(4.678,2.951);
\draw[gp path,opacity=0.467] (4.588,2.598)--(4.768,2.598);
\draw[gp path,opacity=0.467] (4.588,2.951)--(4.768,2.951);
\draw[gp path,opacity=0.467] (4.744,2.595)--(4.744,2.947);
\draw[gp path,opacity=0.467] (4.654,2.595)--(4.834,2.595);
\draw[gp path,opacity=0.467] (4.654,2.947)--(4.834,2.947);
\draw[gp path,opacity=0.467] (4.783,2.606)--(4.783,2.958);
\draw[gp path,opacity=0.467] (4.693,2.606)--(4.873,2.606);
\draw[gp path,opacity=0.467] (4.693,2.958)--(4.873,2.958);
\draw[gp path,opacity=0.467] (4.886,2.641)--(4.886,2.992);
\draw[gp path,opacity=0.467] (4.796,2.641)--(4.976,2.641);
\draw[gp path,opacity=0.467] (4.796,2.992)--(4.976,2.992);
\draw[gp path,opacity=0.467] (4.926,2.639)--(4.926,2.988);
\draw[gp path,opacity=0.467] (4.836,2.639)--(5.016,2.639);
\draw[gp path,opacity=0.467] (4.836,2.988)--(5.016,2.988);
\draw[gp path,opacity=0.467] (4.983,2.653)--(4.983,3.000);
\draw[gp path,opacity=0.467] (4.893,2.653)--(5.073,2.653);
\draw[gp path,opacity=0.467] (4.893,3.000)--(5.073,3.000);
\draw[gp path,opacity=0.467] (5.004,2.658)--(5.004,3.005);
\draw[gp path,opacity=0.467] (4.914,2.658)--(5.094,2.658);
\draw[gp path,opacity=0.467] (4.914,3.005)--(5.094,3.005);
\draw[gp path,opacity=0.467] (5.049,2.678)--(5.049,3.023);
\draw[gp path,opacity=0.467] (4.959,2.678)--(5.139,2.678);
\draw[gp path,opacity=0.467] (4.959,3.023)--(5.139,3.023);
\draw[gp path,opacity=0.467] (5.138,2.687)--(5.138,3.033);
\draw[gp path,opacity=0.467] (5.048,2.687)--(5.228,2.687);
\draw[gp path,opacity=0.467] (5.048,3.033)--(5.228,3.033);
\draw[gp path,opacity=0.467] (5.077,2.695)--(5.077,3.039);
\draw[gp path,opacity=0.467] (4.987,2.695)--(5.167,2.695);
\draw[gp path,opacity=0.467] (4.987,3.039)--(5.167,3.039);
\draw[gp path,opacity=0.467] (5.127,2.704)--(5.127,3.046);
\draw[gp path,opacity=0.467] (5.037,2.704)--(5.217,2.704);
\draw[gp path,opacity=0.467] (5.037,3.046)--(5.217,3.046);
\draw[gp path,opacity=0.467] (5.092,2.706)--(5.092,3.049);
\draw[gp path,opacity=0.467] (5.002,2.706)--(5.182,2.706);
\draw[gp path,opacity=0.467] (5.002,3.049)--(5.182,3.049);
\draw[gp path,opacity=0.467] (5.146,2.715)--(5.146,3.057);
\draw[gp path,opacity=0.467] (5.056,2.715)--(5.236,2.715);
\draw[gp path,opacity=0.467] (5.056,3.057)--(5.236,3.057);
\draw[gp path,opacity=0.467] (5.138,2.736)--(5.138,3.076);
\draw[gp path,opacity=0.467] (5.048,2.736)--(5.228,2.736);
\draw[gp path,opacity=0.467] (5.048,3.076)--(5.228,3.076);
\draw[gp path,opacity=0.467] (5.181,2.743)--(5.181,3.082);
\draw[gp path,opacity=0.467] (5.091,2.743)--(5.271,2.743);
\draw[gp path,opacity=0.467] (5.091,3.082)--(5.271,3.082);
\draw[gp path,opacity=0.467] (5.154,2.739)--(5.154,3.079);
\draw[gp path,opacity=0.467] (5.064,2.739)--(5.244,2.739);
\draw[gp path,opacity=0.467] (5.064,3.079)--(5.244,3.079);
\draw[gp path,opacity=0.467] (5.153,2.752)--(5.153,3.091);
\draw[gp path,opacity=0.467] (5.063,2.752)--(5.243,2.752);
\draw[gp path,opacity=0.467] (5.063,3.091)--(5.243,3.091);
\draw[gp path,opacity=0.467] (5.115,2.745)--(5.115,3.084);
\draw[gp path,opacity=0.467] (5.025,2.745)--(5.205,2.745);
\draw[gp path,opacity=0.467] (5.025,3.084)--(5.205,3.084);
\draw[gp path,opacity=0.467] (5.167,2.748)--(5.167,3.088);
\draw[gp path,opacity=0.467] (5.077,2.748)--(5.257,2.748);
\draw[gp path,opacity=0.467] (5.077,3.088)--(5.257,3.088);
\draw[gp path,opacity=0.467] (5.168,2.757)--(5.168,3.097);
\draw[gp path,opacity=0.467] (5.078,2.757)--(5.258,2.757);
\draw[gp path,opacity=0.467] (5.078,3.097)--(5.258,3.097);
\draw[gp path,opacity=0.467] (5.145,2.762)--(5.145,3.101);
\draw[gp path,opacity=0.467] (5.055,2.762)--(5.235,2.762);
\draw[gp path,opacity=0.467] (5.055,3.101)--(5.235,3.101);
\draw[gp path,opacity=0.467] (5.129,2.765)--(5.129,3.105);
\draw[gp path,opacity=0.467] (5.039,2.765)--(5.219,2.765);
\draw[gp path,opacity=0.467] (5.039,3.105)--(5.219,3.105);
\draw[gp path,opacity=0.467] (5.112,2.781)--(5.112,3.120);
\draw[gp path,opacity=0.467] (5.022,2.781)--(5.202,2.781);
\draw[gp path,opacity=0.467] (5.022,3.120)--(5.202,3.120);
\draw[gp path,opacity=0.467] (5.132,2.790)--(5.132,3.129);
\draw[gp path,opacity=0.467] (5.042,2.790)--(5.222,2.790);
\draw[gp path,opacity=0.467] (5.042,3.129)--(5.222,3.129);
\draw[gp path,opacity=0.467] (5.133,2.814)--(5.133,3.153);
\draw[gp path,opacity=0.467] (5.043,2.814)--(5.223,2.814);
\draw[gp path,opacity=0.467] (5.043,3.153)--(5.223,3.153);
\draw[gp path,opacity=0.467] (5.136,2.823)--(5.136,3.160);
\draw[gp path,opacity=0.467] (5.046,2.823)--(5.226,2.823);
\draw[gp path,opacity=0.467] (5.046,3.160)--(5.226,3.160);
\draw[gp path,opacity=0.467] (5.191,2.843)--(5.191,3.181);
\draw[gp path,opacity=0.467] (5.101,2.843)--(5.281,2.843);
\draw[gp path,opacity=0.467] (5.101,3.181)--(5.281,3.181);
\draw[gp path,opacity=0.467] (5.158,2.849)--(5.158,3.187);
\draw[gp path,opacity=0.467] (5.068,2.849)--(5.248,2.849);
\draw[gp path,opacity=0.467] (5.068,3.187)--(5.248,3.187);
\draw[gp path,opacity=0.467] (5.155,2.859)--(5.155,3.197);
\draw[gp path,opacity=0.467] (5.065,2.859)--(5.245,2.859);
\draw[gp path,opacity=0.467] (5.065,3.197)--(5.245,3.197);
\draw[gp path,opacity=0.467] (5.142,2.857)--(5.142,3.195);
\draw[gp path,opacity=0.467] (5.052,2.857)--(5.232,2.857);
\draw[gp path,opacity=0.467] (5.052,3.195)--(5.232,3.195);
\draw[gp path,opacity=0.467] (5.193,2.868)--(5.193,3.207);
\draw[gp path,opacity=0.467] (5.103,2.868)--(5.283,2.868);
\draw[gp path,opacity=0.467] (5.103,3.207)--(5.283,3.207);
\draw[gp path,opacity=0.467] (5.178,2.869)--(5.178,3.207);
\draw[gp path,opacity=0.467] (5.088,2.869)--(5.268,2.869);
\draw[gp path,opacity=0.467] (5.088,3.207)--(5.268,3.207);
\draw[gp path,opacity=0.467] (5.212,2.875)--(5.212,3.215);
\draw[gp path,opacity=0.467] (5.122,2.875)--(5.302,2.875);
\draw[gp path,opacity=0.467] (5.122,3.215)--(5.302,3.215);
\draw[gp path,opacity=0.467] (5.151,2.868)--(5.151,3.206);
\draw[gp path,opacity=0.467] (5.061,2.868)--(5.241,2.868);
\draw[gp path,opacity=0.467] (5.061,3.206)--(5.241,3.206);
\draw[gp path,opacity=0.467] (5.164,2.873)--(5.164,3.213);
\draw[gp path,opacity=0.467] (5.074,2.873)--(5.254,2.873);
\draw[gp path,opacity=0.467] (5.074,3.213)--(5.254,3.213);
\draw[gp path,opacity=0.467] (5.131,2.887)--(5.131,3.227);
\draw[gp path,opacity=0.467] (5.041,2.887)--(5.221,2.887);
\draw[gp path,opacity=0.467] (5.041,3.227)--(5.221,3.227);
\draw[gp path,opacity=0.467] (5.153,2.881)--(5.153,3.221);
\draw[gp path,opacity=0.467] (5.063,2.881)--(5.243,2.881);
\draw[gp path,opacity=0.467] (5.063,3.221)--(5.243,3.221);
\draw[gp path,opacity=0.467] (5.199,2.885)--(5.199,3.224);
\draw[gp path,opacity=0.467] (5.109,2.885)--(5.289,2.885);
\draw[gp path,opacity=0.467] (5.109,3.224)--(5.289,3.224);
\draw[gp path,opacity=0.467] (5.206,2.887)--(5.206,3.226);
\draw[gp path,opacity=0.467] (5.116,2.887)--(5.296,2.887);
\draw[gp path,opacity=0.467] (5.116,3.226)--(5.296,3.226);
\draw[gp path,opacity=0.467] (5.198,2.883)--(5.198,3.221);
\draw[gp path,opacity=0.467] (5.108,2.883)--(5.288,2.883);
\draw[gp path,opacity=0.467] (5.108,3.221)--(5.288,3.221);
\draw[gp path,opacity=0.467] (5.216,2.887)--(5.216,3.224);
\draw[gp path,opacity=0.467] (5.126,2.887)--(5.306,2.887);
\draw[gp path,opacity=0.467] (5.126,3.224)--(5.306,3.224);
\draw[gp path,opacity=0.467] (5.252,2.880)--(5.252,3.217);
\draw[gp path,opacity=0.467] (5.162,2.880)--(5.342,2.880);
\draw[gp path,opacity=0.467] (5.162,3.217)--(5.342,3.217);
\draw[gp path,opacity=0.467] (5.239,2.876)--(5.239,3.211);
\draw[gp path,opacity=0.467] (5.149,2.876)--(5.329,2.876);
\draw[gp path,opacity=0.467] (5.149,3.211)--(5.329,3.211);
\draw[gp path,opacity=0.467] (5.242,2.880)--(5.242,3.215);
\draw[gp path,opacity=0.467] (5.152,2.880)--(5.332,2.880);
\draw[gp path,opacity=0.467] (5.152,3.215)--(5.332,3.215);
\draw[gp path,opacity=0.467] (5.275,2.874)--(5.275,3.210);
\draw[gp path,opacity=0.467] (5.185,2.874)--(5.365,2.874);
\draw[gp path,opacity=0.467] (5.185,3.210)--(5.365,3.210);
\draw[gp path,opacity=0.467] (5.309,2.866)--(5.309,3.202);
\draw[gp path,opacity=0.467] (5.219,2.866)--(5.399,2.866);
\draw[gp path,opacity=0.467] (5.219,3.202)--(5.399,3.202);
\draw[gp path,opacity=0.467] (5.344,2.876)--(5.344,3.212);
\draw[gp path,opacity=0.467] (5.254,2.876)--(5.434,2.876);
\draw[gp path,opacity=0.467] (5.254,3.212)--(5.434,3.212);
\draw[gp path,opacity=0.467] (5.353,2.893)--(5.353,3.229);
\draw[gp path,opacity=0.467] (5.263,2.893)--(5.443,2.893);
\draw[gp path,opacity=0.467] (5.263,3.229)--(5.443,3.229);
\draw[gp path,opacity=0.467] (5.394,2.904)--(5.394,3.240);
\draw[gp path,opacity=0.467] (5.304,2.904)--(5.484,2.904);
\draw[gp path,opacity=0.467] (5.304,3.240)--(5.484,3.240);
\draw[gp path,opacity=0.467] (5.402,2.912)--(5.402,3.247);
\draw[gp path,opacity=0.467] (5.312,2.912)--(5.492,2.912);
\draw[gp path,opacity=0.467] (5.312,3.247)--(5.492,3.247);
\draw[gp path,opacity=0.467] (5.436,2.918)--(5.436,3.252);
\draw[gp path,opacity=0.467] (5.346,2.918)--(5.526,2.918);
\draw[gp path,opacity=0.467] (5.346,3.252)--(5.526,3.252);
\draw[gp path,opacity=0.467] (5.452,2.933)--(5.452,3.267);
\draw[gp path,opacity=0.467] (5.362,2.933)--(5.542,2.933);
\draw[gp path,opacity=0.467] (5.362,3.267)--(5.542,3.267);
\draw[gp path,opacity=0.467] (5.485,2.937)--(5.485,3.272);
\draw[gp path,opacity=0.467] (5.395,2.937)--(5.575,2.937);
\draw[gp path,opacity=0.467] (5.395,3.272)--(5.575,3.272);
\draw[gp path,opacity=0.467] (5.464,2.936)--(5.464,3.270);
\draw[gp path,opacity=0.467] (5.374,2.936)--(5.554,2.936);
\draw[gp path,opacity=0.467] (5.374,3.270)--(5.554,3.270);
\draw[gp path,opacity=0.467] (5.505,2.942)--(5.505,3.275);
\draw[gp path,opacity=0.467] (5.415,2.942)--(5.595,2.942);
\draw[gp path,opacity=0.467] (5.415,3.275)--(5.595,3.275);
\draw[gp path,opacity=0.467] (5.488,2.947)--(5.488,3.281);
\draw[gp path,opacity=0.467] (5.398,2.947)--(5.578,2.947);
\draw[gp path,opacity=0.467] (5.398,3.281)--(5.578,3.281);
\draw[gp path,opacity=0.467] (5.550,2.940)--(5.550,3.274);
\draw[gp path,opacity=0.467] (5.460,2.940)--(5.640,2.940);
\draw[gp path,opacity=0.467] (5.460,3.274)--(5.640,3.274);
\draw[gp path,opacity=0.467] (5.600,2.938)--(5.600,3.273);
\draw[gp path,opacity=0.467] (5.510,2.938)--(5.690,2.938);
\draw[gp path,opacity=0.467] (5.510,3.273)--(5.690,3.273);
\draw[gp path,opacity=0.467] (5.630,2.937)--(5.630,3.272);
\draw[gp path,opacity=0.467] (5.540,2.937)--(5.720,2.937);
\draw[gp path,opacity=0.467] (5.540,3.272)--(5.720,3.272);
\draw[gp path,opacity=0.467] (5.652,2.940)--(5.652,3.277);
\draw[gp path,opacity=0.467] (5.562,2.940)--(5.742,2.940);
\draw[gp path,opacity=0.467] (5.562,3.277)--(5.742,3.277);
\draw[gp path,opacity=0.467] (5.712,2.939)--(5.712,3.276);
\draw[gp path,opacity=0.467] (5.622,2.939)--(5.802,2.939);
\draw[gp path,opacity=0.467] (5.622,3.276)--(5.802,3.276);
\draw[gp path,opacity=0.467] (5.713,2.942)--(5.713,3.280);
\draw[gp path,opacity=0.467] (5.623,2.942)--(5.803,2.942);
\draw[gp path,opacity=0.467] (5.623,3.280)--(5.803,3.280);
\draw[gp path,opacity=0.467] (5.723,2.946)--(5.723,3.285);
\draw[gp path,opacity=0.467] (5.633,2.946)--(5.813,2.946);
\draw[gp path,opacity=0.467] (5.633,3.285)--(5.813,3.285);
\draw[gp path,opacity=0.467] (5.717,2.954)--(5.717,3.293);
\draw[gp path,opacity=0.467] (5.627,2.954)--(5.807,2.954);
\draw[gp path,opacity=0.467] (5.627,3.293)--(5.807,3.293);
\draw[gp path,opacity=0.467] (5.710,2.954)--(5.710,3.292);
\draw[gp path,opacity=0.467] (5.620,2.954)--(5.800,2.954);
\draw[gp path,opacity=0.467] (5.620,3.292)--(5.800,3.292);
\draw[gp path,opacity=0.467] (5.758,2.966)--(5.758,3.303);
\draw[gp path,opacity=0.467] (5.668,2.966)--(5.848,2.966);
\draw[gp path,opacity=0.467] (5.668,3.303)--(5.848,3.303);
\draw[gp path,opacity=0.467] (5.769,2.971)--(5.769,3.308);
\draw[gp path,opacity=0.467] (5.679,2.971)--(5.859,2.971);
\draw[gp path,opacity=0.467] (5.679,3.308)--(5.859,3.308);
\draw[gp path,opacity=0.467] (5.774,2.969)--(5.774,3.305);
\draw[gp path,opacity=0.467] (5.684,2.969)--(5.864,2.969);
\draw[gp path,opacity=0.467] (5.684,3.305)--(5.864,3.305);
\draw[gp path,opacity=0.467] (5.819,2.977)--(5.819,3.312);
\draw[gp path,opacity=0.467] (5.729,2.977)--(5.909,2.977);
\draw[gp path,opacity=0.467] (5.729,3.312)--(5.909,3.312);
\draw[gp path,opacity=0.467] (5.807,2.983)--(5.807,3.318);
\draw[gp path,opacity=0.467] (5.717,2.983)--(5.897,2.983);
\draw[gp path,opacity=0.467] (5.717,3.318)--(5.897,3.318);
\draw[gp path,opacity=0.467] (5.831,2.979)--(5.831,3.313);
\draw[gp path,opacity=0.467] (5.741,2.979)--(5.921,2.979);
\draw[gp path,opacity=0.467] (5.741,3.313)--(5.921,3.313);
\draw[gp path,opacity=0.467] (5.793,2.996)--(5.793,3.330);
\draw[gp path,opacity=0.467] (5.703,2.996)--(5.883,2.996);
\draw[gp path,opacity=0.467] (5.703,3.330)--(5.883,3.330);
\draw[gp path,opacity=0.467] (5.812,2.999)--(5.812,3.332);
\draw[gp path,opacity=0.467] (5.722,2.999)--(5.902,2.999);
\draw[gp path,opacity=0.467] (5.722,3.332)--(5.902,3.332);
\draw[gp path,opacity=0.467] (5.837,3.011)--(5.837,3.344);
\draw[gp path,opacity=0.467] (5.747,3.011)--(5.927,3.011);
\draw[gp path,opacity=0.467] (5.747,3.344)--(5.927,3.344);
\draw[gp path,opacity=0.467] (5.820,3.012)--(5.820,3.344);
\draw[gp path,opacity=0.467] (5.730,3.012)--(5.910,3.012);
\draw[gp path,opacity=0.467] (5.730,3.344)--(5.910,3.344);
\draw[gp path,opacity=0.467] (5.817,3.027)--(5.817,3.358);
\draw[gp path,opacity=0.467] (5.727,3.027)--(5.907,3.027);
\draw[gp path,opacity=0.467] (5.727,3.358)--(5.907,3.358);
\draw[gp path,opacity=0.467] (5.841,3.024)--(5.841,3.354);
\draw[gp path,opacity=0.467] (5.751,3.024)--(5.931,3.024);
\draw[gp path,opacity=0.467] (5.751,3.354)--(5.931,3.354);
\draw[gp path,opacity=0.467] (5.828,3.025)--(5.828,3.355);
\draw[gp path,opacity=0.467] (5.738,3.025)--(5.918,3.025);
\draw[gp path,opacity=0.467] (5.738,3.355)--(5.918,3.355);
\draw[gp path,opacity=0.467] (5.881,3.028)--(5.881,3.359);
\draw[gp path,opacity=0.467] (5.791,3.028)--(5.971,3.028);
\draw[gp path,opacity=0.467] (5.791,3.359)--(5.971,3.359);
\draw[gp path,opacity=0.467] (5.831,3.027)--(5.831,3.358);
\draw[gp path,opacity=0.467] (5.741,3.027)--(5.921,3.027);
\draw[gp path,opacity=0.467] (5.741,3.358)--(5.921,3.358);
\draw[gp path,opacity=0.467] (5.866,3.021)--(5.866,3.351);
\draw[gp path,opacity=0.467] (5.776,3.021)--(5.956,3.021);
\draw[gp path,opacity=0.467] (5.776,3.351)--(5.956,3.351);
\draw[gp path,opacity=0.467] (5.851,3.024)--(5.851,3.355);
\draw[gp path,opacity=0.467] (5.761,3.024)--(5.941,3.024);
\draw[gp path,opacity=0.467] (5.761,3.355)--(5.941,3.355);
\draw[gp path,opacity=0.467] (5.879,3.028)--(5.879,3.360);
\draw[gp path,opacity=0.467] (5.789,3.028)--(5.969,3.028);
\draw[gp path,opacity=0.467] (5.789,3.360)--(5.969,3.360);
\draw[gp path,opacity=0.467] (5.856,3.027)--(5.856,3.357);
\draw[gp path,opacity=0.467] (5.766,3.027)--(5.946,3.027);
\draw[gp path,opacity=0.467] (5.766,3.357)--(5.946,3.357);
\draw[gp path,opacity=0.467] (5.858,3.034)--(5.858,3.364);
\draw[gp path,opacity=0.467] (5.768,3.034)--(5.948,3.034);
\draw[gp path,opacity=0.467] (5.768,3.364)--(5.948,3.364);
\draw[gp path,opacity=0.467] (5.863,3.028)--(5.863,3.358);
\draw[gp path,opacity=0.467] (5.773,3.028)--(5.953,3.028);
\draw[gp path,opacity=0.467] (5.773,3.358)--(5.953,3.358);
\draw[gp path,opacity=0.467] (5.863,3.020)--(5.863,3.350);
\draw[gp path,opacity=0.467] (5.773,3.020)--(5.953,3.020);
\draw[gp path,opacity=0.467] (5.773,3.350)--(5.953,3.350);
\draw[gp path,opacity=0.467] (5.838,3.025)--(5.838,3.355);
\draw[gp path,opacity=0.467] (5.748,3.025)--(5.928,3.025);
\draw[gp path,opacity=0.467] (5.748,3.355)--(5.928,3.355);
\draw[gp path,opacity=0.467] (5.834,3.028)--(5.834,3.357);
\draw[gp path,opacity=0.467] (5.744,3.028)--(5.924,3.028);
\draw[gp path,opacity=0.467] (5.744,3.357)--(5.924,3.357);
\draw[gp path,opacity=0.467] (5.835,3.035)--(5.835,3.364);
\draw[gp path,opacity=0.467] (5.745,3.035)--(5.925,3.035);
\draw[gp path,opacity=0.467] (5.745,3.364)--(5.925,3.364);
\draw[gp path,opacity=0.467] (5.816,3.031)--(5.816,3.360);
\draw[gp path,opacity=0.467] (5.726,3.031)--(5.906,3.031);
\draw[gp path,opacity=0.467] (5.726,3.360)--(5.906,3.360);
\draw[gp path,opacity=0.467] (5.861,3.036)--(5.861,3.365);
\draw[gp path,opacity=0.467] (5.771,3.036)--(5.951,3.036);
\draw[gp path,opacity=0.467] (5.771,3.365)--(5.951,3.365);
\draw[gp path,opacity=0.467] (5.877,3.029)--(5.877,3.357);
\draw[gp path,opacity=0.467] (5.787,3.029)--(5.967,3.029);
\draw[gp path,opacity=0.467] (5.787,3.357)--(5.967,3.357);
\draw[gp path,opacity=0.467] (5.917,3.040)--(5.917,3.368);
\draw[gp path,opacity=0.467] (5.827,3.040)--(6.007,3.040);
\draw[gp path,opacity=0.467] (5.827,3.368)--(6.007,3.368);
\draw[gp path,opacity=0.467] (5.837,3.042)--(5.837,3.371);
\draw[gp path,opacity=0.467] (5.747,3.042)--(5.927,3.042);
\draw[gp path,opacity=0.467] (5.747,3.371)--(5.927,3.371);
\draw[gp path,opacity=0.467] (5.912,3.041)--(5.912,3.370);
\draw[gp path,opacity=0.467] (5.822,3.041)--(6.002,3.041);
\draw[gp path,opacity=0.467] (5.822,3.370)--(6.002,3.370);
\draw[gp path,opacity=0.467] (5.856,3.044)--(5.856,3.372);
\draw[gp path,opacity=0.467] (5.766,3.044)--(5.946,3.044);
\draw[gp path,opacity=0.467] (5.766,3.372)--(5.946,3.372);
\draw[gp path,opacity=0.467] (5.911,3.047)--(5.911,3.376);
\draw[gp path,opacity=0.467] (5.821,3.047)--(6.001,3.047);
\draw[gp path,opacity=0.467] (5.821,3.376)--(6.001,3.376);
\draw[gp path,opacity=0.467] (5.895,3.047)--(5.895,3.377);
\draw[gp path,opacity=0.467] (5.805,3.047)--(5.985,3.047);
\draw[gp path,opacity=0.467] (5.805,3.377)--(5.985,3.377);
\draw[gp path,opacity=0.467] (5.886,3.042)--(5.886,3.372);
\draw[gp path,opacity=0.467] (5.796,3.042)--(5.976,3.042);
\draw[gp path,opacity=0.467] (5.796,3.372)--(5.976,3.372);
\draw[gp path,opacity=0.467] (5.894,3.045)--(5.894,3.377);
\draw[gp path,opacity=0.467] (5.804,3.045)--(5.984,3.045);
\draw[gp path,opacity=0.467] (5.804,3.377)--(5.984,3.377);
\draw[gp path,opacity=0.467] (5.898,3.060)--(5.898,3.390);
\draw[gp path,opacity=0.467] (5.808,3.060)--(5.988,3.060);
\draw[gp path,opacity=0.467] (5.808,3.390)--(5.988,3.390);
\draw[gp path,opacity=0.467] (5.929,3.068)--(5.929,3.400);
\draw[gp path,opacity=0.467] (5.839,3.068)--(6.019,3.068);
\draw[gp path,opacity=0.467] (5.839,3.400)--(6.019,3.400);
\draw[gp path,opacity=0.467] (5.877,3.069)--(5.877,3.400);
\draw[gp path,opacity=0.467] (5.787,3.069)--(5.967,3.069);
\draw[gp path,opacity=0.467] (5.787,3.400)--(5.967,3.400);
\draw[gp path,opacity=0.467] (5.869,3.081)--(5.869,3.413);
\draw[gp path,opacity=0.467] (5.779,3.081)--(5.959,3.081);
\draw[gp path,opacity=0.467] (5.779,3.413)--(5.959,3.413);
\draw[gp path,opacity=0.467] (5.897,3.071)--(5.897,3.403);
\draw[gp path,opacity=0.467] (5.807,3.071)--(5.987,3.071);
\draw[gp path,opacity=0.467] (5.807,3.403)--(5.987,3.403);
\draw[gp path,opacity=0.467] (5.886,3.079)--(5.886,3.411);
\draw[gp path,opacity=0.467] (5.796,3.079)--(5.976,3.079);
\draw[gp path,opacity=0.467] (5.796,3.411)--(5.976,3.411);
\draw[gp path,opacity=0.467] (5.907,3.079)--(5.907,3.411);
\draw[gp path,opacity=0.467] (5.817,3.079)--(5.997,3.079);
\draw[gp path,opacity=0.467] (5.817,3.411)--(5.997,3.411);
\draw[gp path,opacity=0.467] (5.876,3.078)--(5.876,3.410);
\draw[gp path,opacity=0.467] (5.786,3.078)--(5.966,3.078);
\draw[gp path,opacity=0.467] (5.786,3.410)--(5.966,3.410);
\draw[gp path,opacity=0.467] (5.892,3.081)--(5.892,3.413);
\draw[gp path,opacity=0.467] (5.802,3.081)--(5.982,3.081);
\draw[gp path,opacity=0.467] (5.802,3.413)--(5.982,3.413);
\draw[gp path,opacity=0.467] (5.881,3.078)--(5.881,3.411);
\draw[gp path,opacity=0.467] (5.791,3.078)--(5.971,3.078);
\draw[gp path,opacity=0.467] (5.791,3.411)--(5.971,3.411);
\draw[gp path,opacity=0.467] (5.884,3.076)--(5.884,3.409);
\draw[gp path,opacity=0.467] (5.794,3.076)--(5.974,3.076);
\draw[gp path,opacity=0.467] (5.794,3.409)--(5.974,3.409);
\draw[gp path,opacity=0.467] (5.861,3.070)--(5.861,3.402);
\draw[gp path,opacity=0.467] (5.771,3.070)--(5.951,3.070);
\draw[gp path,opacity=0.467] (5.771,3.402)--(5.951,3.402);
\draw[gp path,opacity=0.467] (5.838,3.078)--(5.838,3.410);
\draw[gp path,opacity=0.467] (5.748,3.078)--(5.928,3.078);
\draw[gp path,opacity=0.467] (5.748,3.410)--(5.928,3.410);
\draw[gp path,opacity=0.467] (5.888,3.081)--(5.888,3.412);
\draw[gp path,opacity=0.467] (5.798,3.081)--(5.978,3.081);
\draw[gp path,opacity=0.467] (5.798,3.412)--(5.978,3.412);
\draw[gp path,opacity=0.467] (5.875,3.079)--(5.875,3.410);
\draw[gp path,opacity=0.467] (5.785,3.079)--(5.965,3.079);
\draw[gp path,opacity=0.467] (5.785,3.410)--(5.965,3.410);
\draw[gp path,opacity=0.467] (5.844,3.079)--(5.844,3.409);
\draw[gp path,opacity=0.467] (5.754,3.079)--(5.934,3.079);
\draw[gp path,opacity=0.467] (5.754,3.409)--(5.934,3.409);
\draw[gp path,opacity=0.467] (5.889,3.089)--(5.889,3.419);
\draw[gp path,opacity=0.467] (5.799,3.089)--(5.979,3.089);
\draw[gp path,opacity=0.467] (5.799,3.419)--(5.979,3.419);
\draw[gp path,opacity=0.467] (5.890,3.086)--(5.890,3.414);
\draw[gp path,opacity=0.467] (5.800,3.086)--(5.980,3.086);
\draw[gp path,opacity=0.467] (5.800,3.414)--(5.980,3.414);
\draw[gp path,opacity=0.467] (5.862,3.094)--(5.862,3.423);
\draw[gp path,opacity=0.467] (5.772,3.094)--(5.952,3.094);
\draw[gp path,opacity=0.467] (5.772,3.423)--(5.952,3.423);
\draw[gp path,opacity=0.467] (5.846,3.091)--(5.846,3.418);
\draw[gp path,opacity=0.467] (5.756,3.091)--(5.936,3.091);
\draw[gp path,opacity=0.467] (5.756,3.418)--(5.936,3.418);
\draw[gp path,opacity=0.467] (5.869,3.100)--(5.869,3.428);
\draw[gp path,opacity=0.467] (5.779,3.100)--(5.959,3.100);
\draw[gp path,opacity=0.467] (5.779,3.428)--(5.959,3.428);
\draw[gp path,opacity=0.467] (5.885,3.098)--(5.885,3.427);
\draw[gp path,opacity=0.467] (5.795,3.098)--(5.975,3.098);
\draw[gp path,opacity=0.467] (5.795,3.427)--(5.975,3.427);
\draw[gp path,opacity=0.467] (5.848,3.104)--(5.848,3.432);
\draw[gp path,opacity=0.467] (5.758,3.104)--(5.938,3.104);
\draw[gp path,opacity=0.467] (5.758,3.432)--(5.938,3.432);
\draw[gp path,opacity=0.467] (5.826,3.096)--(5.826,3.424);
\draw[gp path,opacity=0.467] (5.736,3.096)--(5.916,3.096);
\draw[gp path,opacity=0.467] (5.736,3.424)--(5.916,3.424);
\draw[gp path,opacity=0.467] (5.839,3.105)--(5.839,3.432);
\draw[gp path,opacity=0.467] (5.749,3.105)--(5.929,3.105);
\draw[gp path,opacity=0.467] (5.749,3.432)--(5.929,3.432);
\draw[gp path,opacity=0.467] (5.849,3.112)--(5.849,3.440);
\draw[gp path,opacity=0.467] (5.759,3.112)--(5.939,3.112);
\draw[gp path,opacity=0.467] (5.759,3.440)--(5.939,3.440);
\draw[gp path,opacity=0.467] (5.843,3.117)--(5.843,3.444);
\draw[gp path,opacity=0.467] (5.753,3.117)--(5.933,3.117);
\draw[gp path,opacity=0.467] (5.753,3.444)--(5.933,3.444);
\draw[gp path,opacity=0.467] (5.826,3.125)--(5.826,3.452);
\draw[gp path,opacity=0.467] (5.736,3.125)--(5.916,3.125);
\draw[gp path,opacity=0.467] (5.736,3.452)--(5.916,3.452);
\draw[gp path,opacity=0.467] (5.845,3.137)--(5.845,3.463);
\draw[gp path,opacity=0.467] (5.755,3.137)--(5.935,3.137);
\draw[gp path,opacity=0.467] (5.755,3.463)--(5.935,3.463);
\draw[gp path,opacity=0.467] (5.847,3.138)--(5.847,3.465);
\draw[gp path,opacity=0.467] (5.757,3.138)--(5.937,3.138);
\draw[gp path,opacity=0.467] (5.757,3.465)--(5.937,3.465);
\draw[gp path,opacity=0.467] (5.837,3.151)--(5.837,3.477);
\draw[gp path,opacity=0.467] (5.747,3.151)--(5.927,3.151);
\draw[gp path,opacity=0.467] (5.747,3.477)--(5.927,3.477);
\draw[gp path,opacity=0.467] (5.838,3.157)--(5.838,3.484);
\draw[gp path,opacity=0.467] (5.748,3.157)--(5.928,3.157);
\draw[gp path,opacity=0.467] (5.748,3.484)--(5.928,3.484);
\draw[gp path,opacity=0.467] (5.854,3.166)--(5.854,3.492);
\draw[gp path,opacity=0.467] (5.764,3.166)--(5.944,3.166);
\draw[gp path,opacity=0.467] (5.764,3.492)--(5.944,3.492);
\draw[gp path,opacity=0.467] (5.838,3.169)--(5.838,3.495);
\draw[gp path,opacity=0.467] (5.748,3.169)--(5.928,3.169);
\draw[gp path,opacity=0.467] (5.748,3.495)--(5.928,3.495);
\draw[gp path,opacity=0.467] (5.818,3.171)--(5.818,3.497);
\draw[gp path,opacity=0.467] (5.728,3.171)--(5.908,3.171);
\draw[gp path,opacity=0.467] (5.728,3.497)--(5.908,3.497);
\draw[gp path,opacity=0.467] (5.812,3.183)--(5.812,3.509);
\draw[gp path,opacity=0.467] (5.722,3.183)--(5.902,3.183);
\draw[gp path,opacity=0.467] (5.722,3.509)--(5.902,3.509);
\draw[gp path,opacity=0.467] (5.835,3.181)--(5.835,3.506);
\draw[gp path,opacity=0.467] (5.745,3.181)--(5.925,3.181);
\draw[gp path,opacity=0.467] (5.745,3.506)--(5.925,3.506);
\draw[gp path,opacity=0.467] (5.826,3.186)--(5.826,3.511);
\draw[gp path,opacity=0.467] (5.736,3.186)--(5.916,3.186);
\draw[gp path,opacity=0.467] (5.736,3.511)--(5.916,3.511);
\draw[gp path,opacity=0.467] (5.818,3.195)--(5.818,3.521);
\draw[gp path,opacity=0.467] (5.728,3.195)--(5.908,3.195);
\draw[gp path,opacity=0.467] (5.728,3.521)--(5.908,3.521);
\draw[gp path,opacity=0.467] (5.820,3.195)--(5.820,3.521);
\draw[gp path,opacity=0.467] (5.730,3.195)--(5.910,3.195);
\draw[gp path,opacity=0.467] (5.730,3.521)--(5.910,3.521);
\draw[gp path,opacity=0.467] (5.837,3.195)--(5.837,3.520);
\draw[gp path,opacity=0.467] (5.747,3.195)--(5.927,3.195);
\draw[gp path,opacity=0.467] (5.747,3.520)--(5.927,3.520);
\draw[gp path,opacity=0.467] (5.836,3.191)--(5.836,3.515);
\draw[gp path,opacity=0.467] (5.746,3.191)--(5.926,3.191);
\draw[gp path,opacity=0.467] (5.746,3.515)--(5.926,3.515);
\draw[gp path,opacity=0.467] (5.804,3.203)--(5.804,3.527);
\draw[gp path,opacity=0.467] (5.714,3.203)--(5.894,3.203);
\draw[gp path,opacity=0.467] (5.714,3.527)--(5.894,3.527);
\draw[gp path,opacity=0.467] (5.812,3.209)--(5.812,3.533);
\draw[gp path,opacity=0.467] (5.722,3.209)--(5.902,3.209);
\draw[gp path,opacity=0.467] (5.722,3.533)--(5.902,3.533);
\draw[gp path,opacity=0.467] (5.773,3.220)--(5.773,3.545);
\draw[gp path,opacity=0.467] (5.683,3.220)--(5.863,3.220);
\draw[gp path,opacity=0.467] (5.683,3.545)--(5.863,3.545);
\draw[gp path,opacity=0.467] (5.773,3.205)--(5.773,3.528);
\draw[gp path,opacity=0.467] (5.683,3.205)--(5.863,3.205);
\draw[gp path,opacity=0.467] (5.683,3.528)--(5.863,3.528);
\draw[gp path,opacity=0.467] (5.763,3.215)--(5.763,3.539);
\draw[gp path,opacity=0.467] (5.673,3.215)--(5.853,3.215);
\draw[gp path,opacity=0.467] (5.673,3.539)--(5.853,3.539);
\draw[gp path,opacity=0.467] (5.746,3.222)--(5.746,3.545);
\draw[gp path,opacity=0.467] (5.656,3.222)--(5.836,3.222);
\draw[gp path,opacity=0.467] (5.656,3.545)--(5.836,3.545);
\draw[gp path,opacity=0.467] (5.729,3.219)--(5.729,3.543);
\draw[gp path,opacity=0.467] (5.639,3.219)--(5.819,3.219);
\draw[gp path,opacity=0.467] (5.639,3.543)--(5.819,3.543);
\draw[gp path,opacity=0.467] (5.744,3.225)--(5.744,3.548);
\draw[gp path,opacity=0.467] (5.654,3.225)--(5.834,3.225);
\draw[gp path,opacity=0.467] (5.654,3.548)--(5.834,3.548);
\draw[gp path,opacity=0.467] (5.757,3.216)--(5.757,3.539);
\draw[gp path,opacity=0.467] (5.667,3.216)--(5.847,3.216);
\draw[gp path,opacity=0.467] (5.667,3.539)--(5.847,3.539);
\draw[gp path,opacity=0.467] (5.711,3.222)--(5.711,3.545);
\draw[gp path,opacity=0.467] (5.621,3.222)--(5.801,3.222);
\draw[gp path,opacity=0.467] (5.621,3.545)--(5.801,3.545);
\draw[gp path,opacity=0.467] (5.720,3.223)--(5.720,3.547);
\draw[gp path,opacity=0.467] (5.630,3.223)--(5.810,3.223);
\draw[gp path,opacity=0.467] (5.630,3.547)--(5.810,3.547);
\draw[gp path,opacity=0.467] (5.740,3.223)--(5.740,3.547);
\draw[gp path,opacity=0.467] (5.650,3.223)--(5.830,3.223);
\draw[gp path,opacity=0.467] (5.650,3.547)--(5.830,3.547);
\draw[gp path,opacity=0.467] (5.696,3.232)--(5.696,3.557);
\draw[gp path,opacity=0.467] (5.606,3.232)--(5.786,3.232);
\draw[gp path,opacity=0.467] (5.606,3.557)--(5.786,3.557);
\draw[gp path,opacity=0.467] (5.631,3.232)--(5.631,3.556);
\draw[gp path,opacity=0.467] (5.541,3.232)--(5.721,3.232);
\draw[gp path,opacity=0.467] (5.541,3.556)--(5.721,3.556);
\draw[gp path,opacity=0.467] (5.656,3.231)--(5.656,3.557);
\draw[gp path,opacity=0.467] (5.566,3.231)--(5.746,3.231);
\draw[gp path,opacity=0.467] (5.566,3.557)--(5.746,3.557);
\draw[gp path,opacity=0.467] (5.638,3.231)--(5.638,3.557);
\draw[gp path,opacity=0.467] (5.548,3.231)--(5.728,3.231);
\draw[gp path,opacity=0.467] (5.548,3.557)--(5.728,3.557);
\draw[gp path,opacity=0.467] (5.610,3.235)--(5.610,3.561);
\draw[gp path,opacity=0.467] (5.520,3.235)--(5.700,3.235);
\draw[gp path,opacity=0.467] (5.520,3.561)--(5.700,3.561);
\draw[gp path,opacity=0.467] (5.570,3.242)--(5.570,3.569);
\draw[gp path,opacity=0.467] (5.480,3.242)--(5.660,3.242);
\draw[gp path,opacity=0.467] (5.480,3.569)--(5.660,3.569);
\draw[gp path,opacity=0.467] (5.618,3.231)--(5.618,3.558);
\draw[gp path,opacity=0.467] (5.528,3.231)--(5.708,3.231);
\draw[gp path,opacity=0.467] (5.528,3.558)--(5.708,3.558);
\draw[gp path,opacity=0.467] (5.613,3.235)--(5.613,3.562);
\draw[gp path,opacity=0.467] (5.523,3.235)--(5.703,3.235);
\draw[gp path,opacity=0.467] (5.523,3.562)--(5.703,3.562);
\draw[gp path,opacity=0.467] (5.599,3.240)--(5.599,3.568);
\draw[gp path,opacity=0.467] (5.509,3.240)--(5.689,3.240);
\draw[gp path,opacity=0.467] (5.509,3.568)--(5.689,3.568);
\draw[gp path,opacity=0.467] (5.612,3.240)--(5.612,3.569);
\draw[gp path,opacity=0.467] (5.522,3.240)--(5.702,3.240);
\draw[gp path,opacity=0.467] (5.522,3.569)--(5.702,3.569);
\draw[gp path,opacity=0.467] (5.598,3.246)--(5.598,3.573);
\draw[gp path,opacity=0.467] (5.508,3.246)--(5.688,3.246);
\draw[gp path,opacity=0.467] (5.508,3.573)--(5.688,3.573);
\draw[gp path,opacity=0.467] (5.570,3.241)--(5.570,3.571);
\draw[gp path,opacity=0.467] (5.480,3.241)--(5.660,3.241);
\draw[gp path,opacity=0.467] (5.480,3.571)--(5.660,3.571);
\draw[gp path,opacity=0.467] (5.568,3.242)--(5.568,3.571);
\draw[gp path,opacity=0.467] (5.478,3.242)--(5.658,3.242);
\draw[gp path,opacity=0.467] (5.478,3.571)--(5.658,3.571);
\draw[gp path,opacity=0.467] (5.582,3.242)--(5.582,3.571);
\draw[gp path,opacity=0.467] (5.492,3.242)--(5.672,3.242);
\draw[gp path,opacity=0.467] (5.492,3.571)--(5.672,3.571);
\draw[gp path,opacity=0.467] (5.541,3.243)--(5.541,3.572);
\draw[gp path,opacity=0.467] (5.451,3.243)--(5.631,3.243);
\draw[gp path,opacity=0.467] (5.451,3.572)--(5.631,3.572);
\draw[gp path,opacity=0.467] (5.540,3.242)--(5.540,3.572);
\draw[gp path,opacity=0.467] (5.450,3.242)--(5.630,3.242);
\draw[gp path,opacity=0.467] (5.450,3.572)--(5.630,3.572);
\draw[gp path,opacity=0.467] (5.546,3.242)--(5.546,3.573);
\draw[gp path,opacity=0.467] (5.456,3.242)--(5.636,3.242);
\draw[gp path,opacity=0.467] (5.456,3.573)--(5.636,3.573);
\draw[gp path,opacity=0.467] (5.603,3.241)--(5.603,3.572);
\draw[gp path,opacity=0.467] (5.513,3.241)--(5.693,3.241);
\draw[gp path,opacity=0.467] (5.513,3.572)--(5.693,3.572);
\draw[gp path,opacity=0.467] (5.553,3.244)--(5.553,3.574);
\draw[gp path,opacity=0.467] (5.463,3.244)--(5.643,3.244);
\draw[gp path,opacity=0.467] (5.463,3.574)--(5.643,3.574);
\draw[gp path,opacity=0.467] (5.558,3.237)--(5.558,3.568);
\draw[gp path,opacity=0.467] (5.468,3.237)--(5.648,3.237);
\draw[gp path,opacity=0.467] (5.468,3.568)--(5.648,3.568);
\draw[gp path,opacity=0.467] (5.517,3.237)--(5.517,3.567);
\draw[gp path,opacity=0.467] (5.427,3.237)--(5.607,3.237);
\draw[gp path,opacity=0.467] (5.427,3.567)--(5.607,3.567);
\draw[gp path,opacity=0.467] (5.466,3.232)--(5.466,3.563);
\draw[gp path,opacity=0.467] (5.376,3.232)--(5.556,3.232);
\draw[gp path,opacity=0.467] (5.376,3.563)--(5.556,3.563);
\draw[gp path,opacity=0.467] (5.481,3.234)--(5.481,3.565);
\draw[gp path,opacity=0.467] (5.391,3.234)--(5.571,3.234);
\draw[gp path,opacity=0.467] (5.391,3.565)--(5.571,3.565);
\draw[gp path,opacity=0.467] (5.473,3.237)--(5.473,3.568);
\draw[gp path,opacity=0.467] (5.383,3.237)--(5.563,3.237);
\draw[gp path,opacity=0.467] (5.383,3.568)--(5.563,3.568);
\draw[gp path,opacity=0.467] (5.475,3.232)--(5.475,3.564);
\draw[gp path,opacity=0.467] (5.385,3.232)--(5.565,3.232);
\draw[gp path,opacity=0.467] (5.385,3.564)--(5.565,3.564);
\draw[gp path,opacity=0.467] (5.424,3.244)--(5.424,3.575);
\draw[gp path,opacity=0.467] (5.334,3.244)--(5.514,3.244);
\draw[gp path,opacity=0.467] (5.334,3.575)--(5.514,3.575);
\draw[gp path,opacity=0.467] (5.389,3.232)--(5.389,3.564);
\draw[gp path,opacity=0.467] (5.299,3.232)--(5.479,3.232);
\draw[gp path,opacity=0.467] (5.299,3.564)--(5.479,3.564);
\draw[gp path,opacity=0.467] (5.382,3.236)--(5.382,3.568);
\draw[gp path,opacity=0.467] (5.292,3.236)--(5.472,3.236);
\draw[gp path,opacity=0.467] (5.292,3.568)--(5.472,3.568);
\draw[gp path,opacity=0.467] (5.351,3.240)--(5.351,3.572);
\draw[gp path,opacity=0.467] (5.261,3.240)--(5.441,3.240);
\draw[gp path,opacity=0.467] (5.261,3.572)--(5.441,3.572);
\draw[gp path,opacity=0.467] (5.367,3.248)--(5.367,3.580);
\draw[gp path,opacity=0.467] (5.277,3.248)--(5.457,3.248);
\draw[gp path,opacity=0.467] (5.277,3.580)--(5.457,3.580);
\draw[gp path,opacity=0.467] (5.327,3.253)--(5.327,3.585);
\draw[gp path,opacity=0.467] (5.237,3.253)--(5.417,3.253);
\draw[gp path,opacity=0.467] (5.237,3.585)--(5.417,3.585);
\draw[gp path,opacity=0.467] (5.303,3.251)--(5.303,3.583);
\draw[gp path,opacity=0.467] (5.213,3.251)--(5.393,3.251);
\draw[gp path,opacity=0.467] (5.213,3.583)--(5.393,3.583);
\draw[gp path,opacity=0.467] (5.319,3.251)--(5.319,3.583);
\draw[gp path,opacity=0.467] (5.229,3.251)--(5.409,3.251);
\draw[gp path,opacity=0.467] (5.229,3.583)--(5.409,3.583);
\draw[gp path,opacity=0.467] (5.268,3.265)--(5.268,3.598);
\draw[gp path,opacity=0.467] (5.178,3.265)--(5.358,3.265);
\draw[gp path,opacity=0.467] (5.178,3.598)--(5.358,3.598);
\draw[gp path,opacity=0.467] (5.294,3.268)--(5.294,3.600);
\draw[gp path,opacity=0.467] (5.204,3.268)--(5.384,3.268);
\draw[gp path,opacity=0.467] (5.204,3.600)--(5.384,3.600);
\draw[gp path,opacity=0.467] (5.277,3.268)--(5.277,3.599);
\draw[gp path,opacity=0.467] (5.187,3.268)--(5.367,3.268);
\draw[gp path,opacity=0.467] (5.187,3.599)--(5.367,3.599);
\draw[gp path,opacity=0.467] (5.249,3.272)--(5.249,3.604);
\draw[gp path,opacity=0.467] (5.159,3.272)--(5.339,3.272);
\draw[gp path,opacity=0.467] (5.159,3.604)--(5.339,3.604);
\draw[gp path,opacity=0.467] (5.225,3.270)--(5.225,3.602);
\draw[gp path,opacity=0.467] (5.135,3.270)--(5.315,3.270);
\draw[gp path,opacity=0.467] (5.135,3.602)--(5.315,3.602);
\draw[gp path,opacity=0.467] (5.262,3.283)--(5.262,3.614);
\draw[gp path,opacity=0.467] (5.172,3.283)--(5.352,3.283);
\draw[gp path,opacity=0.467] (5.172,3.614)--(5.352,3.614);
\draw[gp path,opacity=0.467] (5.294,3.289)--(5.294,3.620);
\draw[gp path,opacity=0.467] (5.204,3.289)--(5.384,3.289);
\draw[gp path,opacity=0.467] (5.204,3.620)--(5.384,3.620);
\draw[gp path,opacity=0.467] (5.213,3.282)--(5.213,3.614);
\draw[gp path,opacity=0.467] (5.123,3.282)--(5.303,3.282);
\draw[gp path,opacity=0.467] (5.123,3.614)--(5.303,3.614);
\draw[gp path,opacity=0.467] (5.230,3.291)--(5.230,3.623);
\draw[gp path,opacity=0.467] (5.140,3.291)--(5.320,3.291);
\draw[gp path,opacity=0.467] (5.140,3.623)--(5.320,3.623);
\draw[gp path,opacity=0.467] (5.265,3.296)--(5.265,3.626);
\draw[gp path,opacity=0.467] (5.175,3.296)--(5.355,3.296);
\draw[gp path,opacity=0.467] (5.175,3.626)--(5.355,3.626);
\draw[gp path,opacity=0.467] (5.232,3.285)--(5.232,3.616);
\draw[gp path,opacity=0.467] (5.142,3.285)--(5.322,3.285);
\draw[gp path,opacity=0.467] (5.142,3.616)--(5.322,3.616);
\draw[gp path,opacity=0.467] (5.232,3.299)--(5.232,3.630);
\draw[gp path,opacity=0.467] (5.142,3.299)--(5.322,3.299);
\draw[gp path,opacity=0.467] (5.142,3.630)--(5.322,3.630);
\draw[gp path,opacity=0.467] (5.272,3.303)--(5.272,3.635);
\draw[gp path,opacity=0.467] (5.182,3.303)--(5.362,3.303);
\draw[gp path,opacity=0.467] (5.182,3.635)--(5.362,3.635);
\draw[gp path,opacity=0.467] (5.269,3.308)--(5.269,3.639);
\draw[gp path,opacity=0.467] (5.179,3.308)--(5.359,3.308);
\draw[gp path,opacity=0.467] (5.179,3.639)--(5.359,3.639);
\draw[gp path,opacity=0.467] (5.213,3.307)--(5.213,3.638);
\draw[gp path,opacity=0.467] (5.123,3.307)--(5.303,3.307);
\draw[gp path,opacity=0.467] (5.123,3.638)--(5.303,3.638);
\draw[gp path,opacity=0.467] (5.194,3.308)--(5.194,3.639);
\draw[gp path,opacity=0.467] (5.104,3.308)--(5.284,3.308);
\draw[gp path,opacity=0.467] (5.104,3.639)--(5.284,3.639);
\draw[gp path,opacity=0.467] (5.233,3.310)--(5.233,3.641);
\draw[gp path,opacity=0.467] (5.143,3.310)--(5.323,3.310);
\draw[gp path,opacity=0.467] (5.143,3.641)--(5.323,3.641);
\draw[gp path,opacity=0.467] (5.276,3.312)--(5.276,3.643);
\draw[gp path,opacity=0.467] (5.186,3.312)--(5.366,3.312);
\draw[gp path,opacity=0.467] (5.186,3.643)--(5.366,3.643);
\draw[gp path,opacity=0.467] (5.245,3.321)--(5.245,3.652);
\draw[gp path,opacity=0.467] (5.155,3.321)--(5.335,3.321);
\draw[gp path,opacity=0.467] (5.155,3.652)--(5.335,3.652);
\draw[gp path,opacity=0.467] (5.281,3.316)--(5.281,3.647);
\draw[gp path,opacity=0.467] (5.191,3.316)--(5.371,3.316);
\draw[gp path,opacity=0.467] (5.191,3.647)--(5.371,3.647);
\draw[gp path,opacity=0.467] (5.197,3.318)--(5.197,3.650);
\draw[gp path,opacity=0.467] (5.107,3.318)--(5.287,3.318);
\draw[gp path,opacity=0.467] (5.107,3.650)--(5.287,3.650);
\draw[gp path,opacity=0.467] (5.267,3.310)--(5.267,3.641);
\draw[gp path,opacity=0.467] (5.177,3.310)--(5.357,3.310);
\draw[gp path,opacity=0.467] (5.177,3.641)--(5.357,3.641);
\draw[gp path,opacity=0.467] (5.261,3.313)--(5.261,3.644);
\draw[gp path,opacity=0.467] (5.171,3.313)--(5.351,3.313);
\draw[gp path,opacity=0.467] (5.171,3.644)--(5.351,3.644);
\draw[gp path,opacity=0.467] (5.271,3.312)--(5.271,3.643);
\draw[gp path,opacity=0.467] (5.181,3.312)--(5.361,3.312);
\draw[gp path,opacity=0.467] (5.181,3.643)--(5.361,3.643);
\draw[gp path,opacity=0.467] (5.292,3.317)--(5.292,3.649);
\draw[gp path,opacity=0.467] (5.202,3.317)--(5.382,3.317);
\draw[gp path,opacity=0.467] (5.202,3.649)--(5.382,3.649);
\draw[gp path,opacity=0.467] (5.230,3.311)--(5.230,3.643);
\draw[gp path,opacity=0.467] (5.140,3.311)--(5.320,3.311);
\draw[gp path,opacity=0.467] (5.140,3.643)--(5.320,3.643);
\draw[gp path,opacity=0.467] (5.290,3.318)--(5.290,3.650);
\draw[gp path,opacity=0.467] (5.200,3.318)--(5.380,3.318);
\draw[gp path,opacity=0.467] (5.200,3.650)--(5.380,3.650);
\draw[gp path,opacity=0.467] (5.252,3.303)--(5.252,3.634);
\draw[gp path,opacity=0.467] (5.162,3.303)--(5.342,3.303);
\draw[gp path,opacity=0.467] (5.162,3.634)--(5.342,3.634);
\draw[gp path,opacity=0.467] (5.266,3.312)--(5.266,3.644);
\draw[gp path,opacity=0.467] (5.176,3.312)--(5.356,3.312);
\draw[gp path,opacity=0.467] (5.176,3.644)--(5.356,3.644);
\draw[gp path,opacity=0.467] (5.268,3.303)--(5.268,3.636);
\draw[gp path,opacity=0.467] (5.178,3.303)--(5.358,3.303);
\draw[gp path,opacity=0.467] (5.178,3.636)--(5.358,3.636);
\draw[gp path,opacity=0.467] (5.238,3.301)--(5.238,3.633);
\draw[gp path,opacity=0.467] (5.148,3.301)--(5.328,3.301);
\draw[gp path,opacity=0.467] (5.148,3.633)--(5.328,3.633);
\draw[gp path,opacity=0.467] (5.260,3.307)--(5.260,3.639);
\draw[gp path,opacity=0.467] (5.170,3.307)--(5.350,3.307);
\draw[gp path,opacity=0.467] (5.170,3.639)--(5.350,3.639);
\draw[gp path,opacity=0.467] (5.248,3.300)--(5.248,3.632);
\draw[gp path,opacity=0.467] (5.158,3.300)--(5.338,3.300);
\draw[gp path,opacity=0.467] (5.158,3.632)--(5.338,3.632);
\draw[gp path,opacity=0.467] (5.264,3.311)--(5.264,3.642);
\draw[gp path,opacity=0.467] (5.174,3.311)--(5.354,3.311);
\draw[gp path,opacity=0.467] (5.174,3.642)--(5.354,3.642);
\draw[gp path,opacity=0.467] (5.260,3.309)--(5.260,3.640);
\draw[gp path,opacity=0.467] (5.170,3.309)--(5.350,3.309);
\draw[gp path,opacity=0.467] (5.170,3.640)--(5.350,3.640);
\draw[gp path,opacity=0.467] (5.282,3.307)--(5.282,3.638);
\draw[gp path,opacity=0.467] (5.192,3.307)--(5.372,3.307);
\draw[gp path,opacity=0.467] (5.192,3.638)--(5.372,3.638);
\draw[gp path,opacity=0.467] (5.297,3.309)--(5.297,3.641);
\draw[gp path,opacity=0.467] (5.207,3.309)--(5.387,3.309);
\draw[gp path,opacity=0.467] (5.207,3.641)--(5.387,3.641);
\draw[gp path,opacity=0.467] (5.260,3.313)--(5.260,3.645);
\draw[gp path,opacity=0.467] (5.170,3.313)--(5.350,3.313);
\draw[gp path,opacity=0.467] (5.170,3.645)--(5.350,3.645);
\draw[gp path,opacity=0.467] (5.264,3.313)--(5.264,3.645);
\draw[gp path,opacity=0.467] (5.174,3.313)--(5.354,3.313);
\draw[gp path,opacity=0.467] (5.174,3.645)--(5.354,3.645);
\draw[gp path,opacity=0.467] (5.311,3.304)--(5.311,3.636);
\draw[gp path,opacity=0.467] (5.221,3.304)--(5.401,3.304);
\draw[gp path,opacity=0.467] (5.221,3.636)--(5.401,3.636);
\draw[gp path,opacity=0.467] (5.294,3.314)--(5.294,3.646);
\draw[gp path,opacity=0.467] (5.204,3.314)--(5.384,3.314);
\draw[gp path,opacity=0.467] (5.204,3.646)--(5.384,3.646);
\draw[gp path,opacity=0.467] (5.275,3.316)--(5.275,3.649);
\draw[gp path,opacity=0.467] (5.185,3.316)--(5.365,3.316);
\draw[gp path,opacity=0.467] (5.185,3.649)--(5.365,3.649);
\draw[gp path,opacity=0.467] (5.277,3.294)--(5.277,3.628);
\draw[gp path,opacity=0.467] (5.187,3.294)--(5.367,3.294);
\draw[gp path,opacity=0.467] (5.187,3.628)--(5.367,3.628);
\draw[gp path,opacity=0.467] (5.267,3.306)--(5.267,3.639);
\draw[gp path,opacity=0.467] (5.177,3.306)--(5.357,3.306);
\draw[gp path,opacity=0.467] (5.177,3.639)--(5.357,3.639);
\draw[gp path,opacity=0.467] (5.256,3.297)--(5.256,3.632);
\draw[gp path,opacity=0.467] (5.166,3.297)--(5.346,3.297);
\draw[gp path,opacity=0.467] (5.166,3.632)--(5.346,3.632);
\draw[gp path,opacity=0.467] (5.286,3.294)--(5.286,3.629);
\draw[gp path,opacity=0.467] (5.196,3.294)--(5.376,3.294);
\draw[gp path,opacity=0.467] (5.196,3.629)--(5.376,3.629);
\draw[gp path,opacity=0.467] (5.331,3.307)--(5.331,3.641);
\draw[gp path,opacity=0.467] (5.241,3.307)--(5.421,3.307);
\draw[gp path,opacity=0.467] (5.241,3.641)--(5.421,3.641);
\draw[gp path,opacity=0.467] (5.272,3.294)--(5.272,3.629);
\draw[gp path,opacity=0.467] (5.182,3.294)--(5.362,3.294);
\draw[gp path,opacity=0.467] (5.182,3.629)--(5.362,3.629);
\draw[gp path,opacity=0.467] (5.276,3.294)--(5.276,3.628);
\draw[gp path,opacity=0.467] (5.186,3.294)--(5.366,3.294);
\draw[gp path,opacity=0.467] (5.186,3.628)--(5.366,3.628);
\draw[gp path,opacity=0.467] (5.255,3.302)--(5.255,3.637);
\draw[gp path,opacity=0.467] (5.165,3.302)--(5.345,3.302);
\draw[gp path,opacity=0.467] (5.165,3.637)--(5.345,3.637);
\draw[gp path,opacity=0.467] (5.256,3.288)--(5.256,3.624);
\draw[gp path,opacity=0.467] (5.166,3.288)--(5.346,3.288);
\draw[gp path,opacity=0.467] (5.166,3.624)--(5.346,3.624);
\draw[gp path,opacity=0.467] (5.260,3.298)--(5.260,3.633);
\draw[gp path,opacity=0.467] (5.170,3.298)--(5.350,3.298);
\draw[gp path,opacity=0.467] (5.170,3.633)--(5.350,3.633);
\draw[gp path,opacity=0.467] (5.293,3.307)--(5.293,3.644);
\draw[gp path,opacity=0.467] (5.203,3.307)--(5.383,3.307);
\draw[gp path,opacity=0.467] (5.203,3.644)--(5.383,3.644);
\draw[gp path,opacity=0.467] (5.221,3.293)--(5.221,3.629);
\draw[gp path,opacity=0.467] (5.131,3.293)--(5.311,3.293);
\draw[gp path,opacity=0.467] (5.131,3.629)--(5.311,3.629);
\draw[gp path,opacity=0.467] (1.043,0.876)--(1.665,0.876);
\draw[gp path,opacity=0.467] (1.043,0.786)--(1.043,0.966);
\draw[gp path,opacity=0.467] (1.665,0.786)--(1.665,0.966);
\draw[gp path,opacity=0.467] (1.379,0.897)--(2.011,0.897);
\draw[gp path,opacity=0.467] (1.379,0.807)--(1.379,0.987);
\draw[gp path,opacity=0.467] (2.011,0.807)--(2.011,0.987);
\draw[gp path,opacity=0.467] (1.527,0.898)--(2.158,0.898);
\draw[gp path,opacity=0.467] (1.527,0.808)--(1.527,0.988);
\draw[gp path,opacity=0.467] (2.158,0.808)--(2.158,0.988);
\draw[gp path,opacity=0.467] (1.597,1.041)--(2.231,1.041);
\draw[gp path,opacity=0.467] (1.597,0.951)--(1.597,1.131);
\draw[gp path,opacity=0.467] (2.231,0.951)--(2.231,1.131);
\draw[gp path,opacity=0.467] (1.504,1.381)--(2.134,1.381);
\draw[gp path,opacity=0.467] (1.504,1.291)--(1.504,1.471);
\draw[gp path,opacity=0.467] (2.134,1.291)--(2.134,1.471);
\draw[gp path,opacity=0.467] (1.780,1.539)--(2.400,1.539);
\draw[gp path,opacity=0.467] (1.780,1.449)--(1.780,1.629);
\draw[gp path,opacity=0.467] (2.400,1.449)--(2.400,1.629);
\draw[gp path,opacity=0.467] (1.711,1.675)--(2.326,1.675);
\draw[gp path,opacity=0.467] (1.711,1.585)--(1.711,1.765);
\draw[gp path,opacity=0.467] (2.326,1.585)--(2.326,1.765);
\draw[gp path,opacity=0.467] (1.976,1.839)--(2.595,1.839);
\draw[gp path,opacity=0.467] (1.976,1.749)--(1.976,1.929);
\draw[gp path,opacity=0.467] (2.595,1.749)--(2.595,1.929);
\draw[gp path,opacity=0.467] (2.574,1.965)--(3.203,1.965);
\draw[gp path,opacity=0.467] (2.574,1.875)--(2.574,2.055);
\draw[gp path,opacity=0.467] (3.203,1.875)--(3.203,2.055);
\draw[gp path,opacity=0.467] (2.754,2.090)--(3.379,2.090);
\draw[gp path,opacity=0.467] (2.754,2.000)--(2.754,2.180);
\draw[gp path,opacity=0.467] (3.379,2.000)--(3.379,2.180);
\draw[gp path,opacity=0.467] (2.693,2.126)--(3.321,2.126);
\draw[gp path,opacity=0.467] (2.693,2.036)--(2.693,2.216);
\draw[gp path,opacity=0.467] (3.321,2.036)--(3.321,2.216);
\draw[gp path,opacity=0.467] (2.826,2.177)--(3.459,2.177);
\draw[gp path,opacity=0.467] (2.826,2.087)--(2.826,2.267);
\draw[gp path,opacity=0.467] (3.459,2.087)--(3.459,2.267);
\draw[gp path,opacity=0.467] (3.286,2.230)--(3.923,2.230);
\draw[gp path,opacity=0.467] (3.286,2.140)--(3.286,2.320);
\draw[gp path,opacity=0.467] (3.923,2.140)--(3.923,2.320);
\draw[gp path,opacity=0.467] (3.464,2.312)--(4.107,2.312);
\draw[gp path,opacity=0.467] (3.464,2.222)--(3.464,2.402);
\draw[gp path,opacity=0.467] (4.107,2.222)--(4.107,2.402);
\draw[gp path,opacity=0.467] (3.775,2.351)--(4.422,2.351);
\draw[gp path,opacity=0.467] (3.775,2.261)--(3.775,2.441);
\draw[gp path,opacity=0.467] (4.422,2.261)--(4.422,2.441);
\draw[gp path,opacity=0.467] (3.879,2.404)--(4.526,2.404);
\draw[gp path,opacity=0.467] (3.879,2.314)--(3.879,2.494);
\draw[gp path,opacity=0.467] (4.526,2.314)--(4.526,2.494);
\draw[gp path,opacity=0.467] (3.956,2.480)--(4.599,2.480);
\draw[gp path,opacity=0.467] (3.956,2.390)--(3.956,2.570);
\draw[gp path,opacity=0.467] (4.599,2.390)--(4.599,2.570);
\draw[gp path,opacity=0.467] (4.116,2.529)--(4.761,2.529);
\draw[gp path,opacity=0.467] (4.116,2.439)--(4.116,2.619);
\draw[gp path,opacity=0.467] (4.761,2.439)--(4.761,2.619);
\draw[gp path,opacity=0.467] (4.135,2.535)--(4.778,2.535);
\draw[gp path,opacity=0.467] (4.135,2.445)--(4.135,2.625);
\draw[gp path,opacity=0.467] (4.778,2.445)--(4.778,2.625);
\draw[gp path,opacity=0.467] (4.232,2.545)--(4.878,2.545);
\draw[gp path,opacity=0.467] (4.232,2.455)--(4.232,2.635);
\draw[gp path,opacity=0.467] (4.878,2.455)--(4.878,2.635);
\draw[gp path,opacity=0.467] (4.391,2.543)--(5.050,2.543);
\draw[gp path,opacity=0.467] (4.391,2.453)--(4.391,2.633);
\draw[gp path,opacity=0.467] (5.050,2.453)--(5.050,2.633);
\draw[gp path,opacity=0.467] (4.377,2.550)--(5.034,2.550);
\draw[gp path,opacity=0.467] (4.377,2.460)--(4.377,2.640);
\draw[gp path,opacity=0.467] (5.034,2.460)--(5.034,2.640);
\draw[gp path,opacity=0.467] (4.541,2.559)--(5.199,2.559);
\draw[gp path,opacity=0.467] (4.541,2.469)--(4.541,2.649);
\draw[gp path,opacity=0.467] (5.199,2.469)--(5.199,2.649);
\draw[gp path,opacity=0.467] (4.709,2.552)--(5.373,2.552);
\draw[gp path,opacity=0.467] (4.709,2.462)--(4.709,2.642);
\draw[gp path,opacity=0.467] (5.373,2.462)--(5.373,2.642);
\draw[gp path,opacity=0.467] (4.734,2.545)--(5.396,2.545);
\draw[gp path,opacity=0.467] (4.734,2.455)--(4.734,2.635);
\draw[gp path,opacity=0.467] (5.396,2.455)--(5.396,2.635);
\draw[gp path,opacity=0.467] (4.993,2.559)--(5.659,2.559);
\draw[gp path,opacity=0.467] (4.993,2.469)--(4.993,2.649);
\draw[gp path,opacity=0.467] (5.659,2.469)--(5.659,2.649);
\draw[gp path,opacity=0.467] (5.129,2.581)--(5.796,2.581);
\draw[gp path,opacity=0.467] (5.129,2.491)--(5.129,2.671);
\draw[gp path,opacity=0.467] (5.796,2.491)--(5.796,2.671);
\draw[gp path,opacity=0.467] (5.072,2.586)--(5.740,2.586);
\draw[gp path,opacity=0.467] (5.072,2.496)--(5.072,2.676);
\draw[gp path,opacity=0.467] (5.740,2.496)--(5.740,2.676);
\draw[gp path,opacity=0.467] (5.100,2.603)--(5.766,2.603);
\draw[gp path,opacity=0.467] (5.100,2.513)--(5.100,2.693);
\draw[gp path,opacity=0.467] (5.766,2.513)--(5.766,2.693);
\draw[gp path,opacity=0.467] (5.133,2.637)--(5.796,2.637);
\draw[gp path,opacity=0.467] (5.133,2.547)--(5.133,2.727);
\draw[gp path,opacity=0.467] (5.796,2.547)--(5.796,2.727);
\draw[gp path,opacity=0.467] (4.864,2.637)--(5.526,2.637);
\draw[gp path,opacity=0.467] (4.864,2.547)--(4.864,2.727);
\draw[gp path,opacity=0.467] (5.526,2.547)--(5.526,2.727);
\draw[gp path,opacity=0.467] (4.741,2.616)--(5.400,2.616);
\draw[gp path,opacity=0.467] (4.741,2.526)--(4.741,2.706);
\draw[gp path,opacity=0.467] (5.400,2.526)--(5.400,2.706);
\draw[gp path,opacity=0.467] (4.917,2.617)--(5.581,2.617);
\draw[gp path,opacity=0.467] (4.917,2.527)--(4.917,2.707);
\draw[gp path,opacity=0.467] (5.581,2.527)--(5.581,2.707);
\draw[gp path,opacity=0.467] (5.079,2.629)--(5.755,2.629);
\draw[gp path,opacity=0.467] (5.079,2.539)--(5.079,2.719);
\draw[gp path,opacity=0.467] (5.755,2.539)--(5.755,2.719);
\draw[gp path,opacity=0.467] (5.135,2.648)--(5.828,2.648);
\draw[gp path,opacity=0.467] (5.135,2.558)--(5.135,2.738);
\draw[gp path,opacity=0.467] (5.828,2.558)--(5.828,2.738);
\draw[gp path,opacity=0.467] (5.022,2.650)--(5.727,2.650);
\draw[gp path,opacity=0.467] (5.022,2.560)--(5.022,2.740);
\draw[gp path,opacity=0.467] (5.727,2.560)--(5.727,2.740);
\draw[gp path,opacity=0.467] (4.793,2.665)--(5.504,2.665);
\draw[gp path,opacity=0.467] (4.793,2.575)--(4.793,2.755);
\draw[gp path,opacity=0.467] (5.504,2.575)--(5.504,2.755);
\draw[gp path,opacity=0.467] (4.735,2.682)--(5.451,2.682);
\draw[gp path,opacity=0.467] (4.735,2.592)--(4.735,2.772);
\draw[gp path,opacity=0.467] (5.451,2.592)--(5.451,2.772);
\draw[gp path,opacity=0.467] (4.655,2.694)--(5.372,2.694);
\draw[gp path,opacity=0.467] (4.655,2.604)--(4.655,2.784);
\draw[gp path,opacity=0.467] (5.372,2.604)--(5.372,2.784);
\draw[gp path,opacity=0.467] (4.654,2.712)--(5.371,2.712);
\draw[gp path,opacity=0.467] (4.654,2.622)--(4.654,2.802);
\draw[gp path,opacity=0.467] (5.371,2.622)--(5.371,2.802);
\draw[gp path,opacity=0.467] (4.512,2.696)--(5.227,2.696);
\draw[gp path,opacity=0.467] (4.512,2.606)--(4.512,2.786);
\draw[gp path,opacity=0.467] (5.227,2.606)--(5.227,2.786);
\draw[gp path,opacity=0.467] (4.404,2.677)--(5.118,2.677);
\draw[gp path,opacity=0.467] (4.404,2.587)--(4.404,2.767);
\draw[gp path,opacity=0.467] (5.118,2.587)--(5.118,2.767);
\draw[gp path,opacity=0.467] (4.430,2.678)--(5.143,2.678);
\draw[gp path,opacity=0.467] (4.430,2.588)--(4.430,2.768);
\draw[gp path,opacity=0.467] (5.143,2.588)--(5.143,2.768);
\draw[gp path,opacity=0.467] (4.357,2.684)--(5.065,2.684);
\draw[gp path,opacity=0.467] (4.357,2.594)--(4.357,2.774);
\draw[gp path,opacity=0.467] (5.065,2.594)--(5.065,2.774);
\draw[gp path,opacity=0.467] (4.308,2.699)--(5.016,2.699);
\draw[gp path,opacity=0.467] (4.308,2.609)--(4.308,2.789);
\draw[gp path,opacity=0.467] (5.016,2.609)--(5.016,2.789);
\draw[gp path,opacity=0.467] (4.314,2.709)--(5.023,2.709);
\draw[gp path,opacity=0.467] (4.314,2.619)--(4.314,2.799);
\draw[gp path,opacity=0.467] (5.023,2.619)--(5.023,2.799);
\draw[gp path,opacity=0.467] (4.299,2.730)--(5.006,2.730);
\draw[gp path,opacity=0.467] (4.299,2.640)--(4.299,2.820);
\draw[gp path,opacity=0.467] (5.006,2.640)--(5.006,2.820);
\draw[gp path,opacity=0.467] (4.273,2.736)--(4.979,2.736);
\draw[gp path,opacity=0.467] (4.273,2.646)--(4.273,2.826);
\draw[gp path,opacity=0.467] (4.979,2.646)--(4.979,2.826);
\draw[gp path,opacity=0.467] (4.275,2.746)--(4.980,2.746);
\draw[gp path,opacity=0.467] (4.275,2.656)--(4.275,2.836);
\draw[gp path,opacity=0.467] (4.980,2.656)--(4.980,2.836);
\draw[gp path,opacity=0.467] (4.263,2.762)--(4.967,2.762);
\draw[gp path,opacity=0.467] (4.263,2.672)--(4.263,2.852);
\draw[gp path,opacity=0.467] (4.967,2.672)--(4.967,2.852);
\draw[gp path,opacity=0.467] (4.250,2.772)--(4.952,2.772);
\draw[gp path,opacity=0.467] (4.250,2.682)--(4.250,2.862);
\draw[gp path,opacity=0.467] (4.952,2.682)--(4.952,2.862);
\draw[gp path,opacity=0.467] (4.276,2.776)--(4.975,2.776);
\draw[gp path,opacity=0.467] (4.276,2.686)--(4.276,2.866);
\draw[gp path,opacity=0.467] (4.975,2.686)--(4.975,2.866);
\draw[gp path,opacity=0.467] (4.234,2.784)--(4.931,2.784);
\draw[gp path,opacity=0.467] (4.234,2.694)--(4.234,2.874);
\draw[gp path,opacity=0.467] (4.931,2.694)--(4.931,2.874);
\draw[gp path,opacity=0.467] (4.260,2.785)--(4.955,2.785);
\draw[gp path,opacity=0.467] (4.260,2.695)--(4.260,2.875);
\draw[gp path,opacity=0.467] (4.955,2.695)--(4.955,2.875);
\draw[gp path,opacity=0.467] (4.235,2.787)--(4.927,2.787);
\draw[gp path,opacity=0.467] (4.235,2.697)--(4.235,2.877);
\draw[gp path,opacity=0.467] (4.927,2.697)--(4.927,2.877);
\draw[gp path,opacity=0.467] (4.254,2.789)--(4.946,2.789);
\draw[gp path,opacity=0.467] (4.254,2.699)--(4.254,2.879);
\draw[gp path,opacity=0.467] (4.946,2.699)--(4.946,2.879);
\draw[gp path,opacity=0.467] (4.260,2.770)--(4.949,2.770);
\draw[gp path,opacity=0.467] (4.260,2.680)--(4.260,2.860);
\draw[gp path,opacity=0.467] (4.949,2.680)--(4.949,2.860);
\draw[gp path,opacity=0.467] (4.293,2.776)--(4.981,2.776);
\draw[gp path,opacity=0.467] (4.293,2.686)--(4.293,2.866);
\draw[gp path,opacity=0.467] (4.981,2.686)--(4.981,2.866);
\draw[gp path,opacity=0.467] (4.335,2.775)--(5.021,2.775);
\draw[gp path,opacity=0.467] (4.335,2.685)--(4.335,2.865);
\draw[gp path,opacity=0.467] (5.021,2.685)--(5.021,2.865);
\draw[gp path,opacity=0.467] (4.400,2.771)--(5.088,2.771);
\draw[gp path,opacity=0.467] (4.400,2.681)--(4.400,2.861);
\draw[gp path,opacity=0.467] (5.088,2.681)--(5.088,2.861);
\draw[gp path,opacity=0.467] (4.439,2.782)--(5.127,2.782);
\draw[gp path,opacity=0.467] (4.439,2.692)--(4.439,2.872);
\draw[gp path,opacity=0.467] (5.127,2.692)--(5.127,2.872);
\draw[gp path,opacity=0.467] (4.542,2.817)--(5.230,2.817);
\draw[gp path,opacity=0.467] (4.542,2.727)--(4.542,2.907);
\draw[gp path,opacity=0.467] (5.230,2.727)--(5.230,2.907);
\draw[gp path,opacity=0.467] (4.581,2.814)--(5.271,2.814);
\draw[gp path,opacity=0.467] (4.581,2.724)--(4.581,2.904);
\draw[gp path,opacity=0.467] (5.271,2.724)--(5.271,2.904);
\draw[gp path,opacity=0.467] (4.638,2.827)--(5.329,2.827);
\draw[gp path,opacity=0.467] (4.638,2.737)--(4.638,2.917);
\draw[gp path,opacity=0.467] (5.329,2.737)--(5.329,2.917);
\draw[gp path,opacity=0.467] (4.657,2.832)--(5.351,2.832);
\draw[gp path,opacity=0.467] (4.657,2.742)--(4.657,2.922);
\draw[gp path,opacity=0.467] (5.351,2.742)--(5.351,2.922);
\draw[gp path,opacity=0.467] (4.703,2.851)--(5.395,2.851);
\draw[gp path,opacity=0.467] (4.703,2.761)--(4.703,2.941);
\draw[gp path,opacity=0.467] (5.395,2.761)--(5.395,2.941);
\draw[gp path,opacity=0.467] (4.791,2.860)--(5.486,2.860);
\draw[gp path,opacity=0.467] (4.791,2.770)--(4.791,2.950);
\draw[gp path,opacity=0.467] (5.486,2.770)--(5.486,2.950);
\draw[gp path,opacity=0.467] (4.731,2.867)--(5.423,2.867);
\draw[gp path,opacity=0.467] (4.731,2.777)--(4.731,2.957);
\draw[gp path,opacity=0.467] (5.423,2.777)--(5.423,2.957);
\draw[gp path,opacity=0.467] (4.781,2.875)--(5.474,2.875);
\draw[gp path,opacity=0.467] (4.781,2.785)--(4.781,2.965);
\draw[gp path,opacity=0.467] (5.474,2.785)--(5.474,2.965);
\draw[gp path,opacity=0.467] (4.746,2.877)--(5.438,2.877);
\draw[gp path,opacity=0.467] (4.746,2.787)--(4.746,2.967);
\draw[gp path,opacity=0.467] (5.438,2.787)--(5.438,2.967);
\draw[gp path,opacity=0.467] (4.800,2.886)--(5.492,2.886);
\draw[gp path,opacity=0.467] (4.800,2.796)--(4.800,2.976);
\draw[gp path,opacity=0.467] (5.492,2.796)--(5.492,2.976);
\draw[gp path,opacity=0.467] (4.793,2.906)--(5.484,2.906);
\draw[gp path,opacity=0.467] (4.793,2.816)--(4.793,2.996);
\draw[gp path,opacity=0.467] (5.484,2.816)--(5.484,2.996);
\draw[gp path,opacity=0.467] (4.836,2.912)--(5.526,2.912);
\draw[gp path,opacity=0.467] (4.836,2.822)--(4.836,3.002);
\draw[gp path,opacity=0.467] (5.526,2.822)--(5.526,3.002);
\draw[gp path,opacity=0.467] (4.809,2.909)--(5.499,2.909);
\draw[gp path,opacity=0.467] (4.809,2.819)--(4.809,2.999);
\draw[gp path,opacity=0.467] (5.499,2.819)--(5.499,2.999);
\draw[gp path,opacity=0.467] (4.808,2.921)--(5.497,2.921);
\draw[gp path,opacity=0.467] (4.808,2.831)--(4.808,3.011);
\draw[gp path,opacity=0.467] (5.497,2.831)--(5.497,3.011);
\draw[gp path,opacity=0.467] (4.770,2.914)--(5.460,2.914);
\draw[gp path,opacity=0.467] (4.770,2.824)--(4.770,3.004);
\draw[gp path,opacity=0.467] (5.460,2.824)--(5.460,3.004);
\draw[gp path,opacity=0.467] (4.821,2.918)--(5.512,2.918);
\draw[gp path,opacity=0.467] (4.821,2.828)--(4.821,3.008);
\draw[gp path,opacity=0.467] (5.512,2.828)--(5.512,3.008);
\draw[gp path,opacity=0.467] (4.822,2.927)--(5.513,2.927);
\draw[gp path,opacity=0.467] (4.822,2.837)--(4.822,3.017);
\draw[gp path,opacity=0.467] (5.513,2.837)--(5.513,3.017);
\draw[gp path,opacity=0.467] (4.801,2.932)--(5.490,2.932);
\draw[gp path,opacity=0.467] (4.801,2.842)--(4.801,3.022);
\draw[gp path,opacity=0.467] (5.490,2.842)--(5.490,3.022);
\draw[gp path,opacity=0.467] (4.785,2.935)--(5.473,2.935);
\draw[gp path,opacity=0.467] (4.785,2.845)--(4.785,3.025);
\draw[gp path,opacity=0.467] (5.473,2.845)--(5.473,3.025);
\draw[gp path,opacity=0.467] (4.769,2.950)--(5.455,2.950);
\draw[gp path,opacity=0.467] (4.769,2.860)--(4.769,3.040);
\draw[gp path,opacity=0.467] (5.455,2.860)--(5.455,3.040);
\draw[gp path,opacity=0.467] (4.788,2.960)--(5.476,2.960);
\draw[gp path,opacity=0.467] (4.788,2.870)--(4.788,3.050);
\draw[gp path,opacity=0.467] (5.476,2.870)--(5.476,3.050);
\draw[gp path,opacity=0.467] (4.790,2.983)--(5.476,2.983);
\draw[gp path,opacity=0.467] (4.790,2.893)--(4.790,3.073);
\draw[gp path,opacity=0.467] (5.476,2.893)--(5.476,3.073);
\draw[gp path,opacity=0.467] (4.793,2.992)--(5.479,2.992);
\draw[gp path,opacity=0.467] (4.793,2.902)--(4.793,3.082);
\draw[gp path,opacity=0.467] (5.479,2.902)--(5.479,3.082);
\draw[gp path,opacity=0.467] (4.848,3.012)--(5.534,3.012);
\draw[gp path,opacity=0.467] (4.848,2.922)--(4.848,3.102);
\draw[gp path,opacity=0.467] (5.534,2.922)--(5.534,3.102);
\draw[gp path,opacity=0.467] (4.815,3.018)--(5.501,3.018);
\draw[gp path,opacity=0.467] (4.815,2.928)--(4.815,3.108);
\draw[gp path,opacity=0.467] (5.501,2.928)--(5.501,3.108);
\draw[gp path,opacity=0.467] (4.812,3.028)--(5.498,3.028);
\draw[gp path,opacity=0.467] (4.812,2.938)--(4.812,3.118);
\draw[gp path,opacity=0.467] (5.498,2.938)--(5.498,3.118);
\draw[gp path,opacity=0.467] (4.799,3.026)--(5.485,3.026);
\draw[gp path,opacity=0.467] (4.799,2.936)--(4.799,3.116);
\draw[gp path,opacity=0.467] (5.485,2.936)--(5.485,3.116);
\draw[gp path,opacity=0.467] (4.850,3.038)--(5.536,3.038);
\draw[gp path,opacity=0.467] (4.850,2.948)--(4.850,3.128);
\draw[gp path,opacity=0.467] (5.536,2.948)--(5.536,3.128);
\draw[gp path,opacity=0.467] (4.834,3.038)--(5.521,3.038);
\draw[gp path,opacity=0.467] (4.834,2.948)--(4.834,3.128);
\draw[gp path,opacity=0.467] (5.521,2.948)--(5.521,3.128);
\draw[gp path,opacity=0.467] (4.868,3.045)--(5.556,3.045);
\draw[gp path,opacity=0.467] (4.868,2.955)--(4.868,3.135);
\draw[gp path,opacity=0.467] (5.556,2.955)--(5.556,3.135);
\draw[gp path,opacity=0.467] (4.809,3.037)--(5.493,3.037);
\draw[gp path,opacity=0.467] (4.809,2.947)--(4.809,3.127);
\draw[gp path,opacity=0.467] (5.493,2.947)--(5.493,3.127);
\draw[gp path,opacity=0.467] (4.821,3.043)--(5.508,3.043);
\draw[gp path,opacity=0.467] (4.821,2.953)--(4.821,3.133);
\draw[gp path,opacity=0.467] (5.508,2.953)--(5.508,3.133);
\draw[gp path,opacity=0.467] (4.789,3.057)--(5.473,3.057);
\draw[gp path,opacity=0.467] (4.789,2.967)--(4.789,3.147);
\draw[gp path,opacity=0.467] (5.473,2.967)--(5.473,3.147);
\draw[gp path,opacity=0.467] (4.811,3.051)--(5.495,3.051);
\draw[gp path,opacity=0.467] (4.811,2.961)--(4.811,3.141);
\draw[gp path,opacity=0.467] (5.495,2.961)--(5.495,3.141);
\draw[gp path,opacity=0.467] (4.857,3.054)--(5.541,3.054);
\draw[gp path,opacity=0.467] (4.857,2.964)--(4.857,3.144);
\draw[gp path,opacity=0.467] (5.541,2.964)--(5.541,3.144);
\draw[gp path,opacity=0.467] (4.864,3.056)--(5.549,3.056);
\draw[gp path,opacity=0.467] (4.864,2.966)--(4.864,3.146);
\draw[gp path,opacity=0.467] (5.549,2.966)--(5.549,3.146);
\draw[gp path,opacity=0.467] (4.856,3.052)--(5.540,3.052);
\draw[gp path,opacity=0.467] (4.856,2.962)--(4.856,3.142);
\draw[gp path,opacity=0.467] (5.540,2.962)--(5.540,3.142);
\draw[gp path,opacity=0.467] (4.874,3.055)--(5.558,3.055);
\draw[gp path,opacity=0.467] (4.874,2.965)--(4.874,3.145);
\draw[gp path,opacity=0.467] (5.558,2.965)--(5.558,3.145);
\draw[gp path,opacity=0.467] (4.910,3.049)--(5.595,3.049);
\draw[gp path,opacity=0.467] (4.910,2.959)--(4.910,3.139);
\draw[gp path,opacity=0.467] (5.595,2.959)--(5.595,3.139);
\draw[gp path,opacity=0.467] (4.898,3.043)--(5.581,3.043);
\draw[gp path,opacity=0.467] (4.898,2.953)--(4.898,3.133);
\draw[gp path,opacity=0.467] (5.581,2.953)--(5.581,3.133);
\draw[gp path,opacity=0.467] (4.901,3.048)--(5.583,3.048);
\draw[gp path,opacity=0.467] (4.901,2.958)--(4.901,3.138);
\draw[gp path,opacity=0.467] (5.583,2.958)--(5.583,3.138);
\draw[gp path,opacity=0.467] (4.932,3.042)--(5.617,3.042);
\draw[gp path,opacity=0.467] (4.932,2.952)--(4.932,3.132);
\draw[gp path,opacity=0.467] (5.617,2.952)--(5.617,3.132);
\draw[gp path,opacity=0.467] (4.966,3.034)--(5.651,3.034);
\draw[gp path,opacity=0.467] (4.966,2.944)--(4.966,3.124);
\draw[gp path,opacity=0.467] (5.651,2.944)--(5.651,3.124);
\draw[gp path,opacity=0.467] (5.002,3.044)--(5.686,3.044);
\draw[gp path,opacity=0.467] (5.002,2.954)--(5.002,3.134);
\draw[gp path,opacity=0.467] (5.686,2.954)--(5.686,3.134);
\draw[gp path,opacity=0.467] (5.011,3.061)--(5.695,3.061);
\draw[gp path,opacity=0.467] (5.011,2.971)--(5.011,3.151);
\draw[gp path,opacity=0.467] (5.695,2.971)--(5.695,3.151);
\draw[gp path,opacity=0.467] (5.052,3.072)--(5.736,3.072);
\draw[gp path,opacity=0.467] (5.052,2.982)--(5.052,3.162);
\draw[gp path,opacity=0.467] (5.736,2.982)--(5.736,3.162);
\draw[gp path,opacity=0.467] (5.060,3.079)--(5.744,3.079);
\draw[gp path,opacity=0.467] (5.060,2.989)--(5.060,3.169);
\draw[gp path,opacity=0.467] (5.744,2.989)--(5.744,3.169);
\draw[gp path,opacity=0.467] (5.093,3.085)--(5.778,3.085);
\draw[gp path,opacity=0.467] (5.093,2.995)--(5.093,3.175);
\draw[gp path,opacity=0.467] (5.778,2.995)--(5.778,3.175);
\draw[gp path,opacity=0.467] (5.109,3.100)--(5.795,3.100);
\draw[gp path,opacity=0.467] (5.109,3.010)--(5.109,3.190);
\draw[gp path,opacity=0.467] (5.795,3.010)--(5.795,3.190);
\draw[gp path,opacity=0.467] (5.143,3.104)--(5.828,3.104);
\draw[gp path,opacity=0.467] (5.143,3.014)--(5.143,3.194);
\draw[gp path,opacity=0.467] (5.828,3.014)--(5.828,3.194);
\draw[gp path,opacity=0.467] (5.122,3.103)--(5.805,3.103);
\draw[gp path,opacity=0.467] (5.122,3.013)--(5.122,3.193);
\draw[gp path,opacity=0.467] (5.805,3.013)--(5.805,3.193);
\draw[gp path,opacity=0.467] (5.162,3.109)--(5.848,3.109);
\draw[gp path,opacity=0.467] (5.162,3.019)--(5.162,3.199);
\draw[gp path,opacity=0.467] (5.848,3.019)--(5.848,3.199);
\draw[gp path,opacity=0.467] (5.145,3.114)--(5.832,3.114);
\draw[gp path,opacity=0.467] (5.145,3.024)--(5.145,3.204);
\draw[gp path,opacity=0.467] (5.832,3.024)--(5.832,3.204);
\draw[gp path,opacity=0.467] (5.206,3.107)--(5.895,3.107);
\draw[gp path,opacity=0.467] (5.206,3.017)--(5.206,3.197);
\draw[gp path,opacity=0.467] (5.895,3.017)--(5.895,3.197);
\draw[gp path,opacity=0.467] (5.255,3.106)--(5.945,3.106);
\draw[gp path,opacity=0.467] (5.255,3.016)--(5.255,3.196);
\draw[gp path,opacity=0.467] (5.945,3.016)--(5.945,3.196);
\draw[gp path,opacity=0.467] (5.285,3.104)--(5.975,3.104);
\draw[gp path,opacity=0.467] (5.285,3.014)--(5.285,3.194);
\draw[gp path,opacity=0.467] (5.975,3.014)--(5.975,3.194);
\draw[gp path,opacity=0.467] (5.307,3.108)--(5.998,3.108);
\draw[gp path,opacity=0.467] (5.307,3.018)--(5.307,3.198);
\draw[gp path,opacity=0.467] (5.998,3.018)--(5.998,3.198);
\draw[gp path,opacity=0.467] (5.365,3.108)--(6.058,3.108);
\draw[gp path,opacity=0.467] (5.365,3.018)--(5.365,3.198);
\draw[gp path,opacity=0.467] (6.058,3.018)--(6.058,3.198);
\draw[gp path,opacity=0.467] (5.367,3.111)--(6.059,3.111);
\draw[gp path,opacity=0.467] (5.367,3.021)--(5.367,3.201);
\draw[gp path,opacity=0.467] (6.059,3.021)--(6.059,3.201);
\draw[gp path,opacity=0.467] (5.377,3.115)--(6.069,3.115);
\draw[gp path,opacity=0.467] (5.377,3.025)--(5.377,3.205);
\draw[gp path,opacity=0.467] (6.069,3.025)--(6.069,3.205);
\draw[gp path,opacity=0.467] (5.371,3.123)--(6.064,3.123);
\draw[gp path,opacity=0.467] (5.371,3.033)--(5.371,3.213);
\draw[gp path,opacity=0.467] (6.064,3.033)--(6.064,3.213);
\draw[gp path,opacity=0.467] (5.364,3.123)--(6.055,3.123);
\draw[gp path,opacity=0.467] (5.364,3.033)--(5.364,3.213);
\draw[gp path,opacity=0.467] (6.055,3.033)--(6.055,3.213);
\draw[gp path,opacity=0.467] (5.411,3.134)--(6.106,3.134);
\draw[gp path,opacity=0.467] (5.411,3.044)--(5.411,3.224);
\draw[gp path,opacity=0.467] (6.106,3.044)--(6.106,3.224);
\draw[gp path,opacity=0.467] (5.422,3.140)--(6.116,3.140);
\draw[gp path,opacity=0.467] (5.422,3.050)--(5.422,3.230);
\draw[gp path,opacity=0.467] (6.116,3.050)--(6.116,3.230);
\draw[gp path,opacity=0.467] (5.427,3.137)--(6.120,3.137);
\draw[gp path,opacity=0.467] (5.427,3.047)--(5.427,3.227);
\draw[gp path,opacity=0.467] (6.120,3.047)--(6.120,3.227);
\draw[gp path,opacity=0.467] (5.472,3.145)--(6.165,3.145);
\draw[gp path,opacity=0.467] (5.472,3.055)--(5.472,3.235);
\draw[gp path,opacity=0.467] (6.165,3.055)--(6.165,3.235);
\draw[gp path,opacity=0.467] (5.461,3.150)--(6.153,3.150);
\draw[gp path,opacity=0.467] (5.461,3.060)--(5.461,3.240);
\draw[gp path,opacity=0.467] (6.153,3.060)--(6.153,3.240);
\draw[gp path,opacity=0.467] (5.484,3.146)--(6.178,3.146);
\draw[gp path,opacity=0.467] (5.484,3.056)--(5.484,3.236);
\draw[gp path,opacity=0.467] (6.178,3.056)--(6.178,3.236);
\draw[gp path,opacity=0.467] (5.447,3.163)--(6.140,3.163);
\draw[gp path,opacity=0.467] (5.447,3.073)--(5.447,3.253);
\draw[gp path,opacity=0.467] (6.140,3.073)--(6.140,3.253);
\draw[gp path,opacity=0.467] (5.465,3.165)--(6.158,3.165);
\draw[gp path,opacity=0.467] (5.465,3.075)--(5.465,3.255);
\draw[gp path,opacity=0.467] (6.158,3.075)--(6.158,3.255);
\draw[gp path,opacity=0.467] (5.490,3.178)--(6.184,3.178);
\draw[gp path,opacity=0.467] (5.490,3.088)--(5.490,3.268);
\draw[gp path,opacity=0.467] (6.184,3.088)--(6.184,3.268);
\draw[gp path,opacity=0.467] (5.473,3.178)--(6.167,3.178);
\draw[gp path,opacity=0.467] (5.473,3.088)--(5.473,3.268);
\draw[gp path,opacity=0.467] (6.167,3.088)--(6.167,3.268);
\draw[gp path,opacity=0.467] (5.471,3.192)--(6.164,3.192);
\draw[gp path,opacity=0.467] (5.471,3.102)--(5.471,3.282);
\draw[gp path,opacity=0.467] (6.164,3.102)--(6.164,3.282);
\draw[gp path,opacity=0.467] (5.494,3.189)--(6.188,3.189);
\draw[gp path,opacity=0.467] (5.494,3.099)--(5.494,3.279);
\draw[gp path,opacity=0.467] (6.188,3.099)--(6.188,3.279);
\draw[gp path,opacity=0.467] (5.481,3.190)--(6.174,3.190);
\draw[gp path,opacity=0.467] (5.481,3.100)--(5.481,3.280);
\draw[gp path,opacity=0.467] (6.174,3.100)--(6.174,3.280);
\draw[gp path,opacity=0.467] (5.534,3.193)--(6.228,3.193);
\draw[gp path,opacity=0.467] (5.534,3.103)--(5.534,3.283);
\draw[gp path,opacity=0.467] (6.228,3.103)--(6.228,3.283);
\draw[gp path,opacity=0.467] (5.485,3.193)--(6.178,3.193);
\draw[gp path,opacity=0.467] (5.485,3.103)--(5.485,3.283);
\draw[gp path,opacity=0.467] (6.178,3.103)--(6.178,3.283);
\draw[gp path,opacity=0.467] (5.519,3.186)--(6.213,3.186);
\draw[gp path,opacity=0.467] (5.519,3.096)--(5.519,3.276);
\draw[gp path,opacity=0.467] (6.213,3.096)--(6.213,3.276);
\draw[gp path,opacity=0.467] (5.504,3.189)--(6.197,3.189);
\draw[gp path,opacity=0.467] (5.504,3.099)--(5.504,3.279);
\draw[gp path,opacity=0.467] (6.197,3.099)--(6.197,3.279);
\draw[gp path,opacity=0.467] (5.532,3.194)--(6.226,3.194);
\draw[gp path,opacity=0.467] (5.532,3.104)--(5.532,3.284);
\draw[gp path,opacity=0.467] (6.226,3.104)--(6.226,3.284);
\draw[gp path,opacity=0.467] (5.509,3.192)--(6.202,3.192);
\draw[gp path,opacity=0.467] (5.509,3.102)--(5.509,3.282);
\draw[gp path,opacity=0.467] (6.202,3.102)--(6.202,3.282);
\draw[gp path,opacity=0.467] (5.512,3.199)--(6.205,3.199);
\draw[gp path,opacity=0.467] (5.512,3.109)--(5.512,3.289);
\draw[gp path,opacity=0.467] (6.205,3.109)--(6.205,3.289);
\draw[gp path,opacity=0.467] (5.517,3.193)--(6.210,3.193);
\draw[gp path,opacity=0.467] (5.517,3.103)--(5.517,3.283);
\draw[gp path,opacity=0.467] (6.210,3.103)--(6.210,3.283);
\draw[gp path,opacity=0.467] (5.517,3.185)--(6.210,3.185);
\draw[gp path,opacity=0.467] (5.517,3.095)--(5.517,3.275);
\draw[gp path,opacity=0.467] (6.210,3.095)--(6.210,3.275);
\draw[gp path,opacity=0.467] (5.492,3.190)--(6.185,3.190);
\draw[gp path,opacity=0.467] (5.492,3.100)--(5.492,3.280);
\draw[gp path,opacity=0.467] (6.185,3.100)--(6.185,3.280);
\draw[gp path,opacity=0.467] (5.487,3.192)--(6.181,3.192);
\draw[gp path,opacity=0.467] (5.487,3.102)--(5.487,3.282);
\draw[gp path,opacity=0.467] (6.181,3.102)--(6.181,3.282);
\draw[gp path,opacity=0.467] (5.489,3.199)--(6.181,3.199);
\draw[gp path,opacity=0.467] (5.489,3.109)--(5.489,3.289);
\draw[gp path,opacity=0.467] (6.181,3.109)--(6.181,3.289);
\draw[gp path,opacity=0.467] (5.470,3.195)--(6.162,3.195);
\draw[gp path,opacity=0.467] (5.470,3.105)--(5.470,3.285);
\draw[gp path,opacity=0.467] (6.162,3.105)--(6.162,3.285);
\draw[gp path,opacity=0.467] (5.514,3.200)--(6.208,3.200);
\draw[gp path,opacity=0.467] (5.514,3.110)--(5.514,3.290);
\draw[gp path,opacity=0.467] (6.208,3.110)--(6.208,3.290);
\draw[gp path,opacity=0.467] (5.530,3.193)--(6.224,3.193);
\draw[gp path,opacity=0.467] (5.530,3.103)--(5.530,3.283);
\draw[gp path,opacity=0.467] (6.224,3.103)--(6.224,3.283);
\draw[gp path,opacity=0.467] (5.570,3.204)--(6.263,3.204);
\draw[gp path,opacity=0.467] (5.570,3.114)--(5.570,3.294);
\draw[gp path,opacity=0.467] (6.263,3.114)--(6.263,3.294);
\draw[gp path,opacity=0.467] (5.491,3.207)--(6.184,3.207);
\draw[gp path,opacity=0.467] (5.491,3.117)--(5.491,3.297);
\draw[gp path,opacity=0.467] (6.184,3.117)--(6.184,3.297);
\draw[gp path,opacity=0.467] (5.564,3.205)--(6.259,3.205);
\draw[gp path,opacity=0.467] (5.564,3.115)--(5.564,3.295);
\draw[gp path,opacity=0.467] (6.259,3.115)--(6.259,3.295);
\draw[gp path,opacity=0.467] (5.509,3.208)--(6.203,3.208);
\draw[gp path,opacity=0.467] (5.509,3.118)--(5.509,3.298);
\draw[gp path,opacity=0.467] (6.203,3.118)--(6.203,3.298);
\draw[gp path,opacity=0.467] (5.565,3.211)--(6.258,3.211);
\draw[gp path,opacity=0.467] (5.565,3.121)--(5.565,3.301);
\draw[gp path,opacity=0.467] (6.258,3.121)--(6.258,3.301);
\draw[gp path,opacity=0.467] (5.547,3.212)--(6.242,3.212);
\draw[gp path,opacity=0.467] (5.547,3.122)--(5.547,3.302);
\draw[gp path,opacity=0.467] (6.242,3.122)--(6.242,3.302);
\draw[gp path,opacity=0.467] (5.539,3.207)--(6.233,3.207);
\draw[gp path,opacity=0.467] (5.539,3.117)--(5.539,3.297);
\draw[gp path,opacity=0.467] (6.233,3.117)--(6.233,3.297);
\draw[gp path,opacity=0.467] (5.546,3.211)--(6.242,3.211);
\draw[gp path,opacity=0.467] (5.546,3.121)--(5.546,3.301);
\draw[gp path,opacity=0.467] (6.242,3.121)--(6.242,3.301);
\draw[gp path,opacity=0.467] (5.550,3.225)--(6.245,3.225);
\draw[gp path,opacity=0.467] (5.550,3.135)--(5.550,3.315);
\draw[gp path,opacity=0.467] (6.245,3.135)--(6.245,3.315);
\draw[gp path,opacity=0.467] (5.581,3.234)--(6.277,3.234);
\draw[gp path,opacity=0.467] (5.581,3.144)--(5.581,3.324);
\draw[gp path,opacity=0.467] (6.277,3.144)--(6.277,3.324);
\draw[gp path,opacity=0.467] (5.529,3.235)--(6.224,3.235);
\draw[gp path,opacity=0.467] (5.529,3.145)--(5.529,3.325);
\draw[gp path,opacity=0.467] (6.224,3.145)--(6.224,3.325);
\draw[gp path,opacity=0.467] (5.522,3.247)--(6.216,3.247);
\draw[gp path,opacity=0.467] (5.522,3.157)--(5.522,3.337);
\draw[gp path,opacity=0.467] (6.216,3.157)--(6.216,3.337);
\draw[gp path,opacity=0.467] (5.550,3.237)--(6.245,3.237);
\draw[gp path,opacity=0.467] (5.550,3.147)--(5.550,3.327);
\draw[gp path,opacity=0.467] (6.245,3.147)--(6.245,3.327);
\draw[gp path,opacity=0.467] (5.539,3.245)--(6.233,3.245);
\draw[gp path,opacity=0.467] (5.539,3.155)--(5.539,3.335);
\draw[gp path,opacity=0.467] (6.233,3.155)--(6.233,3.335);
\draw[gp path,opacity=0.467] (5.559,3.245)--(6.255,3.245);
\draw[gp path,opacity=0.467] (5.559,3.155)--(5.559,3.335);
\draw[gp path,opacity=0.467] (6.255,3.155)--(6.255,3.335);
\draw[gp path,opacity=0.467] (5.529,3.244)--(6.223,3.244);
\draw[gp path,opacity=0.467] (5.529,3.154)--(5.529,3.334);
\draw[gp path,opacity=0.467] (6.223,3.154)--(6.223,3.334);
\draw[gp path,opacity=0.467] (5.545,3.247)--(6.240,3.247);
\draw[gp path,opacity=0.467] (5.545,3.157)--(5.545,3.337);
\draw[gp path,opacity=0.467] (6.240,3.157)--(6.240,3.337);
\draw[gp path,opacity=0.467] (5.533,3.245)--(6.228,3.245);
\draw[gp path,opacity=0.467] (5.533,3.155)--(5.533,3.335);
\draw[gp path,opacity=0.467] (6.228,3.155)--(6.228,3.335);
\draw[gp path,opacity=0.467] (5.536,3.242)--(6.231,3.242);
\draw[gp path,opacity=0.467] (5.536,3.152)--(5.536,3.332);
\draw[gp path,opacity=0.467] (6.231,3.152)--(6.231,3.332);
\draw[gp path,opacity=0.467] (5.513,3.236)--(6.209,3.236);
\draw[gp path,opacity=0.467] (5.513,3.146)--(5.513,3.326);
\draw[gp path,opacity=0.467] (6.209,3.146)--(6.209,3.326);
\draw[gp path,opacity=0.467] (5.490,3.244)--(6.186,3.244);
\draw[gp path,opacity=0.467] (5.490,3.154)--(5.490,3.334);
\draw[gp path,opacity=0.467] (6.186,3.154)--(6.186,3.334);
\draw[gp path,opacity=0.467] (5.540,3.246)--(6.236,3.246);
\draw[gp path,opacity=0.467] (5.540,3.156)--(5.540,3.336);
\draw[gp path,opacity=0.467] (6.236,3.156)--(6.236,3.336);
\draw[gp path,opacity=0.467] (5.527,3.244)--(6.224,3.244);
\draw[gp path,opacity=0.467] (5.527,3.154)--(5.527,3.334);
\draw[gp path,opacity=0.467] (6.224,3.154)--(6.224,3.334);
\draw[gp path,opacity=0.467] (5.495,3.244)--(6.192,3.244);
\draw[gp path,opacity=0.467] (5.495,3.154)--(5.495,3.334);
\draw[gp path,opacity=0.467] (6.192,3.154)--(6.192,3.334);
\draw[gp path,opacity=0.467] (5.541,3.254)--(6.238,3.254);
\draw[gp path,opacity=0.467] (5.541,3.164)--(5.541,3.344);
\draw[gp path,opacity=0.467] (6.238,3.164)--(6.238,3.344);
\draw[gp path,opacity=0.467] (5.541,3.250)--(6.239,3.250);
\draw[gp path,opacity=0.467] (5.541,3.160)--(5.541,3.340);
\draw[gp path,opacity=0.467] (6.239,3.160)--(6.239,3.340);
\draw[gp path,opacity=0.467] (5.514,3.259)--(6.211,3.259);
\draw[gp path,opacity=0.467] (5.514,3.169)--(5.514,3.349);
\draw[gp path,opacity=0.467] (6.211,3.169)--(6.211,3.349);
\draw[gp path,opacity=0.467] (5.497,3.254)--(6.194,3.254);
\draw[gp path,opacity=0.467] (5.497,3.164)--(5.497,3.344);
\draw[gp path,opacity=0.467] (6.194,3.164)--(6.194,3.344);
\draw[gp path,opacity=0.467] (5.520,3.264)--(6.219,3.264);
\draw[gp path,opacity=0.467] (5.520,3.174)--(5.520,3.354);
\draw[gp path,opacity=0.467] (6.219,3.174)--(6.219,3.354);
\draw[gp path,opacity=0.467] (5.536,3.263)--(6.234,3.263);
\draw[gp path,opacity=0.467] (5.536,3.173)--(5.536,3.353);
\draw[gp path,opacity=0.467] (6.234,3.173)--(6.234,3.353);
\draw[gp path,opacity=0.467] (5.499,3.268)--(6.198,3.268);
\draw[gp path,opacity=0.467] (5.499,3.178)--(5.499,3.358);
\draw[gp path,opacity=0.467] (6.198,3.178)--(6.198,3.358);
\draw[gp path,opacity=0.467] (5.476,3.260)--(6.175,3.260);
\draw[gp path,opacity=0.467] (5.476,3.170)--(5.476,3.350);
\draw[gp path,opacity=0.467] (6.175,3.170)--(6.175,3.350);
\draw[gp path,opacity=0.467] (5.489,3.268)--(6.188,3.268);
\draw[gp path,opacity=0.467] (5.489,3.178)--(5.489,3.358);
\draw[gp path,opacity=0.467] (6.188,3.178)--(6.188,3.358);
\draw[gp path,opacity=0.467] (5.499,3.276)--(6.199,3.276);
\draw[gp path,opacity=0.467] (5.499,3.186)--(5.499,3.366);
\draw[gp path,opacity=0.467] (6.199,3.186)--(6.199,3.366);
\draw[gp path,opacity=0.467] (5.494,3.280)--(6.192,3.280);
\draw[gp path,opacity=0.467] (5.494,3.190)--(5.494,3.370);
\draw[gp path,opacity=0.467] (6.192,3.190)--(6.192,3.370);
\draw[gp path,opacity=0.467] (5.476,3.288)--(6.176,3.288);
\draw[gp path,opacity=0.467] (5.476,3.198)--(5.476,3.378);
\draw[gp path,opacity=0.467] (6.176,3.198)--(6.176,3.378);
\draw[gp path,opacity=0.467] (5.496,3.300)--(6.195,3.300);
\draw[gp path,opacity=0.467] (5.496,3.210)--(5.496,3.390);
\draw[gp path,opacity=0.467] (6.195,3.210)--(6.195,3.390);
\draw[gp path,opacity=0.467] (5.497,3.301)--(6.196,3.301);
\draw[gp path,opacity=0.467] (5.497,3.211)--(5.497,3.391);
\draw[gp path,opacity=0.467] (6.196,3.211)--(6.196,3.391);
\draw[gp path,opacity=0.467] (5.488,3.314)--(6.186,3.314);
\draw[gp path,opacity=0.467] (5.488,3.224)--(5.488,3.404);
\draw[gp path,opacity=0.467] (6.186,3.224)--(6.186,3.404);
\draw[gp path,opacity=0.467] (5.489,3.321)--(6.187,3.321);
\draw[gp path,opacity=0.467] (5.489,3.231)--(5.489,3.411);
\draw[gp path,opacity=0.467] (6.187,3.231)--(6.187,3.411);
\draw[gp path,opacity=0.467] (5.506,3.329)--(6.203,3.329);
\draw[gp path,opacity=0.467] (5.506,3.239)--(5.506,3.419);
\draw[gp path,opacity=0.467] (6.203,3.239)--(6.203,3.419);
\draw[gp path,opacity=0.467] (5.489,3.332)--(6.186,3.332);
\draw[gp path,opacity=0.467] (5.489,3.242)--(5.489,3.422);
\draw[gp path,opacity=0.467] (6.186,3.242)--(6.186,3.422);
\draw[gp path,opacity=0.467] (5.470,3.334)--(6.167,3.334);
\draw[gp path,opacity=0.467] (5.470,3.244)--(5.470,3.424);
\draw[gp path,opacity=0.467] (6.167,3.244)--(6.167,3.424);
\draw[gp path,opacity=0.467] (5.464,3.346)--(6.159,3.346);
\draw[gp path,opacity=0.467] (5.464,3.256)--(5.464,3.436);
\draw[gp path,opacity=0.467] (6.159,3.256)--(6.159,3.436);
\draw[gp path,opacity=0.467] (5.487,3.344)--(6.183,3.344);
\draw[gp path,opacity=0.467] (5.487,3.254)--(5.487,3.434);
\draw[gp path,opacity=0.467] (6.183,3.254)--(6.183,3.434);
\draw[gp path,opacity=0.467] (5.479,3.349)--(6.173,3.349);
\draw[gp path,opacity=0.467] (5.479,3.259)--(5.479,3.439);
\draw[gp path,opacity=0.467] (6.173,3.259)--(6.173,3.439);
\draw[gp path,opacity=0.467] (5.471,3.358)--(6.165,3.358);
\draw[gp path,opacity=0.467] (5.471,3.268)--(5.471,3.448);
\draw[gp path,opacity=0.467] (6.165,3.268)--(6.165,3.448);
\draw[gp path,opacity=0.467] (5.472,3.358)--(6.167,3.358);
\draw[gp path,opacity=0.467] (5.472,3.268)--(5.472,3.448);
\draw[gp path,opacity=0.467] (6.167,3.268)--(6.167,3.448);
\draw[gp path,opacity=0.467] (5.490,3.358)--(6.184,3.358);
\draw[gp path,opacity=0.467] (5.490,3.268)--(5.490,3.448);
\draw[gp path,opacity=0.467] (6.184,3.268)--(6.184,3.448);
\draw[gp path,opacity=0.467] (5.489,3.353)--(6.183,3.353);
\draw[gp path,opacity=0.467] (5.489,3.263)--(5.489,3.443);
\draw[gp path,opacity=0.467] (6.183,3.263)--(6.183,3.443);
\draw[gp path,opacity=0.467] (5.458,3.365)--(6.150,3.365);
\draw[gp path,opacity=0.467] (5.458,3.275)--(5.458,3.455);
\draw[gp path,opacity=0.467] (6.150,3.275)--(6.150,3.455);
\draw[gp path,opacity=0.467] (5.466,3.371)--(6.159,3.371);
\draw[gp path,opacity=0.467] (5.466,3.281)--(5.466,3.461);
\draw[gp path,opacity=0.467] (6.159,3.281)--(6.159,3.461);
\draw[gp path,opacity=0.467] (5.428,3.382)--(6.118,3.382);
\draw[gp path,opacity=0.467] (5.428,3.292)--(5.428,3.472);
\draw[gp path,opacity=0.467] (6.118,3.292)--(6.118,3.472);
\draw[gp path,opacity=0.467] (5.428,3.366)--(6.119,3.366);
\draw[gp path,opacity=0.467] (5.428,3.276)--(5.428,3.456);
\draw[gp path,opacity=0.467] (6.119,3.276)--(6.119,3.456);
\draw[gp path,opacity=0.467] (5.418,3.377)--(6.107,3.377);
\draw[gp path,opacity=0.467] (5.418,3.287)--(5.418,3.467);
\draw[gp path,opacity=0.467] (6.107,3.287)--(6.107,3.467);
\draw[gp path,opacity=0.467] (5.401,3.383)--(6.091,3.383);
\draw[gp path,opacity=0.467] (5.401,3.293)--(5.401,3.473);
\draw[gp path,opacity=0.467] (6.091,3.293)--(6.091,3.473);
\draw[gp path,opacity=0.467] (5.384,3.381)--(6.074,3.381);
\draw[gp path,opacity=0.467] (5.384,3.291)--(5.384,3.471);
\draw[gp path,opacity=0.467] (6.074,3.291)--(6.074,3.471);
\draw[gp path,opacity=0.467] (5.400,3.386)--(6.089,3.386);
\draw[gp path,opacity=0.467] (5.400,3.296)--(5.400,3.476);
\draw[gp path,opacity=0.467] (6.089,3.296)--(6.089,3.476);
\draw[gp path,opacity=0.467] (5.412,3.378)--(6.102,3.378);
\draw[gp path,opacity=0.467] (5.412,3.288)--(5.412,3.468);
\draw[gp path,opacity=0.467] (6.102,3.288)--(6.102,3.468);
\draw[gp path,opacity=0.467] (5.366,3.384)--(6.055,3.384);
\draw[gp path,opacity=0.467] (5.366,3.294)--(5.366,3.474);
\draw[gp path,opacity=0.467] (6.055,3.294)--(6.055,3.474);
\draw[gp path,opacity=0.467] (5.376,3.385)--(6.064,3.385);
\draw[gp path,opacity=0.467] (5.376,3.295)--(5.376,3.475);
\draw[gp path,opacity=0.467] (6.064,3.295)--(6.064,3.475);
\draw[gp path,opacity=0.467] (5.396,3.385)--(6.084,3.385);
\draw[gp path,opacity=0.467] (5.396,3.295)--(5.396,3.475);
\draw[gp path,opacity=0.467] (6.084,3.295)--(6.084,3.475);
\draw[gp path,opacity=0.467] (5.353,3.395)--(6.040,3.395);
\draw[gp path,opacity=0.467] (5.353,3.305)--(5.353,3.485);
\draw[gp path,opacity=0.467] (6.040,3.305)--(6.040,3.485);
\draw[gp path,opacity=0.467] (5.288,3.394)--(5.974,3.394);
\draw[gp path,opacity=0.467] (5.288,3.304)--(5.288,3.484);
\draw[gp path,opacity=0.467] (5.974,3.304)--(5.974,3.484);
\draw[gp path,opacity=0.467] (5.314,3.394)--(5.999,3.394);
\draw[gp path,opacity=0.467] (5.314,3.304)--(5.314,3.484);
\draw[gp path,opacity=0.467] (5.999,3.304)--(5.999,3.484);
\draw[gp path,opacity=0.467] (5.295,3.394)--(5.980,3.394);
\draw[gp path,opacity=0.467] (5.295,3.304)--(5.295,3.484);
\draw[gp path,opacity=0.467] (5.980,3.304)--(5.980,3.484);
\draw[gp path,opacity=0.467] (5.267,3.398)--(5.953,3.398);
\draw[gp path,opacity=0.467] (5.267,3.308)--(5.267,3.488);
\draw[gp path,opacity=0.467] (5.953,3.308)--(5.953,3.488);
\draw[gp path,opacity=0.467] (5.227,3.405)--(5.912,3.405);
\draw[gp path,opacity=0.467] (5.227,3.315)--(5.227,3.495);
\draw[gp path,opacity=0.467] (5.912,3.315)--(5.912,3.495);
\draw[gp path,opacity=0.467] (5.276,3.395)--(5.961,3.395);
\draw[gp path,opacity=0.467] (5.276,3.305)--(5.276,3.485);
\draw[gp path,opacity=0.467] (5.961,3.305)--(5.961,3.485);
\draw[gp path,opacity=0.467] (5.270,3.398)--(5.955,3.398);
\draw[gp path,opacity=0.467] (5.270,3.308)--(5.270,3.488);
\draw[gp path,opacity=0.467] (5.955,3.308)--(5.955,3.488);
\draw[gp path,opacity=0.467] (5.256,3.404)--(5.941,3.404);
\draw[gp path,opacity=0.467] (5.256,3.314)--(5.256,3.494);
\draw[gp path,opacity=0.467] (5.941,3.314)--(5.941,3.494);
\draw[gp path,opacity=0.467] (5.269,3.404)--(5.954,3.404);
\draw[gp path,opacity=0.467] (5.269,3.314)--(5.269,3.494);
\draw[gp path,opacity=0.467] (5.954,3.314)--(5.954,3.494);
\draw[gp path,opacity=0.467] (5.255,3.410)--(5.940,3.410);
\draw[gp path,opacity=0.467] (5.255,3.320)--(5.255,3.500);
\draw[gp path,opacity=0.467] (5.940,3.320)--(5.940,3.500);
\draw[gp path,opacity=0.467] (5.227,3.406)--(5.912,3.406);
\draw[gp path,opacity=0.467] (5.227,3.316)--(5.227,3.496);
\draw[gp path,opacity=0.467] (5.912,3.316)--(5.912,3.496);
\draw[gp path,opacity=0.467] (5.226,3.406)--(5.910,3.406);
\draw[gp path,opacity=0.467] (5.226,3.316)--(5.226,3.496);
\draw[gp path,opacity=0.467] (5.910,3.316)--(5.910,3.496);
\draw[gp path,opacity=0.467] (5.239,3.406)--(5.924,3.406);
\draw[gp path,opacity=0.467] (5.239,3.316)--(5.239,3.496);
\draw[gp path,opacity=0.467] (5.924,3.316)--(5.924,3.496);
\draw[gp path,opacity=0.467] (5.199,3.407)--(5.882,3.407);
\draw[gp path,opacity=0.467] (5.199,3.317)--(5.199,3.497);
\draw[gp path,opacity=0.467] (5.882,3.317)--(5.882,3.497);
\draw[gp path,opacity=0.467] (5.198,3.407)--(5.882,3.407);
\draw[gp path,opacity=0.467] (5.198,3.317)--(5.198,3.497);
\draw[gp path,opacity=0.467] (5.882,3.317)--(5.882,3.497);
\draw[gp path,opacity=0.467] (5.204,3.407)--(5.888,3.407);
\draw[gp path,opacity=0.467] (5.204,3.317)--(5.204,3.497);
\draw[gp path,opacity=0.467] (5.888,3.317)--(5.888,3.497);
\draw[gp path,opacity=0.467] (5.261,3.406)--(5.944,3.406);
\draw[gp path,opacity=0.467] (5.261,3.316)--(5.261,3.496);
\draw[gp path,opacity=0.467] (5.944,3.316)--(5.944,3.496);
\draw[gp path,opacity=0.467] (5.212,3.409)--(5.894,3.409);
\draw[gp path,opacity=0.467] (5.212,3.319)--(5.212,3.499);
\draw[gp path,opacity=0.467] (5.894,3.319)--(5.894,3.499);
\draw[gp path,opacity=0.467] (5.217,3.403)--(5.899,3.403);
\draw[gp path,opacity=0.467] (5.217,3.313)--(5.217,3.493);
\draw[gp path,opacity=0.467] (5.899,3.313)--(5.899,3.493);
\draw[gp path,opacity=0.467] (5.176,3.402)--(5.858,3.402);
\draw[gp path,opacity=0.467] (5.176,3.312)--(5.176,3.492);
\draw[gp path,opacity=0.467] (5.858,3.312)--(5.858,3.492);
\draw[gp path,opacity=0.467] (5.126,3.397)--(5.807,3.397);
\draw[gp path,opacity=0.467] (5.126,3.307)--(5.126,3.487);
\draw[gp path,opacity=0.467] (5.807,3.307)--(5.807,3.487);
\draw[gp path,opacity=0.467] (5.139,3.399)--(5.822,3.399);
\draw[gp path,opacity=0.467] (5.139,3.309)--(5.139,3.489);
\draw[gp path,opacity=0.467] (5.822,3.309)--(5.822,3.489);
\draw[gp path,opacity=0.467] (5.133,3.402)--(5.814,3.402);
\draw[gp path,opacity=0.467] (5.133,3.312)--(5.133,3.492);
\draw[gp path,opacity=0.467] (5.814,3.312)--(5.814,3.492);
\draw[gp path,opacity=0.467] (5.134,3.398)--(5.816,3.398);
\draw[gp path,opacity=0.467] (5.134,3.308)--(5.134,3.488);
\draw[gp path,opacity=0.467] (5.816,3.308)--(5.816,3.488);
\draw[gp path,opacity=0.467] (5.084,3.409)--(5.764,3.409);
\draw[gp path,opacity=0.467] (5.084,3.319)--(5.084,3.499);
\draw[gp path,opacity=0.467] (5.764,3.319)--(5.764,3.499);
\draw[gp path,opacity=0.467] (5.049,3.398)--(5.730,3.398);
\draw[gp path,opacity=0.467] (5.049,3.308)--(5.049,3.488);
\draw[gp path,opacity=0.467] (5.730,3.308)--(5.730,3.488);
\draw[gp path,opacity=0.467] (5.041,3.402)--(5.723,3.402);
\draw[gp path,opacity=0.467] (5.041,3.312)--(5.041,3.492);
\draw[gp path,opacity=0.467] (5.723,3.312)--(5.723,3.492);
\draw[gp path,opacity=0.467] (5.011,3.406)--(5.692,3.406);
\draw[gp path,opacity=0.467] (5.011,3.316)--(5.011,3.496);
\draw[gp path,opacity=0.467] (5.692,3.316)--(5.692,3.496);
\draw[gp path,opacity=0.467] (5.026,3.414)--(5.708,3.414);
\draw[gp path,opacity=0.467] (5.026,3.324)--(5.026,3.504);
\draw[gp path,opacity=0.467] (5.708,3.324)--(5.708,3.504);
\draw[gp path,opacity=0.467] (4.986,3.419)--(5.667,3.419);
\draw[gp path,opacity=0.467] (4.986,3.329)--(4.986,3.509);
\draw[gp path,opacity=0.467] (5.667,3.329)--(5.667,3.509);
\draw[gp path,opacity=0.467] (4.963,3.417)--(5.644,3.417);
\draw[gp path,opacity=0.467] (4.963,3.327)--(4.963,3.507);
\draw[gp path,opacity=0.467] (5.644,3.327)--(5.644,3.507);
\draw[gp path,opacity=0.467] (4.979,3.417)--(5.659,3.417);
\draw[gp path,opacity=0.467] (4.979,3.327)--(4.979,3.507);
\draw[gp path,opacity=0.467] (5.659,3.327)--(5.659,3.507);
\draw[gp path,opacity=0.467] (4.927,3.432)--(5.608,3.432);
\draw[gp path,opacity=0.467] (4.927,3.342)--(4.927,3.522);
\draw[gp path,opacity=0.467] (5.608,3.342)--(5.608,3.522);
\draw[gp path,opacity=0.467] (4.954,3.434)--(5.635,3.434);
\draw[gp path,opacity=0.467] (4.954,3.344)--(4.954,3.524);
\draw[gp path,opacity=0.467] (5.635,3.344)--(5.635,3.524);
\draw[gp path,opacity=0.467] (4.938,3.433)--(5.617,3.433);
\draw[gp path,opacity=0.467] (4.938,3.343)--(4.938,3.523);
\draw[gp path,opacity=0.467] (5.617,3.343)--(5.617,3.523);
\draw[gp path,opacity=0.467] (4.909,3.438)--(5.589,3.438);
\draw[gp path,opacity=0.467] (4.909,3.348)--(4.909,3.528);
\draw[gp path,opacity=0.467] (5.589,3.348)--(5.589,3.528);
\draw[gp path,opacity=0.467] (4.885,3.436)--(5.564,3.436);
\draw[gp path,opacity=0.467] (4.885,3.346)--(4.885,3.526);
\draw[gp path,opacity=0.467] (5.564,3.346)--(5.564,3.526);
\draw[gp path,opacity=0.467] (4.922,3.448)--(5.603,3.448);
\draw[gp path,opacity=0.467] (4.922,3.358)--(4.922,3.538);
\draw[gp path,opacity=0.467] (5.603,3.358)--(5.603,3.538);
\draw[gp path,opacity=0.467] (4.954,3.455)--(5.635,3.455);
\draw[gp path,opacity=0.467] (4.954,3.365)--(4.954,3.545);
\draw[gp path,opacity=0.467] (5.635,3.365)--(5.635,3.545);
\draw[gp path,opacity=0.467] (4.873,3.448)--(5.552,3.448);
\draw[gp path,opacity=0.467] (4.873,3.358)--(4.873,3.538);
\draw[gp path,opacity=0.467] (5.552,3.358)--(5.552,3.538);
\draw[gp path,opacity=0.467] (4.891,3.457)--(5.570,3.457);
\draw[gp path,opacity=0.467] (4.891,3.367)--(4.891,3.547);
\draw[gp path,opacity=0.467] (5.570,3.367)--(5.570,3.547);
\draw[gp path,opacity=0.467] (4.926,3.461)--(5.605,3.461);
\draw[gp path,opacity=0.467] (4.926,3.371)--(4.926,3.551);
\draw[gp path,opacity=0.467] (5.605,3.371)--(5.605,3.551);
\draw[gp path,opacity=0.467] (4.893,3.451)--(5.572,3.451);
\draw[gp path,opacity=0.467] (4.893,3.361)--(4.893,3.541);
\draw[gp path,opacity=0.467] (5.572,3.361)--(5.572,3.541);
\draw[gp path,opacity=0.467] (4.893,3.464)--(5.572,3.464);
\draw[gp path,opacity=0.467] (4.893,3.374)--(4.893,3.554);
\draw[gp path,opacity=0.467] (5.572,3.374)--(5.572,3.554);
\draw[gp path,opacity=0.467] (4.933,3.469)--(5.612,3.469);
\draw[gp path,opacity=0.467] (4.933,3.379)--(4.933,3.559);
\draw[gp path,opacity=0.467] (5.612,3.379)--(5.612,3.559);
\draw[gp path,opacity=0.467] (4.929,3.474)--(5.610,3.474);
\draw[gp path,opacity=0.467] (4.929,3.384)--(4.929,3.564);
\draw[gp path,opacity=0.467] (5.610,3.384)--(5.610,3.564);
\draw[gp path,opacity=0.467] (4.874,3.473)--(5.553,3.473);
\draw[gp path,opacity=0.467] (4.874,3.383)--(4.874,3.563);
\draw[gp path,opacity=0.467] (5.553,3.383)--(5.553,3.563);
\draw[gp path,opacity=0.467] (4.855,3.474)--(5.533,3.474);
\draw[gp path,opacity=0.467] (4.855,3.384)--(4.855,3.564);
\draw[gp path,opacity=0.467] (5.533,3.384)--(5.533,3.564);
\draw[gp path,opacity=0.467] (4.893,3.476)--(5.572,3.476);
\draw[gp path,opacity=0.467] (4.893,3.386)--(4.893,3.566);
\draw[gp path,opacity=0.467] (5.572,3.386)--(5.572,3.566);
\draw[gp path,opacity=0.467] (4.936,3.477)--(5.616,3.477);
\draw[gp path,opacity=0.467] (4.936,3.387)--(4.936,3.567);
\draw[gp path,opacity=0.467] (5.616,3.387)--(5.616,3.567);
\draw[gp path,opacity=0.467] (4.906,3.487)--(5.584,3.487);
\draw[gp path,opacity=0.467] (4.906,3.397)--(4.906,3.577);
\draw[gp path,opacity=0.467] (5.584,3.397)--(5.584,3.577);
\draw[gp path,opacity=0.467] (4.941,3.482)--(5.621,3.482);
\draw[gp path,opacity=0.467] (4.941,3.392)--(4.941,3.572);
\draw[gp path,opacity=0.467] (5.621,3.392)--(5.621,3.572);
\draw[gp path,opacity=0.467] (4.858,3.484)--(5.536,3.484);
\draw[gp path,opacity=0.467] (4.858,3.394)--(4.858,3.574);
\draw[gp path,opacity=0.467] (5.536,3.394)--(5.536,3.574);
\draw[gp path,opacity=0.467] (4.927,3.475)--(5.606,3.475);
\draw[gp path,opacity=0.467] (4.927,3.385)--(4.927,3.565);
\draw[gp path,opacity=0.467] (5.606,3.385)--(5.606,3.565);
\draw[gp path,opacity=0.467] (4.921,3.479)--(5.600,3.479);
\draw[gp path,opacity=0.467] (4.921,3.389)--(4.921,3.569);
\draw[gp path,opacity=0.467] (5.600,3.389)--(5.600,3.569);
\draw[gp path,opacity=0.467] (4.932,3.478)--(5.611,3.478);
\draw[gp path,opacity=0.467] (4.932,3.388)--(4.932,3.568);
\draw[gp path,opacity=0.467] (5.611,3.388)--(5.611,3.568);
\draw[gp path,opacity=0.467] (4.953,3.483)--(5.631,3.483);
\draw[gp path,opacity=0.467] (4.953,3.393)--(4.953,3.573);
\draw[gp path,opacity=0.467] (5.631,3.393)--(5.631,3.573);
\draw[gp path,opacity=0.467] (4.891,3.477)--(5.568,3.477);
\draw[gp path,opacity=0.467] (4.891,3.387)--(4.891,3.567);
\draw[gp path,opacity=0.467] (5.568,3.387)--(5.568,3.567);
\draw[gp path,opacity=0.467] (4.951,3.484)--(5.629,3.484);
\draw[gp path,opacity=0.467] (4.951,3.394)--(4.951,3.574);
\draw[gp path,opacity=0.467] (5.629,3.394)--(5.629,3.574);
\draw[gp path,opacity=0.467] (4.913,3.468)--(5.590,3.468);
\draw[gp path,opacity=0.467] (4.913,3.378)--(4.913,3.558);
\draw[gp path,opacity=0.467] (5.590,3.378)--(5.590,3.558);
\draw[gp path,opacity=0.467] (4.927,3.478)--(5.605,3.478);
\draw[gp path,opacity=0.467] (4.927,3.388)--(4.927,3.568);
\draw[gp path,opacity=0.467] (5.605,3.388)--(5.605,3.568);
\draw[gp path,opacity=0.467] (4.929,3.470)--(5.606,3.470);
\draw[gp path,opacity=0.467] (4.929,3.380)--(4.929,3.560);
\draw[gp path,opacity=0.467] (5.606,3.380)--(5.606,3.560);
\draw[gp path,opacity=0.467] (4.900,3.467)--(5.576,3.467);
\draw[gp path,opacity=0.467] (4.900,3.377)--(4.900,3.557);
\draw[gp path,opacity=0.467] (5.576,3.377)--(5.576,3.557);
\draw[gp path,opacity=0.467] (4.922,3.473)--(5.597,3.473);
\draw[gp path,opacity=0.467] (4.922,3.383)--(4.922,3.563);
\draw[gp path,opacity=0.467] (5.597,3.383)--(5.597,3.563);
\draw[gp path,opacity=0.467] (4.910,3.466)--(5.585,3.466);
\draw[gp path,opacity=0.467] (4.910,3.376)--(4.910,3.556);
\draw[gp path,opacity=0.467] (5.585,3.376)--(5.585,3.556);
\draw[gp path,opacity=0.467] (4.927,3.477)--(5.601,3.477);
\draw[gp path,opacity=0.467] (4.927,3.387)--(4.927,3.567);
\draw[gp path,opacity=0.467] (5.601,3.387)--(5.601,3.567);
\draw[gp path,opacity=0.467] (4.923,3.475)--(5.597,3.475);
\draw[gp path,opacity=0.467] (4.923,3.385)--(4.923,3.565);
\draw[gp path,opacity=0.467] (5.597,3.385)--(5.597,3.565);
\draw[gp path,opacity=0.467] (4.945,3.473)--(5.619,3.473);
\draw[gp path,opacity=0.467] (4.945,3.383)--(4.945,3.563);
\draw[gp path,opacity=0.467] (5.619,3.383)--(5.619,3.563);
\draw[gp path,opacity=0.467] (4.960,3.475)--(5.634,3.475);
\draw[gp path,opacity=0.467] (4.960,3.385)--(4.960,3.565);
\draw[gp path,opacity=0.467] (5.634,3.385)--(5.634,3.565);
\draw[gp path,opacity=0.467] (4.924,3.479)--(5.596,3.479);
\draw[gp path,opacity=0.467] (4.924,3.389)--(4.924,3.569);
\draw[gp path,opacity=0.467] (5.596,3.389)--(5.596,3.569);
\draw[gp path,opacity=0.467] (4.927,3.479)--(5.600,3.479);
\draw[gp path,opacity=0.467] (4.927,3.389)--(4.927,3.569);
\draw[gp path,opacity=0.467] (5.600,3.389)--(5.600,3.569);
\draw[gp path,opacity=0.467] (4.974,3.470)--(5.647,3.470);
\draw[gp path,opacity=0.467] (4.974,3.380)--(4.974,3.560);
\draw[gp path,opacity=0.467] (5.647,3.380)--(5.647,3.560);
\draw[gp path,opacity=0.467] (4.958,3.480)--(5.629,3.480);
\draw[gp path,opacity=0.467] (4.958,3.390)--(4.958,3.570);
\draw[gp path,opacity=0.467] (5.629,3.390)--(5.629,3.570);
\draw[gp path,opacity=0.467] (4.940,3.483)--(5.610,3.483);
\draw[gp path,opacity=0.467] (4.940,3.393)--(4.940,3.573);
\draw[gp path,opacity=0.467] (5.610,3.393)--(5.610,3.573);
\draw[gp path,opacity=0.467] (4.941,3.461)--(5.613,3.461);
\draw[gp path,opacity=0.467] (4.941,3.371)--(4.941,3.551);
\draw[gp path,opacity=0.467] (5.613,3.371)--(5.613,3.551);
\draw[gp path,opacity=0.467] (4.931,3.473)--(5.602,3.473);
\draw[gp path,opacity=0.467] (4.931,3.383)--(4.931,3.563);
\draw[gp path,opacity=0.467] (5.602,3.383)--(5.602,3.563);
\draw[gp path,opacity=0.467] (4.921,3.464)--(5.591,3.464);
\draw[gp path,opacity=0.467] (4.921,3.374)--(4.921,3.554);
\draw[gp path,opacity=0.467] (5.591,3.374)--(5.591,3.554);
\draw[gp path,opacity=0.467] (4.950,3.461)--(5.622,3.461);
\draw[gp path,opacity=0.467] (4.950,3.371)--(4.950,3.551);
\draw[gp path,opacity=0.467] (5.622,3.371)--(5.622,3.551);
\draw[gp path,opacity=0.467] (4.995,3.474)--(5.666,3.474);
\draw[gp path,opacity=0.467] (4.995,3.384)--(4.995,3.564);
\draw[gp path,opacity=0.467] (5.666,3.384)--(5.666,3.564);
\draw[gp path,opacity=0.467] (4.937,3.462)--(5.607,3.462);
\draw[gp path,opacity=0.467] (4.937,3.372)--(4.937,3.552);
\draw[gp path,opacity=0.467] (5.607,3.372)--(5.607,3.552);
\draw[gp path,opacity=0.467] (4.941,3.461)--(5.611,3.461);
\draw[gp path,opacity=0.467] (4.941,3.371)--(4.941,3.551);
\draw[gp path,opacity=0.467] (5.611,3.371)--(5.611,3.551);
\draw[gp path,opacity=0.467] (4.920,3.470)--(5.589,3.470);
\draw[gp path,opacity=0.467] (4.920,3.380)--(4.920,3.560);
\draw[gp path,opacity=0.467] (5.589,3.380)--(5.589,3.560);
\draw[gp path,opacity=0.467] (4.921,3.456)--(5.591,3.456);
\draw[gp path,opacity=0.467] (4.921,3.366)--(4.921,3.546);
\draw[gp path,opacity=0.467] (5.591,3.366)--(5.591,3.546);
\draw[gp path,opacity=0.467] (4.925,3.466)--(5.595,3.466);
\draw[gp path,opacity=0.467] (4.925,3.376)--(4.925,3.556);
\draw[gp path,opacity=0.467] (5.595,3.376)--(5.595,3.556);
\draw[gp path,opacity=0.467] (4.958,3.476)--(5.628,3.476);
\draw[gp path,opacity=0.467] (4.958,3.386)--(4.958,3.566);
\draw[gp path,opacity=0.467] (5.628,3.386)--(5.628,3.566);
\draw[gp path,opacity=0.467] (4.887,3.461)--(5.555,3.461);
\draw[gp path,opacity=0.467] (4.887,3.371)--(4.887,3.551);
\draw[gp path,opacity=0.467] (5.555,3.371)--(5.555,3.551);
\gpsetpointsize{4.00}
\gp3point{gp mark 1}{,opacity=0.467}{(1.354,0.876)}
\gp3point{gp mark 1}{,opacity=0.467}{(1.695,0.897)}
\gp3point{gp mark 1}{,opacity=0.467}{(1.843,0.898)}
\gp3point{gp mark 1}{,opacity=0.467}{(1.914,1.041)}
\gp3point{gp mark 1}{,opacity=0.467}{(1.819,1.381)}
\gp3point{gp mark 1}{,opacity=0.467}{(2.090,1.539)}
\gp3point{gp mark 1}{,opacity=0.467}{(2.018,1.675)}
\gp3point{gp mark 1}{,opacity=0.467}{(2.285,1.839)}
\gp3point{gp mark 1}{,opacity=0.467}{(2.889,1.965)}
\gp3point{gp mark 1}{,opacity=0.467}{(3.066,2.090)}
\gp3point{gp mark 1}{,opacity=0.467}{(3.007,2.126)}
\gp3point{gp mark 1}{,opacity=0.467}{(3.142,2.177)}
\gp3point{gp mark 1}{,opacity=0.467}{(3.604,2.230)}
\gp3point{gp mark 1}{,opacity=0.467}{(3.786,2.312)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.099,2.351)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.203,2.404)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.277,2.480)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.439,2.529)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.456,2.535)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.555,2.545)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.721,2.543)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.706,2.550)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.870,2.559)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.041,2.552)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.065,2.545)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.326,2.559)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.462,2.581)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.406,2.586)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.433,2.603)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.465,2.637)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.195,2.637)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.070,2.616)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.249,2.617)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.417,2.629)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.482,2.648)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.374,2.650)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.148,2.665)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.093,2.682)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.013,2.694)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.013,2.712)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.869,2.696)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.761,2.677)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.787,2.678)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.711,2.684)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.662,2.699)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.668,2.709)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.652,2.730)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.626,2.736)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.628,2.746)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.615,2.762)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.601,2.772)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.625,2.776)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.583,2.784)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.608,2.785)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.581,2.787)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.600,2.789)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.604,2.770)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.637,2.776)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.678,2.775)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.744,2.771)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.783,2.782)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.886,2.817)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.926,2.814)}
\gp3point{gp mark 1}{,opacity=0.467}{(4.983,2.827)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.004,2.832)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.049,2.851)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.138,2.860)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.077,2.867)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.127,2.875)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.092,2.877)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.146,2.886)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.138,2.906)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.181,2.912)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.154,2.909)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.153,2.921)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.115,2.914)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.167,2.918)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.168,2.927)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.145,2.932)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.129,2.935)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.112,2.950)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.132,2.960)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.133,2.983)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.136,2.992)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.191,3.012)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.158,3.018)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.155,3.028)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.142,3.026)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.193,3.038)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.178,3.038)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.212,3.045)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.151,3.037)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.164,3.043)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.131,3.057)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.153,3.051)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.199,3.054)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.206,3.056)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.198,3.052)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.216,3.055)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.252,3.049)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.239,3.043)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.242,3.048)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.275,3.042)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.309,3.034)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.344,3.044)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.353,3.061)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.394,3.072)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.402,3.079)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.436,3.085)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.452,3.100)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.485,3.104)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.464,3.103)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.505,3.109)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.488,3.114)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.550,3.107)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.600,3.106)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.630,3.104)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.652,3.108)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.712,3.108)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.713,3.111)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.723,3.115)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.717,3.123)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.710,3.123)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.758,3.134)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.769,3.140)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.774,3.137)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.819,3.145)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.807,3.150)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.831,3.146)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.793,3.163)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.812,3.165)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.837,3.178)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.820,3.178)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.817,3.192)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.841,3.189)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.828,3.190)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.881,3.193)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.831,3.193)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.866,3.186)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.851,3.189)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.879,3.194)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.856,3.192)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.858,3.199)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.863,3.193)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.863,3.185)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.838,3.190)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.834,3.192)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.835,3.199)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.816,3.195)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.861,3.200)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.877,3.193)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.917,3.204)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.837,3.207)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.912,3.205)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.856,3.208)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.911,3.211)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.895,3.212)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.886,3.207)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.894,3.211)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.898,3.225)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.929,3.234)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.877,3.235)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.869,3.247)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.897,3.237)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.886,3.245)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.907,3.245)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.876,3.244)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.892,3.247)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.881,3.245)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.884,3.242)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.861,3.236)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.838,3.244)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.888,3.246)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.875,3.244)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.844,3.244)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.889,3.254)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.890,3.250)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.862,3.259)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.846,3.254)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.869,3.264)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.885,3.263)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.848,3.268)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.826,3.260)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.839,3.268)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.849,3.276)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.843,3.280)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.826,3.288)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.845,3.300)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.847,3.301)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.837,3.314)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.838,3.321)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.854,3.329)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.838,3.332)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.818,3.334)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.812,3.346)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.835,3.344)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.826,3.349)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.818,3.358)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.820,3.358)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.837,3.358)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.836,3.353)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.804,3.365)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.812,3.371)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.773,3.382)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.773,3.366)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.763,3.377)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.746,3.383)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.729,3.381)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.744,3.386)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.757,3.378)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.711,3.384)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.720,3.385)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.740,3.385)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.696,3.395)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.631,3.394)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.656,3.394)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.638,3.394)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.610,3.398)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.570,3.405)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.618,3.395)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.613,3.398)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.599,3.404)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.612,3.404)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.598,3.410)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.570,3.406)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.568,3.406)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.582,3.406)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.541,3.407)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.540,3.407)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.546,3.407)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.603,3.406)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.553,3.409)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.558,3.403)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.517,3.402)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.466,3.397)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.481,3.399)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.473,3.402)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.475,3.398)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.424,3.409)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.389,3.398)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.382,3.402)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.351,3.406)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.367,3.414)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.327,3.419)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.303,3.417)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.319,3.417)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.268,3.432)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.294,3.434)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.277,3.433)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.249,3.438)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.225,3.436)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.262,3.448)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.294,3.455)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.213,3.448)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.230,3.457)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.265,3.461)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.232,3.451)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.232,3.464)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.272,3.469)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.269,3.474)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.213,3.473)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.194,3.474)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.233,3.476)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.276,3.477)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.245,3.487)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.281,3.482)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.197,3.484)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.267,3.475)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.261,3.479)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.271,3.478)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.292,3.483)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.230,3.477)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.290,3.484)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.252,3.468)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.266,3.478)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.268,3.470)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.238,3.467)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.260,3.473)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.248,3.466)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.264,3.477)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.260,3.475)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.282,3.473)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.297,3.475)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.260,3.479)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.264,3.479)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.311,3.470)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.294,3.480)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.275,3.483)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.277,3.461)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.267,3.473)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.256,3.464)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.286,3.461)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.331,3.474)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.272,3.462)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.276,3.461)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.255,3.470)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.256,3.456)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.260,3.466)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.293,3.476)}
\gp3point{gp mark 1}{,opacity=0.467}{(5.221,3.461)}
\gpcolor{rgb color={0.861,0.557,0.000}}
\gpsetlinewidth{4.00}
\draw[gp path] (1.405,0.768)--(1.522,0.907);
\gpcolor{rgb color={0.857,0.555,0.000}}
\draw[gp path] (1.522,0.907)--(1.654,1.052);
\gpcolor{rgb color={0.854,0.552,0.000}}
\draw[gp path] (1.654,1.052)--(1.800,1.202);
\gpcolor{rgb color={0.846,0.548,0.000}}
\draw[gp path] (1.800,1.202)--(1.962,1.354);
\gpcolor{rgb color={0.837,0.541,0.000}}
\draw[gp path] (1.962,1.354)--(2.139,1.503);
\gpcolor{rgb color={0.824,0.533,0.000}}
\draw[gp path] (2.139,1.503)--(2.331,1.647);
\gpcolor{rgb color={0.808,0.523,0.000}}
\draw[gp path] (2.331,1.647)--(2.534,1.784);
\gpcolor{rgb color={0.793,0.513,0.000}}
\draw[gp path] (2.534,1.784)--(2.746,1.912);
\gpcolor{rgb color={0.775,0.501,0.000}}
\draw[gp path] (2.746,1.912)--(2.964,2.028);
\gpcolor{rgb color={0.756,0.489,0.000}}
\draw[gp path] (2.964,2.028)--(3.184,2.131);
\gpcolor{rgb color={0.731,0.473,0.000}}
\draw[gp path] (3.184,2.131)--(3.400,2.222);
\gpcolor{rgb color={0.705,0.456,0.000}}
\draw[gp path] (3.400,2.222)--(3.610,2.299);
\gpcolor{rgb color={0.675,0.437,0.000}}
\draw[gp path] (3.610,2.299)--(3.810,2.363);
\gpcolor{rgb color={0.645,0.417,0.000}}
\draw[gp path] (3.810,2.363)--(3.997,2.414);
\gpcolor{rgb color={0.611,0.395,0.000}}
\draw[gp path] (3.997,2.414)--(4.170,2.455);
\gpcolor{rgb color={0.574,0.371,0.000}}
\draw[gp path] (4.170,2.455)--(4.327,2.486);
\gpcolor{rgb color={0.538,0.348,0.000}}
\draw[gp path] (4.327,2.486)--(4.469,2.509);
\gpcolor{rgb color={0.504,0.326,0.000}}
\draw[gp path] (4.469,2.509)--(4.598,2.526);
\gpcolor{rgb color={0.468,0.303,0.000}}
\draw[gp path] (4.598,2.526)--(4.714,2.537);
\gpcolor{rgb color={0.440,0.285,0.000}}
\draw[gp path] (4.714,2.537)--(4.819,2.545);
\gpcolor{rgb color={0.404,0.262,0.000}}
\draw[gp path] (4.819,2.545)--(4.915,2.552);
\gpcolor{rgb color={0.371,0.240,0.000}}
\draw[gp path] (4.915,2.552)--(5.003,2.557);
\gpcolor{rgb color={0.338,0.219,0.000}}
\draw[gp path] (5.003,2.557)--(5.084,2.562);
\gpcolor{rgb color={0.304,0.196,0.000}}
\draw[gp path] (5.084,2.562)--(5.159,2.568);
\gpcolor{rgb color={0.274,0.177,0.000}}
\draw[gp path] (5.159,2.568)--(5.225,2.575);
\gpcolor{rgb color={0.243,0.157,0.000}}
\draw[gp path] (5.225,2.575)--(5.282,2.583);
\gpcolor{rgb color={0.212,0.137,0.000}}
\draw[gp path] (5.282,2.583)--(5.329,2.592);
\gpcolor{rgb color={0.181,0.117,0.000}}
\draw[gp path] (5.329,2.592)--(5.363,2.602);
\gpcolor{rgb color={0.120,0.077,0.000}}
\draw[gp path] (5.363,2.602)--(5.384,2.613);
\gpcolor{rgb color={0.089,0.057,0.000}}
\draw[gp path] (5.384,2.613)--(5.390,2.623);
\gpcolor{rgb color={0.082,0.053,0.000}}
\draw[gp path] (5.390,2.623)--(5.381,2.633);
\gpcolor{rgb color={0.066,0.043,0.000}}
\draw[gp path] (5.381,2.633)--(5.357,2.642);
\gpcolor{rgb color={0.047,0.031,0.000}}
\draw[gp path] (5.357,2.642)--(5.319,2.650);
\gpcolor{rgb color={0.034,0.022,0.000}}
\draw[gp path] (5.319,2.650)--(5.268,2.657);
\gpcolor{rgb color={0.023,0.015,0.000}}
\draw[gp path] (5.268,2.657)--(5.208,2.663);
\gpcolor{rgb color={0.017,0.011,0.000}}
\draw[gp path] (5.208,2.663)--(5.142,2.668);
\gpcolor{rgb color={0.008,0.005,0.000}}
\draw[gp path] (5.142,2.668)--(5.071,2.673);
\gpcolor{rgb color={0.005,0.003,0.000}}
\draw[gp path] (5.071,2.673)--(5.000,2.677);
\gpcolor{rgb color={0.003,0.002,0.000}}
\draw[gp path] (5.000,2.677)--(4.931,2.681);
\gpcolor{rgb color={0.015,0.010,0.000}}
\draw[gp path] (4.931,2.681)--(4.867,2.686);
\gpcolor{rgb color={0.023,0.015,0.000}}
\draw[gp path] (4.867,2.686)--(4.808,2.691);
\gpcolor{rgb color={0.033,0.021,0.000}}
\draw[gp path] (4.808,2.691)--(4.757,2.698);
\gpcolor{rgb color={0.045,0.029,0.000}}
\draw[gp path] (4.757,2.698)--(4.714,2.706);
\gpcolor{rgb color={0.072,0.046,0.000}}
\draw[gp path] (4.714,2.706)--(4.679,2.714);
\gpcolor{rgb color={0.086,0.055,0.000}}
\draw[gp path] (4.679,2.714)--(4.650,2.723);
\gpcolor{rgb color={0.111,0.072,0.000}}
\draw[gp path] (4.650,2.723)--(4.628,2.733);
\gpcolor{rgb color={0.141,0.091,0.000}}
\draw[gp path] (4.628,2.733)--(4.611,2.743);
\gpcolor{rgb color={0.150,0.097,0.000}}
\draw[gp path] (4.611,2.743)--(4.598,2.752);
\gpcolor{rgb color={0.182,0.118,0.000}}
\draw[gp path] (4.598,2.752)--(4.589,2.760);
\gpcolor{rgb color={0.205,0.133,0.000}}
\draw[gp path] (4.589,2.760)--(4.584,2.767);
\gpcolor{rgb color={0.226,0.146,0.000}}
\draw[gp path] (4.584,2.767)--(4.583,2.772);
\gpcolor{rgb color={0.245,0.159,0.000}}
\draw[gp path] (4.583,2.772)--(4.586,2.776);
\gpcolor{rgb color={0.274,0.177,0.000}}
\draw[gp path] (4.586,2.776)--(4.594,2.779);
\gpcolor{rgb color={0.293,0.189,0.000}}
\draw[gp path] (4.594,2.779)--(4.608,2.780);
\gpcolor{rgb color={0.320,0.207,0.000}}
\draw[gp path] (4.608,2.780)--(4.628,2.781);
\gpcolor{rgb color={0.336,0.217,0.000}}
\draw[gp path] (4.628,2.781)--(4.655,2.783);
\gpcolor{rgb color={0.359,0.232,0.000}}
\draw[gp path] (4.655,2.783)--(4.689,2.784);
\gpcolor{rgb color={0.379,0.246,0.000}}
\draw[gp path] (4.689,2.784)--(4.729,2.787);
\gpcolor{rgb color={0.395,0.256,0.000}}
\draw[gp path] (4.729,2.787)--(4.774,2.792);
\gpcolor{rgb color={0.385,0.249,0.000}}
\draw[gp path] (4.774,2.792)--(4.824,2.798);
\gpcolor{rgb color={0.302,0.196,0.000}}
\draw[gp path] (4.824,2.798)--(4.875,2.806);
\gpcolor{rgb color={0.315,0.204,0.000}}
\draw[gp path] (4.875,2.806)--(4.926,2.815);
\gpcolor{rgb color={0.386,0.250,0.000}}
\draw[gp path] (4.926,2.815)--(4.976,2.826);
\gpcolor{rgb color={0.437,0.283,0.000}}
\draw[gp path] (4.976,2.826)--(5.021,2.837);
\gpcolor{rgb color={0.466,0.301,0.000}}
\draw[gp path] (5.021,2.837)--(5.062,2.849);
\gpcolor{rgb color={0.478,0.309,0.000}}
\draw[gp path] (5.062,2.849)--(5.095,2.861);
\gpcolor{rgb color={0.508,0.329,0.000}}
\draw[gp path] (5.095,2.861)--(5.121,2.871);
\gpcolor{rgb color={0.516,0.334,0.000}}
\draw[gp path] (5.121,2.871)--(5.140,2.881);
\gpcolor{rgb color={0.545,0.352,0.000}}
\draw[gp path] (5.140,2.881)--(5.152,2.889);
\gpcolor{rgb color={0.542,0.351,0.000}}
\draw[gp path] (5.152,2.889)--(5.158,2.896);
\gpcolor{rgb color={0.560,0.363,0.000}}
\draw[gp path] (5.158,2.896)--(5.159,2.902);
\gpcolor{rgb color={0.571,0.369,0.000}}
\draw[gp path] (5.159,2.902)--(5.156,2.907);
\gpcolor{rgb color={0.581,0.376,0.000}}
\draw[gp path] (5.156,2.907)--(5.151,2.912);
\gpcolor{rgb color={0.589,0.381,0.000}}
\draw[gp path] (5.151,2.912)--(5.145,2.916);
\gpcolor{rgb color={0.594,0.384,0.000}}
\draw[gp path] (5.145,2.916)--(5.140,2.921);
\gpcolor{rgb color={0.583,0.377,0.000}}
\draw[gp path] (5.140,2.921)--(5.136,2.926);
\gpcolor{rgb color={0.578,0.374,0.000}}
\draw[gp path] (5.136,2.926)--(5.133,2.932);
\gpcolor{rgb color={0.527,0.341,0.000}}
\draw[gp path] (5.133,2.932)--(5.133,2.940);
\gpcolor{rgb color={0.581,0.376,0.000}}
\draw[gp path] (5.133,2.940)--(5.135,2.949);
\gpcolor{rgb color={0.631,0.409,0.000}}
\draw[gp path] (5.135,2.949)--(5.138,2.959);
\gpcolor{rgb color={0.631,0.408,0.000}}
\draw[gp path] (5.138,2.959)--(5.143,2.970);
\gpcolor{rgb color={0.653,0.423,0.000}}
\draw[gp path] (5.143,2.970)--(5.149,2.982);
\gpcolor{rgb color={0.666,0.431,0.000}}
\draw[gp path] (5.149,2.982)--(5.154,2.993);
\gpcolor{rgb color={0.682,0.441,0.000}}
\draw[gp path] (5.154,2.993)--(5.159,3.005);
\gpcolor{rgb color={0.684,0.442,0.000}}
\draw[gp path] (5.159,3.005)--(5.163,3.016);
\gpcolor{rgb color={0.697,0.451,0.000}}
\draw[gp path] (5.163,3.016)--(5.166,3.026);
\gpcolor{rgb color={0.704,0.455,0.000}}
\draw[gp path] (5.166,3.026)--(5.168,3.034);
\gpcolor{rgb color={0.713,0.461,0.000}}
\draw[gp path] (5.168,3.034)--(5.168,3.041);
\gpcolor{rgb color={0.719,0.465,0.000}}
\draw[gp path] (5.168,3.041)--(5.168,3.047);
\gpcolor{rgb color={0.717,0.464,0.000}}
\draw[gp path] (5.168,3.047)--(5.168,3.050);
\gpcolor{rgb color={0.732,0.474,0.000}}
\draw[gp path] (5.168,3.050)--(5.168,3.052);
\draw[gp path] (5.168,3.052)--(5.169,3.053);
\gpcolor{rgb color={0.751,0.486,0.000}}
\draw[gp path] (5.169,3.053)--(5.172,3.052);
\gpcolor{rgb color={0.747,0.483,0.000}}
\draw[gp path] (5.172,3.052)--(5.176,3.051);
\gpcolor{rgb color={0.749,0.485,0.000}}
\draw[gp path] (5.176,3.051)--(5.184,3.049);
\gpcolor{rgb color={0.759,0.491,0.000}}
\draw[gp path] (5.184,3.049)--(5.194,3.047);
\gpcolor{rgb color={0.765,0.495,0.000}}
\draw[gp path] (5.194,3.047)--(5.206,3.045);
\gpcolor{rgb color={0.764,0.495,0.000}}
\draw[gp path] (5.206,3.045)--(5.221,3.044);
\gpcolor{rgb color={0.771,0.499,0.000}}
\draw[gp path] (5.221,3.044)--(5.239,3.043);
\gpcolor{rgb color={0.791,0.512,0.000}}
\draw[gp path] (5.239,3.043)--(5.258,3.044);
\gpcolor{rgb color={0.777,0.503,0.000}}
\draw[gp path] (5.258,3.044)--(5.278,3.046);
\gpcolor{rgb color={0.779,0.504,0.000}}
\draw[gp path] (5.278,3.046)--(5.300,3.050);
\gpcolor{rgb color={0.804,0.520,0.000}}
\draw[gp path] (5.300,3.050)--(5.321,3.054);
\gpcolor{rgb color={0.793,0.513,0.000}}
\draw[gp path] (5.321,3.054)--(5.343,3.060);
\gpcolor{rgb color={0.798,0.516,0.000}}
\draw[gp path] (5.343,3.060)--(5.365,3.066);
\gpcolor{rgb color={0.797,0.516,0.000}}
\draw[gp path] (5.365,3.066)--(5.387,3.073);
\gpcolor{rgb color={0.801,0.518,0.000}}
\draw[gp path] (5.387,3.073)--(5.409,3.080);
\gpcolor{rgb color={0.815,0.527,0.000}}
\draw[gp path] (5.409,3.080)--(5.431,3.087);
\gpcolor{rgb color={0.821,0.531,0.000}}
\draw[gp path] (5.431,3.087)--(5.454,3.093);
\gpcolor{rgb color={0.815,0.527,0.000}}
\draw[gp path] (5.454,3.093)--(5.477,3.099);
\gpcolor{rgb color={0.808,0.523,0.000}}
\draw[gp path] (5.477,3.099)--(5.502,3.103);
\gpcolor{rgb color={0.828,0.536,0.000}}
\draw[gp path] (5.502,3.103)--(5.527,3.107);
\gpcolor{rgb color={0.813,0.526,0.000}}
\draw[gp path] (5.527,3.107)--(5.552,3.109);
\gpcolor{rgb color={0.805,0.521,0.000}}
\draw[gp path] (5.552,3.109)--(5.579,3.111);
\gpcolor{rgb color={0.815,0.527,0.000}}
\draw[gp path] (5.579,3.111)--(5.605,3.111);
\gpcolor{rgb color={0.824,0.533,0.000}}
\draw[gp path] (5.605,3.111)--(5.632,3.112);
\gpcolor{rgb color={0.837,0.542,0.000}}
\draw[gp path] (5.632,3.112)--(5.657,3.113);
\gpcolor{rgb color={0.837,0.541,0.000}}
\draw[gp path] (5.657,3.113)--(5.681,3.114);
\gpcolor{rgb color={0.833,0.539,0.000}}
\draw[gp path] (5.681,3.114)--(5.704,3.115);
\draw[gp path] (5.704,3.115)--(5.724,3.117);
\gpcolor{rgb color={0.848,0.549,0.000}}
\draw[gp path] (5.724,3.117)--(5.741,3.120);
\gpcolor{rgb color={0.834,0.540,0.000}}
\draw[gp path] (5.741,3.120)--(5.757,3.124);
\gpcolor{rgb color={0.852,0.551,0.000}}
\draw[gp path] (5.757,3.124)--(5.770,3.129);
\gpcolor{rgb color={0.857,0.555,0.000}}
\draw[gp path] (5.770,3.129)--(5.780,3.135);
\gpcolor{rgb color={0.847,0.548,0.000}}
\draw[gp path] (5.780,3.135)--(5.789,3.141);
\gpcolor{rgb color={0.854,0.552,0.000}}
\draw[gp path] (5.789,3.141)--(5.797,3.148);
\draw[gp path] (5.797,3.148)--(5.803,3.154);
\gpcolor{rgb color={0.863,0.558,0.000}}
\draw[gp path] (5.803,3.154)--(5.809,3.161);
\gpcolor{rgb color={0.864,0.559,0.000}}
\draw[gp path] (5.809,3.161)--(5.815,3.167);
\gpcolor{rgb color={0.860,0.557,0.000}}
\draw[gp path] (5.815,3.167)--(5.820,3.173);
\gpcolor{rgb color={0.864,0.559,0.000}}
\draw[gp path] (5.820,3.173)--(5.826,3.178);
\gpcolor{rgb color={0.872,0.564,0.000}}
\draw[gp path] (5.826,3.178)--(5.832,3.182);
\gpcolor{rgb color={0.861,0.557,0.000}}
\draw[gp path] (5.832,3.182)--(5.837,3.185);
\gpcolor{rgb color={0.877,0.567,0.000}}
\draw[gp path] (5.837,3.185)--(5.843,3.188);
\gpcolor{rgb color={0.870,0.563,0.000}}
\draw[gp path] (5.843,3.188)--(5.848,3.190);
\gpcolor{rgb color={0.873,0.565,0.000}}
\draw[gp path] (5.848,3.190)--(5.852,3.191);
\gpcolor{rgb color={0.866,0.560,0.000}}
\draw[gp path] (5.852,3.191)--(5.855,3.192);
\gpcolor{rgb color={0.895,0.579,0.000}}
\draw[gp path] (5.855,3.192)--(5.857,3.193);
\gpcolor{rgb color={0.877,0.568,0.000}}
\draw[gp path] (5.857,3.193)--(5.856,3.193);
\draw[gp path] (5.856,3.193)--(5.854,3.193);
\gpcolor{rgb color={0.892,0.577,0.000}}
\draw[gp path] (5.854,3.193)--(5.852,3.193);
\gpcolor{rgb color={0.882,0.571,0.000}}
\draw[gp path] (5.852,3.193)--(5.850,3.193);
\gpcolor{rgb color={0.892,0.577,0.000}}
\draw[gp path] (5.850,3.193)--(5.850,3.194);
\draw[gp path] (5.850,3.194)--(5.851,3.195);
\gpcolor{rgb color={0.900,0.582,0.000}}
\draw[gp path] (5.851,3.195)--(5.854,3.196);
\gpcolor{rgb color={0.888,0.575,0.000}}
\draw[gp path] (5.854,3.196)--(5.858,3.197);
\gpcolor{rgb color={0.899,0.582,0.000}}
\draw[gp path] (5.858,3.197)--(5.864,3.199);
\gpcolor{rgb color={0.894,0.579,0.000}}
\draw[gp path] (5.864,3.199)--(5.869,3.201);
\gpcolor{rgb color={0.905,0.585,0.000}}
\draw[gp path] (5.869,3.201)--(5.876,3.203);
\gpcolor{rgb color={0.897,0.581,0.000}}
\draw[gp path] (5.876,3.203)--(5.882,3.206);
\gpcolor{rgb color={0.900,0.583,0.000}}
\draw[gp path] (5.882,3.206)--(5.888,3.209);
\gpcolor{rgb color={0.909,0.588,0.000}}
\draw[gp path] (5.888,3.209)--(5.893,3.212);
\gpcolor{rgb color={0.896,0.580,0.000}}
\draw[gp path] (5.893,3.212)--(5.897,3.216);
\gpcolor{rgb color={0.900,0.582,0.000}}
\draw[gp path] (5.897,3.216)--(5.899,3.220);
\gpcolor{rgb color={0.901,0.583,0.000}}
\draw[gp path] (5.899,3.220)--(5.900,3.224);
\gpcolor{rgb color={0.909,0.588,0.000}}
\draw[gp path] (5.900,3.224)--(5.900,3.228);
\gpcolor{rgb color={0.896,0.580,0.000}}
\draw[gp path] (5.900,3.228)--(5.899,3.231);
\gpcolor{rgb color={0.899,0.581,0.000}}
\draw[gp path] (5.899,3.231)--(5.896,3.235);
\gpcolor{rgb color={0.912,0.590,0.000}}
\draw[gp path] (5.896,3.235)--(5.893,3.237);
\gpcolor{rgb color={0.900,0.583,0.000}}
\draw[gp path] (5.893,3.237)--(5.890,3.240);
\gpcolor{rgb color={0.913,0.591,0.000}}
\draw[gp path] (5.890,3.240)--(5.886,3.242);
\gpcolor{rgb color={0.909,0.588,0.000}}
\draw[gp path] (5.886,3.242)--(5.883,3.243);
\gpcolor{rgb color={0.908,0.588,0.000}}
\draw[gp path] (5.883,3.243)--(5.880,3.244);
\gpcolor{rgb color={0.918,0.594,0.000}}
\draw[gp path] (5.880,3.244)--(5.877,3.245);
\gpcolor{rgb color={0.922,0.597,0.000}}
\draw[gp path] (5.877,3.245)--(5.875,3.245);
\gpcolor{rgb color={0.912,0.590,0.000}}
\draw[gp path] (5.875,3.245)--(5.874,3.245);
\gpcolor{rgb color={0.913,0.591,0.000}}
\draw[gp path] (5.874,3.245)--(5.873,3.246);
\gpcolor{rgb color={0.925,0.598,0.000}}
\draw[gp path] (5.873,3.246)--(5.872,3.246);
\gpcolor{rgb color={0.921,0.596,0.000}}
\draw[gp path] (5.872,3.246)--(5.871,3.247);
\gpcolor{rgb color={0.922,0.597,0.000}}
\draw[gp path] (5.871,3.247)--(5.870,3.248);
\gpcolor{rgb color={0.927,0.600,0.000}}
\draw[gp path] (5.870,3.248)--(5.869,3.249);
\gpcolor{rgb color={0.923,0.597,0.000}}
\draw[gp path] (5.869,3.249)--(5.867,3.251);
\gpcolor{rgb color={0.920,0.595,0.000}}
\draw[gp path] (5.867,3.251)--(5.865,3.253);
\gpcolor{rgb color={0.933,0.604,0.000}}
\draw[gp path] (5.865,3.253)--(5.862,3.256);
\gpcolor{rgb color={0.927,0.600,0.000}}
\draw[gp path] (5.862,3.256)--(5.859,3.259);
\gpcolor{rgb color={0.939,0.607,0.000}}
\draw[gp path] (5.859,3.259)--(5.856,3.262);
\gpcolor{rgb color={0.922,0.597,0.000}}
\draw[gp path] (5.856,3.262)--(5.852,3.266);
\gpcolor{rgb color={0.925,0.599,0.000}}
\draw[gp path] (5.852,3.266)--(5.848,3.271);
\gpcolor{rgb color={0.928,0.601,0.000}}
\draw[gp path] (5.848,3.271)--(5.845,3.276);
\gpcolor{rgb color={0.935,0.605,0.000}}
\draw[gp path] (5.845,3.276)--(5.842,3.281);
\gpcolor{rgb color={0.933,0.604,0.000}}
\draw[gp path] (5.842,3.281)--(5.840,3.287);
\gpcolor{rgb color={0.931,0.603,0.000}}
\draw[gp path] (5.840,3.287)--(5.838,3.294);
\gpcolor{rgb color={0.934,0.605,0.000}}
\draw[gp path] (5.838,3.294)--(5.837,3.301);
\gpcolor{rgb color={0.943,0.610,0.000}}
\draw[gp path] (5.837,3.301)--(5.836,3.308);
\gpcolor{rgb color={0.924,0.598,0.000}}
\draw[gp path] (5.836,3.308)--(5.836,3.314);
\gpcolor{rgb color={0.945,0.611,0.000}}
\draw[gp path] (5.836,3.314)--(5.836,3.321);
\gpcolor{rgb color={0.931,0.603,0.000}}
\draw[gp path] (5.836,3.321)--(5.836,3.328);
\gpcolor{rgb color={0.943,0.610,0.000}}
\draw[gp path] (5.836,3.328)--(5.835,3.334);
\gpcolor{rgb color={0.937,0.607,0.000}}
\draw[gp path] (5.835,3.334)--(5.834,3.339);
\gpcolor{rgb color={0.936,0.606,0.000}}
\draw[gp path] (5.834,3.339)--(5.833,3.344);
\gpcolor{rgb color={0.939,0.607,0.000}}
\draw[gp path] (5.833,3.344)--(5.831,3.349);
\draw[gp path] (5.831,3.349)--(5.828,3.353);
\gpcolor{rgb color={0.940,0.608,0.000}}
\draw[gp path] (5.828,3.353)--(5.824,3.356);
\gpcolor{rgb color={0.946,0.612,0.000}}
\draw[gp path] (5.824,3.356)--(5.819,3.359);
\gpcolor{rgb color={0.941,0.609,0.000}}
\draw[gp path] (5.819,3.359)--(5.814,3.362);
\gpcolor{rgb color={0.946,0.612,0.000}}
\draw[gp path] (5.814,3.362)--(5.808,3.365);
\gpcolor{rgb color={0.942,0.609,0.000}}
\draw[gp path] (5.808,3.365)--(5.801,3.367);
\gpcolor{rgb color={0.936,0.606,0.000}}
\draw[gp path] (5.801,3.367)--(5.793,3.370);
\gpcolor{rgb color={0.950,0.615,0.000}}
\draw[gp path] (5.793,3.370)--(5.785,3.372);
\gpcolor{rgb color={0.943,0.610,0.000}}
\draw[gp path] (5.785,3.372)--(5.777,3.375);
\gpcolor{rgb color={0.948,0.613,0.000}}
\draw[gp path] (5.777,3.375)--(5.768,3.377);
\gpcolor{rgb color={0.945,0.611,0.000}}
\draw[gp path] (5.768,3.377)--(5.758,3.379);
\gpcolor{rgb color={0.952,0.616,0.000}}
\draw[gp path] (5.758,3.379)--(5.748,3.381);
\gpcolor{rgb color={0.953,0.617,0.000}}
\draw[gp path] (5.748,3.381)--(5.737,3.383);
\gpcolor{rgb color={0.938,0.607,0.000}}
\draw[gp path] (5.737,3.383)--(5.726,3.385);
\gpcolor{rgb color={0.958,0.620,0.000}}
\draw[gp path] (5.726,3.385)--(5.714,3.387);
\gpcolor{rgb color={0.950,0.615,0.000}}
\draw[gp path] (5.714,3.387)--(5.701,3.388);
\gpcolor{rgb color={0.952,0.616,0.000}}
\draw[gp path] (5.701,3.388)--(5.687,3.390);
\gpcolor{rgb color={0.945,0.611,0.000}}
\draw[gp path] (5.687,3.390)--(5.674,3.391);
\gpcolor{rgb color={0.950,0.614,0.000}}
\draw[gp path] (5.674,3.391)--(5.660,3.393);
\gpcolor{rgb color={0.949,0.614,0.000}}
\draw[gp path] (5.660,3.393)--(5.647,3.395);
\gpcolor{rgb color={0.948,0.614,0.000}}
\draw[gp path] (5.647,3.395)--(5.634,3.396);
\gpcolor{rgb color={0.955,0.618,0.000}}
\draw[gp path] (5.634,3.396)--(5.622,3.398);
\gpcolor{rgb color={0.957,0.619,0.000}}
\draw[gp path] (5.622,3.398)--(5.611,3.399);
\gpcolor{rgb color={0.951,0.615,0.000}}
\draw[gp path] (5.611,3.399)--(5.602,3.401);
\draw[gp path] (5.602,3.401)--(5.594,3.403);
\gpcolor{rgb color={0.958,0.620,0.000}}
\draw[gp path] (5.594,3.403)--(5.588,3.404);
\gpcolor{rgb color={0.954,0.618,0.000}}
\draw[gp path] (5.588,3.404)--(5.583,3.405);
\gpcolor{rgb color={0.960,0.621,0.000}}
\draw[gp path] (5.583,3.405)--(5.580,3.406);
\gpcolor{rgb color={0.954,0.617,0.000}}
\draw[gp path] (5.580,3.406)--(5.577,3.407);
\gpcolor{rgb color={0.962,0.622,0.000}}
\draw[gp path] (5.577,3.407)--(5.574,3.408);
\gpcolor{rgb color={0.953,0.617,0.000}}
\draw[gp path] (5.574,3.408)--(5.572,3.408);
\gpcolor{rgb color={0.955,0.618,0.000}}
\draw[gp path] (5.572,3.408)--(5.568,3.408);
\gpcolor{rgb color={0.961,0.622,0.000}}
\draw[gp path] (5.568,3.408)--(5.564,3.407);
\gpcolor{rgb color={0.956,0.618,0.000}}
\draw[gp path] (5.564,3.407)--(5.558,3.406);
\gpcolor{rgb color={0.963,0.623,0.000}}
\draw[gp path] (5.558,3.406)--(5.550,3.405);
\gpcolor{rgb color={0.953,0.617,0.000}}
\draw[gp path] (5.550,3.405)--(5.540,3.404);
\gpcolor{rgb color={0.964,0.624,0.000}}
\draw[gp path] (5.540,3.404)--(5.528,3.403);
\gpcolor{rgb color={0.958,0.620,0.000}}
\draw[gp path] (5.528,3.403)--(5.513,3.401);
\gpcolor{rgb color={0.959,0.620,0.000}}
\draw[gp path] (5.513,3.401)--(5.496,3.401);
\gpcolor{rgb color={0.957,0.619,0.000}}
\draw[gp path] (5.496,3.401)--(5.478,3.400);
\gpcolor{rgb color={0.959,0.620,0.000}}
\draw[gp path] (5.478,3.400)--(5.458,3.400);
\gpcolor{rgb color={0.968,0.626,0.000}}
\draw[gp path] (5.458,3.400)--(5.437,3.401);
\gpcolor{rgb color={0.959,0.621,0.000}}
\draw[gp path] (5.437,3.401)--(5.416,3.402);
\gpcolor{rgb color={0.963,0.623,0.000}}
\draw[gp path] (5.416,3.402)--(5.395,3.404);
\gpcolor{rgb color={0.961,0.622,0.000}}
\draw[gp path] (5.395,3.404)--(5.374,3.407);
\gpcolor{rgb color={0.970,0.628,0.000}}
\draw[gp path] (5.374,3.407)--(5.355,3.410);
\gpcolor{rgb color={0.958,0.620,0.000}}
\draw[gp path] (5.355,3.410)--(5.336,3.413);
\gpcolor{rgb color={0.960,0.621,0.000}}
\draw[gp path] (5.336,3.413)--(5.320,3.417);
\gpcolor{rgb color={0.971,0.628,0.000}}
\draw[gp path] (5.320,3.417)--(5.306,3.421);
\gpcolor{rgb color={0.961,0.622,0.000}}
\draw[gp path] (5.306,3.421)--(5.293,3.425);
\gpcolor{rgb color={0.968,0.626,0.000}}
\draw[gp path] (5.293,3.425)--(5.282,3.429);
\gpcolor{rgb color={0.965,0.624,0.000}}
\draw[gp path] (5.282,3.429)--(5.273,3.433);
\gpcolor{rgb color={0.963,0.623,0.000}}
\draw[gp path] (5.273,3.433)--(5.266,3.437);
\gpcolor{rgb color={0.972,0.629,0.000}}
\draw[gp path] (5.266,3.437)--(5.260,3.440);
\gpcolor{rgb color={0.960,0.621,0.000}}
\draw[gp path] (5.260,3.440)--(5.255,3.444);
\gpcolor{rgb color={0.966,0.625,0.000}}
\draw[gp path] (5.255,3.444)--(5.251,3.447);
\gpcolor{rgb color={0.972,0.629,0.000}}
\draw[gp path] (5.251,3.447)--(5.248,3.450);
\gpcolor{rgb color={0.966,0.625,0.000}}
\draw[gp path] (5.248,3.450)--(5.245,3.453);
\gpcolor{rgb color={0.962,0.622,0.000}}
\draw[gp path] (5.245,3.453)--(5.243,3.456);
\gpcolor{rgb color={0.967,0.626,0.000}}
\draw[gp path] (5.243,3.456)--(5.241,3.459);
\gpcolor{rgb color={0.965,0.624,0.000}}
\draw[gp path] (5.241,3.459)--(5.240,3.462);
\gpcolor{rgb color={0.973,0.629,0.000}}
\draw[gp path] (5.240,3.462)--(5.239,3.466);
\gpcolor{rgb color={0.967,0.626,0.000}}
\draw[gp path] (5.239,3.466)--(5.239,3.469);
\gpcolor{rgb color={0.969,0.627,0.000}}
\draw[gp path] (5.239,3.469)--(5.239,3.472);
\draw[gp path] (5.239,3.472)--(5.240,3.474);
\gpcolor{rgb color={0.967,0.626,0.000}}
\draw[gp path] (5.240,3.474)--(5.242,3.477);
\gpcolor{rgb color={0.973,0.630,0.000}}
\draw[gp path] (5.242,3.477)--(5.244,3.479);
\gpcolor{rgb color={0.968,0.626,0.000}}
\draw[gp path] (5.244,3.479)--(5.246,3.480);
\gpcolor{rgb color={0.972,0.629,0.000}}
\draw[gp path] (5.246,3.480)--(5.249,3.481);
\gpcolor{rgb color={0.969,0.627,0.000}}
\draw[gp path] (5.249,3.481)--(5.252,3.482);
\gpcolor{rgb color={0.972,0.629,0.000}}
\draw[gp path] (5.252,3.482)--(5.255,3.481);
\gpcolor{rgb color={0.970,0.628,0.000}}
\draw[gp path] (5.255,3.481)--(5.257,3.481);
\gpcolor{rgb color={0.968,0.626,0.000}}
\draw[gp path] (5.257,3.481)--(5.259,3.480);
\gpcolor{rgb color={0.973,0.630,0.000}}
\draw[gp path] (5.259,3.480)--(5.260,3.479);
\gpcolor{rgb color={0.979,0.634,0.000}}
\draw[gp path] (5.260,3.479)--(5.261,3.477);
\gpcolor{rgb color={0.958,0.620,0.000}}
\draw[gp path] (5.261,3.477)--(5.262,3.476);
\gpcolor{rgb color={0.975,0.631,0.000}}
\draw[gp path] (5.262,3.476)--(5.262,3.475);
\gpcolor{rgb color={0.972,0.629,0.000}}
\draw[gp path] (5.262,3.475)--(5.262,3.474);
\gpcolor{rgb color={0.971,0.628,0.000}}
\draw[gp path] (5.262,3.474)--(5.261,3.473);
\gpcolor{rgb color={0.972,0.629,0.000}}
\draw[gp path] (5.261,3.473)--(5.262,3.473);
\gpcolor{rgb color={0.967,0.626,0.000}}
\draw[gp path] (5.262,3.473)--(5.263,3.473);
\gpcolor{rgb color={0.980,0.634,0.000}}
\draw[gp path] (5.263,3.473)--(5.264,3.473);
\gpcolor{rgb color={0.971,0.628,0.000}}
\draw[gp path] (5.264,3.473)--(5.266,3.474);
\gpcolor{rgb color={0.976,0.631,0.000}}
\draw[gp path] (5.266,3.474)--(5.268,3.474);
\gpcolor{rgb color={0.971,0.628,0.000}}
\draw[gp path] (5.268,3.474)--(5.270,3.474);
\gpcolor{rgb color={0.975,0.631,0.000}}
\draw[gp path] (5.270,3.474)--(5.273,3.475);
\gpcolor{rgb color={0.974,0.630,0.000}}
\draw[gp path] (5.273,3.475)--(5.275,3.475);
\gpcolor{rgb color={0.976,0.632,0.000}}
\draw[gp path] (5.275,3.475)--(5.277,3.474);
\draw[gp path] (5.277,3.474)--(5.279,3.474);
\gpcolor{rgb color={0.977,0.632,0.000}}
\draw[gp path] (5.279,3.474)--(5.281,3.473);
\gpcolor{rgb color={0.970,0.628,0.000}}
\draw[gp path] (5.281,3.473)--(5.282,3.472);
\gpcolor{rgb color={0.973,0.630,0.000}}
\draw[gp path] (5.282,3.472)--(5.283,3.472);
\gpcolor{rgb color={0.976,0.632,0.000}}
\draw[gp path] (5.283,3.472)--(5.283,3.471);
\gpcolor{rgb color={0.976,0.631,0.000}}
\draw[gp path] (5.283,3.471)--(5.283,3.470);
\gpcolor{rgb color={0.979,0.634,0.000}}
\draw[gp path] (5.283,3.470)--(5.283,3.469);
\gpcolor{rgb color={0.980,0.634,0.000}}
\draw[gp path] (5.283,3.469)--(5.283,3.468);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.790,4.014)--(0.790,0.592)--(6.669,0.592)--(6.669,4.014)--cycle;
\gpfill{rgb color={0.999,0.647,0.000},opacity=0.20} (1.190,1.890)--(1.469,1.890)--(1.469,1.904)--(1.190,1.904)--cycle;
\gpfill{rgb color={0.992,0.642,0.000},opacity=0.20} (1.190,1.903)--(1.469,1.903)--(1.469,1.917)--(1.190,1.917)--cycle;
\gpfill{rgb color={0.984,0.637,0.000},opacity=0.20} (1.190,1.916)--(1.469,1.916)--(1.469,1.930)--(1.190,1.930)--cycle;
\gpfill{rgb color={0.976,0.632,0.000},opacity=0.20} (1.190,1.929)--(1.469,1.929)--(1.469,1.943)--(1.190,1.943)--cycle;
\gpfill{rgb color={0.968,0.627,0.000},opacity=0.20} (1.190,1.942)--(1.469,1.942)--(1.469,1.956)--(1.190,1.956)--cycle;
\gpfill{rgb color={0.961,0.622,0.000},opacity=0.20} (1.190,1.955)--(1.469,1.955)--(1.469,1.969)--(1.190,1.969)--cycle;
\gpfill{rgb color={0.953,0.617,0.000},opacity=0.20} (1.190,1.968)--(1.469,1.968)--(1.469,1.982)--(1.190,1.982)--cycle;
\gpfill{rgb color={0.945,0.612,0.000},opacity=0.20} (1.190,1.981)--(1.469,1.981)--(1.469,1.995)--(1.190,1.995)--cycle;
\gpfill{rgb color={0.937,0.607,0.000},opacity=0.20} (1.190,1.994)--(1.469,1.994)--(1.469,2.009)--(1.190,2.009)--cycle;
\gpfill{rgb color={0.929,0.601,0.000},opacity=0.20} (1.190,2.008)--(1.469,2.008)--(1.469,2.022)--(1.190,2.022)--cycle;
\gpfill{rgb color={0.921,0.596,0.000},opacity=0.20} (1.190,2.021)--(1.469,2.021)--(1.469,2.035)--(1.190,2.035)--cycle;
\gpfill{rgb color={0.914,0.591,0.000},opacity=0.20} (1.190,2.034)--(1.469,2.034)--(1.469,2.048)--(1.190,2.048)--cycle;
\gpfill{rgb color={0.906,0.586,0.000},opacity=0.20} (1.190,2.047)--(1.469,2.047)--(1.469,2.061)--(1.190,2.061)--cycle;
\gpfill{rgb color={0.898,0.581,0.000},opacity=0.20} (1.190,2.060)--(1.469,2.060)--(1.469,2.074)--(1.190,2.074)--cycle;
\gpfill{rgb color={0.890,0.576,0.000},opacity=0.20} (1.190,2.073)--(1.469,2.073)--(1.469,2.087)--(1.190,2.087)--cycle;
\gpfill{rgb color={0.883,0.571,0.000},opacity=0.20} (1.190,2.086)--(1.469,2.086)--(1.469,2.100)--(1.190,2.100)--cycle;
\gpfill{rgb color={0.875,0.566,0.000},opacity=0.20} (1.190,2.099)--(1.469,2.099)--(1.469,2.113)--(1.190,2.113)--cycle;
\gpfill{rgb color={0.867,0.561,0.000},opacity=0.20} (1.190,2.112)--(1.469,2.112)--(1.469,2.127)--(1.190,2.127)--cycle;
\gpfill{rgb color={0.859,0.556,0.000},opacity=0.20} (1.190,2.126)--(1.469,2.126)--(1.469,2.140)--(1.190,2.140)--cycle;
\gpfill{rgb color={0.851,0.551,0.000},opacity=0.20} (1.190,2.139)--(1.469,2.139)--(1.469,2.153)--(1.190,2.153)--cycle;
\gpfill{rgb color={0.843,0.546,0.000},opacity=0.20} (1.190,2.152)--(1.469,2.152)--(1.469,2.166)--(1.190,2.166)--cycle;
\gpfill{rgb color={0.836,0.541,0.000},opacity=0.20} (1.190,2.165)--(1.469,2.165)--(1.469,2.179)--(1.190,2.179)--cycle;
\gpfill{rgb color={0.828,0.536,0.000},opacity=0.20} (1.190,2.178)--(1.469,2.178)--(1.469,2.192)--(1.190,2.192)--cycle;
\gpfill{rgb color={0.820,0.531,0.000},opacity=0.20} (1.190,2.191)--(1.469,2.191)--(1.469,2.205)--(1.190,2.205)--cycle;
\gpfill{rgb color={0.812,0.526,0.000},opacity=0.20} (1.190,2.204)--(1.469,2.204)--(1.469,2.218)--(1.190,2.218)--cycle;
\gpfill{rgb color={0.805,0.521,0.000},opacity=0.20} (1.190,2.217)--(1.469,2.217)--(1.469,2.232)--(1.190,2.232)--cycle;
\gpfill{rgb color={0.796,0.515,0.000},opacity=0.20} (1.190,2.231)--(1.469,2.231)--(1.469,2.245)--(1.190,2.245)--cycle;
\gpfill{rgb color={0.789,0.510,0.000},opacity=0.20} (1.190,2.244)--(1.469,2.244)--(1.469,2.258)--(1.190,2.258)--cycle;
\gpfill{rgb color={0.781,0.505,0.000},opacity=0.20} (1.190,2.257)--(1.469,2.257)--(1.469,2.271)--(1.190,2.271)--cycle;
\gpfill{rgb color={0.773,0.500,0.000},opacity=0.20} (1.190,2.270)--(1.469,2.270)--(1.469,2.284)--(1.190,2.284)--cycle;
\gpfill{rgb color={0.765,0.495,0.000},opacity=0.20} (1.190,2.283)--(1.469,2.283)--(1.469,2.297)--(1.190,2.297)--cycle;
\gpfill{rgb color={0.758,0.490,0.000},opacity=0.20} (1.190,2.296)--(1.469,2.296)--(1.469,2.310)--(1.190,2.310)--cycle;
\gpfill{rgb color={0.750,0.485,0.000},opacity=0.20} (1.190,2.309)--(1.469,2.309)--(1.469,2.323)--(1.190,2.323)--cycle;
\gpfill{rgb color={0.742,0.480,0.000},opacity=0.20} (1.190,2.322)--(1.469,2.322)--(1.469,2.336)--(1.190,2.336)--cycle;
\gpfill{rgb color={0.734,0.475,0.000},opacity=0.20} (1.190,2.335)--(1.469,2.335)--(1.469,2.350)--(1.190,2.350)--cycle;
\gpfill{rgb color={0.726,0.470,0.000},opacity=0.20} (1.190,2.349)--(1.469,2.349)--(1.469,2.363)--(1.190,2.363)--cycle;
\gpfill{rgb color={0.718,0.465,0.000},opacity=0.20} (1.190,2.362)--(1.469,2.362)--(1.469,2.376)--(1.190,2.376)--cycle;
\gpfill{rgb color={0.711,0.460,0.000},opacity=0.20} (1.190,2.375)--(1.469,2.375)--(1.469,2.389)--(1.190,2.389)--cycle;
\gpfill{rgb color={0.703,0.455,0.000},opacity=0.20} (1.190,2.388)--(1.469,2.388)--(1.469,2.402)--(1.190,2.402)--cycle;
\gpfill{rgb color={0.695,0.450,0.000},opacity=0.20} (1.190,2.401)--(1.469,2.401)--(1.469,2.415)--(1.190,2.415)--cycle;
\gpfill{rgb color={0.687,0.445,0.000},opacity=0.20} (1.190,2.414)--(1.469,2.414)--(1.469,2.428)--(1.190,2.428)--cycle;
\gpfill{rgb color={0.680,0.440,0.000},opacity=0.20} (1.190,2.427)--(1.469,2.427)--(1.469,2.441)--(1.190,2.441)--cycle;
\gpfill{rgb color={0.672,0.435,0.000},opacity=0.20} (1.190,2.440)--(1.469,2.440)--(1.469,2.455)--(1.190,2.455)--cycle;
\gpfill{rgb color={0.663,0.429,0.000},opacity=0.20} (1.190,2.454)--(1.469,2.454)--(1.469,2.468)--(1.190,2.468)--cycle;
\gpfill{rgb color={0.656,0.424,0.000},opacity=0.20} (1.190,2.467)--(1.469,2.467)--(1.469,2.481)--(1.190,2.481)--cycle;
\gpfill{rgb color={0.648,0.419,0.000},opacity=0.20} (1.190,2.480)--(1.469,2.480)--(1.469,2.494)--(1.190,2.494)--cycle;
\gpfill{rgb color={0.640,0.414,0.000},opacity=0.20} (1.190,2.493)--(1.469,2.493)--(1.469,2.507)--(1.190,2.507)--cycle;
\gpfill{rgb color={0.633,0.409,0.000},opacity=0.20} (1.190,2.506)--(1.469,2.506)--(1.469,2.520)--(1.190,2.520)--cycle;
\gpfill{rgb color={0.625,0.404,0.000},opacity=0.20} (1.190,2.519)--(1.469,2.519)--(1.469,2.533)--(1.190,2.533)--cycle;
\gpfill{rgb color={0.617,0.399,0.000},opacity=0.20} (1.190,2.532)--(1.469,2.532)--(1.469,2.546)--(1.190,2.546)--cycle;
\gpfill{rgb color={0.609,0.394,0.000},opacity=0.20} (1.190,2.545)--(1.469,2.545)--(1.469,2.559)--(1.190,2.559)--cycle;
\gpfill{rgb color={0.602,0.389,0.000},opacity=0.20} (1.190,2.558)--(1.469,2.558)--(1.469,2.573)--(1.190,2.573)--cycle;
\gpfill{rgb color={0.593,0.384,0.000},opacity=0.20} (1.190,2.572)--(1.469,2.572)--(1.469,2.586)--(1.190,2.586)--cycle;
\gpfill{rgb color={0.585,0.379,0.000},opacity=0.20} (1.190,2.585)--(1.469,2.585)--(1.469,2.599)--(1.190,2.599)--cycle;
\gpfill{rgb color={0.578,0.374,0.000},opacity=0.20} (1.190,2.598)--(1.469,2.598)--(1.469,2.612)--(1.190,2.612)--cycle;
\gpfill{rgb color={0.570,0.369,0.000},opacity=0.20} (1.190,2.611)--(1.469,2.611)--(1.469,2.625)--(1.190,2.625)--cycle;
\gpfill{rgb color={0.562,0.364,0.000},opacity=0.20} (1.190,2.624)--(1.469,2.624)--(1.469,2.638)--(1.190,2.638)--cycle;
\gpfill{rgb color={0.554,0.359,0.000},opacity=0.20} (1.190,2.637)--(1.469,2.637)--(1.469,2.651)--(1.190,2.651)--cycle;
\gpfill{rgb color={0.547,0.354,0.000},opacity=0.20} (1.190,2.650)--(1.469,2.650)--(1.469,2.664)--(1.190,2.664)--cycle;
\gpfill{rgb color={0.539,0.349,0.000},opacity=0.20} (1.190,2.663)--(1.469,2.663)--(1.469,2.678)--(1.190,2.678)--cycle;
\gpfill{rgb color={0.531,0.343,0.000},opacity=0.20} (1.190,2.677)--(1.469,2.677)--(1.469,2.691)--(1.190,2.691)--cycle;
\gpfill{rgb color={0.523,0.338,0.000},opacity=0.20} (1.190,2.690)--(1.469,2.690)--(1.469,2.704)--(1.190,2.704)--cycle;
\gpfill{rgb color={0.515,0.333,0.000},opacity=0.20} (1.190,2.703)--(1.469,2.703)--(1.469,2.717)--(1.190,2.717)--cycle;
\gpfill{rgb color={0.507,0.328,0.000},opacity=0.20} (1.190,2.716)--(1.469,2.716)--(1.469,2.730)--(1.190,2.730)--cycle;
\gpfill{rgb color={0.500,0.323,0.000},opacity=0.20} (1.190,2.729)--(1.469,2.729)--(1.469,2.743)--(1.190,2.743)--cycle;
\gpfill{rgb color={0.492,0.318,0.000},opacity=0.20} (1.190,2.742)--(1.469,2.742)--(1.469,2.756)--(1.190,2.756)--cycle;
\gpfill{rgb color={0.484,0.313,0.000},opacity=0.20} (1.190,2.755)--(1.469,2.755)--(1.469,2.769)--(1.190,2.769)--cycle;
\gpfill{rgb color={0.476,0.308,0.000},opacity=0.20} (1.190,2.768)--(1.469,2.768)--(1.469,2.782)--(1.190,2.782)--cycle;
\gpfill{rgb color={0.469,0.303,0.000},opacity=0.20} (1.190,2.781)--(1.469,2.781)--(1.469,2.796)--(1.190,2.796)--cycle;
\gpfill{rgb color={0.460,0.298,0.000},opacity=0.20} (1.190,2.795)--(1.469,2.795)--(1.469,2.809)--(1.190,2.809)--cycle;
\gpfill{rgb color={0.453,0.293,0.000},opacity=0.20} (1.190,2.808)--(1.469,2.808)--(1.469,2.822)--(1.190,2.822)--cycle;
\gpfill{rgb color={0.445,0.288,0.000},opacity=0.20} (1.190,2.821)--(1.469,2.821)--(1.469,2.835)--(1.190,2.835)--cycle;
\gpfill{rgb color={0.437,0.283,0.000},opacity=0.20} (1.190,2.834)--(1.469,2.834)--(1.469,2.848)--(1.190,2.848)--cycle;
\gpfill{rgb color={0.429,0.278,0.000},opacity=0.20} (1.190,2.847)--(1.469,2.847)--(1.469,2.861)--(1.190,2.861)--cycle;
\gpfill{rgb color={0.422,0.273,0.000},opacity=0.20} (1.190,2.860)--(1.469,2.860)--(1.469,2.874)--(1.190,2.874)--cycle;
\gpfill{rgb color={0.414,0.268,0.000},opacity=0.20} (1.190,2.873)--(1.469,2.873)--(1.469,2.887)--(1.190,2.887)--cycle;
\gpfill{rgb color={0.406,0.263,0.000},opacity=0.20} (1.190,2.886)--(1.469,2.886)--(1.469,2.901)--(1.190,2.901)--cycle;
\gpfill{rgb color={0.398,0.257,0.000},opacity=0.20} (1.190,2.900)--(1.469,2.900)--(1.469,2.914)--(1.190,2.914)--cycle;
\gpfill{rgb color={0.390,0.252,0.000},opacity=0.20} (1.190,2.913)--(1.469,2.913)--(1.469,2.927)--(1.190,2.927)--cycle;
\gpfill{rgb color={0.382,0.247,0.000},opacity=0.20} (1.190,2.926)--(1.469,2.926)--(1.469,2.940)--(1.190,2.940)--cycle;
\gpfill{rgb color={0.375,0.242,0.000},opacity=0.20} (1.190,2.939)--(1.469,2.939)--(1.469,2.953)--(1.190,2.953)--cycle;
\gpfill{rgb color={0.367,0.237,0.000},opacity=0.20} (1.190,2.952)--(1.469,2.952)--(1.469,2.966)--(1.190,2.966)--cycle;
\gpfill{rgb color={0.359,0.232,0.000},opacity=0.20} (1.190,2.965)--(1.469,2.965)--(1.469,2.979)--(1.190,2.979)--cycle;
\gpfill{rgb color={0.351,0.227,0.000},opacity=0.20} (1.190,2.978)--(1.469,2.978)--(1.469,2.992)--(1.190,2.992)--cycle;
\gpfill{rgb color={0.344,0.222,0.000},opacity=0.20} (1.190,2.991)--(1.469,2.991)--(1.469,3.005)--(1.190,3.005)--cycle;
\gpfill{rgb color={0.336,0.217,0.000},opacity=0.20} (1.190,3.004)--(1.469,3.004)--(1.469,3.019)--(1.190,3.019)--cycle;
\gpfill{rgb color={0.328,0.212,0.000},opacity=0.20} (1.190,3.018)--(1.469,3.018)--(1.469,3.032)--(1.190,3.032)--cycle;
\gpfill{rgb color={0.320,0.207,0.000},opacity=0.20} (1.190,3.031)--(1.469,3.031)--(1.469,3.045)--(1.190,3.045)--cycle;
\gpfill{rgb color={0.312,0.202,0.000},opacity=0.20} (1.190,3.044)--(1.469,3.044)--(1.469,3.058)--(1.190,3.058)--cycle;
\gpfill{rgb color={0.304,0.197,0.000},opacity=0.20} (1.190,3.057)--(1.469,3.057)--(1.469,3.071)--(1.190,3.071)--cycle;
\gpfill{rgb color={0.297,0.192,0.000},opacity=0.20} (1.190,3.070)--(1.469,3.070)--(1.469,3.084)--(1.190,3.084)--cycle;
\gpfill{rgb color={0.289,0.187,0.000},opacity=0.20} (1.190,3.083)--(1.469,3.083)--(1.469,3.097)--(1.190,3.097)--cycle;
\gpfill{rgb color={0.281,0.182,0.000},opacity=0.20} (1.190,3.096)--(1.469,3.096)--(1.469,3.110)--(1.190,3.110)--cycle;
\gpfill{rgb color={0.273,0.177,0.000},opacity=0.20} (1.190,3.109)--(1.469,3.109)--(1.469,3.124)--(1.190,3.124)--cycle;
\gpfill{rgb color={0.265,0.171,0.000},opacity=0.20} (1.190,3.123)--(1.469,3.123)--(1.469,3.137)--(1.190,3.137)--cycle;
\gpfill{rgb color={0.257,0.166,0.000},opacity=0.20} (1.190,3.136)--(1.469,3.136)--(1.469,3.150)--(1.190,3.150)--cycle;
\gpfill{rgb color={0.250,0.161,0.000},opacity=0.20} (1.190,3.149)--(1.469,3.149)--(1.469,3.163)--(1.190,3.163)--cycle;
\gpfill{rgb color={0.242,0.156,0.000},opacity=0.20} (1.190,3.162)--(1.469,3.162)--(1.469,3.176)--(1.190,3.176)--cycle;
\gpfill{rgb color={0.234,0.151,0.000},opacity=0.20} (1.190,3.175)--(1.469,3.175)--(1.469,3.189)--(1.190,3.189)--cycle;
\gpfill{rgb color={0.226,0.146,0.000},opacity=0.20} (1.190,3.188)--(1.469,3.188)--(1.469,3.202)--(1.190,3.202)--cycle;
\gpfill{rgb color={0.219,0.141,0.000},opacity=0.20} (1.190,3.201)--(1.469,3.201)--(1.469,3.215)--(1.190,3.215)--cycle;
\gpfill{rgb color={0.211,0.136,0.000},opacity=0.20} (1.190,3.214)--(1.469,3.214)--(1.469,3.228)--(1.190,3.228)--cycle;
\gpfill{rgb color={0.203,0.131,0.000},opacity=0.20} (1.190,3.227)--(1.469,3.227)--(1.469,3.242)--(1.190,3.242)--cycle;
\gpfill{rgb color={0.195,0.126,0.000},opacity=0.20} (1.190,3.241)--(1.469,3.241)--(1.469,3.255)--(1.190,3.255)--cycle;
\gpfill{rgb color={0.187,0.121,0.000},opacity=0.20} (1.190,3.254)--(1.469,3.254)--(1.469,3.268)--(1.190,3.268)--cycle;
\gpfill{rgb color={0.179,0.116,0.000},opacity=0.20} (1.190,3.267)--(1.469,3.267)--(1.469,3.281)--(1.190,3.281)--cycle;
\gpfill{rgb color={0.172,0.111,0.000},opacity=0.20} (1.190,3.280)--(1.469,3.280)--(1.469,3.294)--(1.190,3.294)--cycle;
\gpfill{rgb color={0.164,0.106,0.000},opacity=0.20} (1.190,3.293)--(1.469,3.293)--(1.469,3.307)--(1.190,3.307)--cycle;
\gpfill{rgb color={0.156,0.101,0.000},opacity=0.20} (1.190,3.306)--(1.469,3.306)--(1.469,3.320)--(1.190,3.320)--cycle;
\gpfill{rgb color={0.148,0.096,0.000},opacity=0.20} (1.190,3.319)--(1.469,3.319)--(1.469,3.333)--(1.190,3.333)--cycle;
\gpfill{rgb color={0.141,0.091,0.000},opacity=0.20} (1.190,3.332)--(1.469,3.332)--(1.469,3.347)--(1.190,3.347)--cycle;
\gpfill{rgb color={0.132,0.086,0.000},opacity=0.20} (1.190,3.346)--(1.469,3.346)--(1.469,3.360)--(1.190,3.360)--cycle;
\gpfill{rgb color={0.124,0.081,0.000},opacity=0.20} (1.190,3.359)--(1.469,3.359)--(1.469,3.373)--(1.190,3.373)--cycle;
\gpfill{rgb color={0.117,0.076,0.000},opacity=0.20} (1.190,3.372)--(1.469,3.372)--(1.469,3.386)--(1.190,3.386)--cycle;
\gpfill{rgb color={0.109,0.071,0.000},opacity=0.20} (1.190,3.385)--(1.469,3.385)--(1.469,3.399)--(1.190,3.399)--cycle;
\gpfill{rgb color={0.101,0.066,0.000},opacity=0.20} (1.190,3.398)--(1.469,3.398)--(1.469,3.412)--(1.190,3.412)--cycle;
\gpfill{rgb color={0.094,0.061,0.000},opacity=0.20} (1.190,3.411)--(1.469,3.411)--(1.469,3.425)--(1.190,3.425)--cycle;
\gpfill{rgb color={0.086,0.055,0.000},opacity=0.20} (1.190,3.424)--(1.469,3.424)--(1.469,3.438)--(1.190,3.438)--cycle;
\gpfill{rgb color={0.078,0.050,0.000},opacity=0.20} (1.190,3.437)--(1.469,3.437)--(1.469,3.451)--(1.190,3.451)--cycle;
\gpfill{rgb color={0.070,0.045,0.000},opacity=0.20} (1.190,3.450)--(1.469,3.450)--(1.469,3.465)--(1.190,3.465)--cycle;
\gpfill{rgb color={0.062,0.040,0.000},opacity=0.20} (1.190,3.464)--(1.469,3.464)--(1.469,3.478)--(1.190,3.478)--cycle;
\gpfill{rgb color={0.054,0.035,0.000},opacity=0.20} (1.190,3.477)--(1.469,3.477)--(1.469,3.491)--(1.190,3.491)--cycle;
\gpfill{rgb color={0.046,0.030,0.000},opacity=0.20} (1.190,3.490)--(1.469,3.490)--(1.469,3.504)--(1.190,3.504)--cycle;
\gpfill{rgb color={0.039,0.025,0.000},opacity=0.20} (1.190,3.503)--(1.469,3.503)--(1.469,3.517)--(1.190,3.517)--cycle;
\gpfill{rgb color={0.031,0.020,0.000},opacity=0.20} (1.190,3.516)--(1.469,3.516)--(1.469,3.530)--(1.190,3.530)--cycle;
\gpfill{rgb color={0.023,0.015,0.000},opacity=0.20} (1.190,3.529)--(1.469,3.529)--(1.469,3.543)--(1.190,3.543)--cycle;
\gpfill{rgb color={0.015,0.010,0.000},opacity=0.20} (1.190,3.542)--(1.469,3.542)--(1.469,3.556)--(1.190,3.556)--cycle;
\gpfill{rgb color={0.008,0.005,0.000},opacity=0.20} (1.190,3.555)--(1.469,3.555)--(1.469,3.569)--(1.190,3.569)--cycle;
\draw[gp path] (1.190,1.890)--(1.469,1.890)--(1.469,3.569)--(1.190,3.569)--cycle;
\draw[gp path] (1.469,1.890)--(1.289,1.890);
\node[gp node left] at (1.579,1.890) {$0$};
\draw[gp path] (1.190,1.890)--(1.370,1.890);
\draw[gp path] (1.469,2.449)--(1.289,2.449);
\node[gp node left] at (1.579,2.449) {$1$};
\draw[gp path] (1.190,2.449)--(1.370,2.449);
\draw[gp path] (1.469,3.009)--(1.289,3.009);
\node[gp node left] at (1.579,3.009) {$2$};
\draw[gp path] (1.190,3.009)--(1.370,3.009);
\draw[gp path] (1.469,3.569)--(1.289,3.569);
\node[gp node left] at (1.579,3.569) {$3$};
\draw[gp path] (1.190,3.569)--(1.370,3.569);
\node[gp node center,rotate=-270] at (1.964,2.729) {$ \Delta $ loss per epoch, $ \times 10^2 $};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.790cm}{0.592cm}}{\pgfpoint{6.669cm}{4.014cm}}
\end{tikzpicture}
%% gnuplot variables


==> tikz/information_bounds_with_denoising.tex <==
\documentclass[crop,tikz]{standalone}

\usepackage{amsmath}
\usepackage{amsfonts}
\input{defines}

%% TikZ
\usetikzlibrary{positioning,shapes,arrows,fit,calc,shadows}

\begin{document}

\begin{tikzpicture}
    \node (Xs) at (1, 0.5) {$ X' $};
    \node[below left=0.05cm and 0.8cm of Xs.center] (X) {$ X $};
    \node[above left=0.05cm and 0.8cm of Xs.center] (Z) {$ Z $};
    \node[right=1.2cm of Xs.center] (xi) {$ \xi $};
    \node[right=1.2cm of xi.center] (Xss) {$ X $};
    \node[align=center] (corrupted) at (Xs.south) {\tiny{(noisy)}};
    \draw[->] (X) -- (Xs);
    \draw[->] (Z) -- (Xs);
    \draw[->] (Xs) -- node[midway,above,align=center] (E) {$ E $} (xi);
    \draw[->] (xi) -- node[midway,above,align=center] (D) {$ D $} (Xss);
    \node[draw, rectangle, rounded corners, minimum height=1.5cm, fit={(X) (Z) (Xs) ([shift={(-0.3cm,0)}]xi.west)}, label={$ \xi = f(X, Z) $}] (f) {};
    \node[draw, rectangle, rounded corners, minimum height=1.5cm, fit={([shift={(0.3cm,0)}]xi.east) (Xss)}, label={$ X = g(\xi) $}] (g) {};
    \coordinate (Y_line) at (0,-0.65);
    %\node (Y1) at (X |- Y_line) {$ Y $};
    %\node (Y2) at (xi |- Y1) {$ Y $};
    %\node (Y3) at (Xss |- Y1) {$ Y $};
    \node (Y1) at (X |- Y_line) {$ \scriptstyle I((X,Z);Y) $};
    \node (Y2) at (xi |- Y1) {$ \scriptstyle I(\xi;Y) $};
    \node (Y3) at (Xss |- Y1) {$ \scriptstyle I(X;Y) $};
    
    \path (Y1) -- node {$ \scriptstyle \geq $} (Y2) -- node {$ \scriptstyle \geq $} (Y3);
    \node[draw, dashed, rectangle, rounded corners, fit={(Z) (X)}, inner sep=0pt] (XZ) {};
    \draw[dashed, ->] (XZ) -- (Y1);
    \draw[dashed, ->] (xi) -- (Y2);
    \draw[dashed, ->] (Xss) -- (Y3);
\end{tikzpicture}

\end{document}

==> tikz/main_algo.tex <==
\documentclass[crop,tikz]{standalone}

\usepackage{amsmath}
\usepackage{amsfonts}
\input{defines}

%% TikZ
\usetikzlibrary{positioning,shapes,arrows,fit,calc,shadows}

\begin{document}

\begin{tikzpicture}[
        dcs/.style = {double copy shadow, shadow xshift=-2pt, shadow yshift=-2pt},
        main_node/.style = {circle, minimum size=1.5cm},
        density_plot/.style = {scale=1, domain=-0.5:0.5, smooth, variable=\x, thick}
    ]
    % Эллипс.
    \node[circle, minimum size=2.0cm] (bivariate) at (0,0) {};
    \node[draw, ellipse, minimum width=1.0cm, minimum height=0.4666cm, rotate=30, thick] (bivariate_ellipse) at (bivariate.center) {};
    \node[draw, ellipse, minimum width=1.5cm, minimum height=0.7cm, rotate=30] (bivariate_ellipse) at (bivariate.center) {};
    \node[draw, ellipse, minimum width=2.5cm, minimum height=1.1666cm, rotate=30] (bivariate_ellipse) at (bivariate.center) {};
    \node[above left=0.4cm and 0.2cm of bivariate.center, align=center] (bivariate_text) {$ \scriptstyle (\xi, \eta) \sim \normal(0, M) $};
    
    % Точки.
    \fill ($(bivariate) + 1/3*(1cm,0)$) circle (1pt);
    \fill ($(bivariate) + 1/3*(1cm,1cm)$) circle (1pt);
    \fill ($(bivariate) + 1/3*(-0.5cm,0.1cm)$) circle (1pt);
    \fill ($(bivariate) + 1/3*(-0.25cm,-0.2cm)$) circle (1pt);
    \fill ($(bivariate) + 1/3*(-1.25cm,-0.5cm)$) circle (1pt);
    
    % Гауссианы
    \node[main_node, above right=0.5cm and 2.0cm of bivariate.center] (gaussian_x) {};
    \node[main_node, below right=0.5cm and 2.0cm of bivariate.center] (gaussian_y) {};
    
    \draw[thick, ->] (bivariate) -- (gaussian_x);
    \draw[thick, ->] (bivariate) -- (gaussian_y);
    \draw[thick, <->, red] (gaussian_x) -- node[left] {$ \scriptstyle I(\xi; \eta) $} (gaussian_y);
    
    \draw[density_plot] plot[shift={(gaussian_x)}] ({\x}, {0.5*(exp(-20*\x*\x) - 0.6)});
    \draw[density_plot] plot[shift={(gaussian_y)}] ({\x}, {0.5*(exp(-20*\x*\x) - 0.6)});
    \node[left=0.4cm of gaussian_x.center, align=center] (gaussian_x_text) {$ \scriptstyle \xi \sim \normal(0, I_{n'}) $};
    \node[left=0.4cm of gaussian_y.center, align=center] (gaussian_y_text) {$ \scriptstyle \eta \sim \normal(0, I_{m'}) $};

    % Латентные переменные.
    \node[main_node, right=2.0cm of gaussian_x.center] (true_latent_x) {};
    \node[main_node, right=2.0cm of gaussian_y.center] (true_latent_y) {};

    \draw[thick, ->] (gaussian_x) -- node[above] {$ f_1 $} (true_latent_x);
    \draw[thick, ->] (gaussian_y) -- node[above] {$ g_1 $} (true_latent_y);
    \draw[thick, <->, blue] (true_latent_x) -- node[left] {$ \scriptstyle \hat I(f_1(\xi); g_1(\eta)) $} node[right] {\tiny{(optional)}} (true_latent_y);

    \draw[density_plot] plot[shift={(true_latent_x)}] ({\x}, {0.5*(exp(-40*(\x+0.1)*(\x+0.1)) + 0.6*exp(-40*(\x-0.25)*(\x-0.25)) - 0.6)});
    \draw[density_plot] plot[shift={(true_latent_y)}] ({\x}, {0.5*(0.7*exp(-40*(\x+0.25)*(\x+0.25)) + exp(-30*(\x-0.2)*(\x-0.2)) - 0.6)});

    % Картинки.
    \node[main_node, right=2.0cm of true_latent_x.center] (images_x) {};
    \node[main_node, right=2.0cm of true_latent_y.center] (images_y) {};

    \draw[thick, ->] (true_latent_x) -- node[above] {$ f_2 $} (images_x);
    \draw[thick, ->] (true_latent_y) -- node[above] {$ g_2 $} (images_y);

    \node[draw, rectangle, minimum width=1.0cm, minimum height=1.0cm, dcs, fill=white, thick] at (images_x) {};
    \node[draw, rectangle, minimum width=0.65cm, minimum height=0.35cm, above right=-0.1cm and -0.3 cm of images_x.center] {};
    
    \node[draw, rectangle, minimum width=1.0cm, minimum height=1.0cm, dcs, fill=white, thick] at (images_y) {};
    \node[draw, circle, minimum size=0.65cm, below right=-0.2cm and -0.3 cm of images_y.center] {};

    \node[draw, rectangle,  rounded corners, minimum height=1.2cm, thick, dashed, fit={(gaussian_x.east) (images_x.west)}] (f_rectangle) {};
    \node[draw, rectangle,  rounded corners, minimum height=1.2cm, thick, dashed, fit={(gaussian_y.east) (images_y.west)}] (g_rectangle) {};

    \draw[thick, <->, violet] (images_x) -- node[right] {$ \scriptstyle \hat I(f(\xi); g(\eta)) $} node[left] {\tiny{(optional)}} (images_y);

    \node[anchor=south east,inner sep=2pt] at (f_rectangle.south east) 
    {$ \scriptstyle f = f_2 \circ f_1 $};
    \node[anchor=south east,inner sep=2pt] at (g_rectangle.south east) 
    {$ \scriptstyle g = g_2 \circ g_1 $};

    % Выученное латентное представление.
    \node[main_node, right=2.0cm of images_x.center] (learnt_latent_x) {};
    \node[main_node, right=2.0cm of images_y.center] (learnt_latent_y) {};

    \draw[thick, ->] (images_x) -- node[above] {$ E_X $} (learnt_latent_x);
    \draw[thick, ->] (images_y) -- node[above] {$ E_Y $} (learnt_latent_y);
    \draw[thick, <->, green!90!black!100] (learnt_latent_x) -- node[right] {$ \scriptstyle \hat I((E_X \circ f)(\xi); (E_Y \circ g)(\eta)) $} (learnt_latent_y);

    \draw[density_plot] plot[shift={(learnt_latent_x)}] ({\x}, {0.5*(exp(-40*(\x+0.1)*(\x+0.1)) + 0.6*exp(-40*(\x-0.25)*(\x-0.25)) - 0.6)});
    \draw[density_plot] plot[shift={(learnt_latent_y)}] ({\x}, {0.5*(0.7*exp(-40*(\x+0.25)*(\x+0.25)) + exp(-30*(\x-0.2)*(\x-0.2)) - 0.6)});
\end{tikzpicture}

\end{document}

